The complex dynamical past and future of double eclipsing binary CzeV343: misaligned orbits and period resonance

CzeV343 (=V849 Aur) was previously identified as a candidate double eclipsing binary (2+2 quadruple), where the orbital periods of the two eclipsing binaries ($P_A \approx 1.2$ days and $P_B \approx 0.8$ days) lie very close to 3:2 resonance. Here, we analyze 11 years of ground-based photometry, 4 sectors of TESS 2-minute and full-frame photometry, and two optical spectra. We construct a global model of our photometry, including apsidal motion of binary A and light-travel time effect (LTTE) of the mutual outer orbit, and explore the parameter space with Markov Chain Monte Carlo. We estimate component masses for binary A ($1.8+1.3 M_\odot$) and binary B ($1.4+1.2 M_\odot$). We identify pseudo-synchronous rotation signal of binary A in TESS photometry. We detect apsidal motion in binary A with a period of about 33 years, which is fully explained by tidal and rotational contributions of stars aligned with the orbit. The mutual orbit has a period of about 1450 days and eccentricity of about 0.7. The LTTE amplitude is small, which points to low inclination of the outer orbit and a high degree of misalignment with the inner orbits. We find that when apsidal motion and mutual orbit are taken into account the orbital period resonance is exact to within $10^{-5}$ cycles/day. Many properties of CzeV343 are not compatible with requirements of the 3:2 resonance capture theory for coplanar orbits. Future evolution of CzeV343 can lead to mergers, triple common envelope, double white dwarf binaries, or a Type Ia supernova. More complex evolutionary pathways will likely arise from dynamical instability caused by orbital expansion when either of the binaries undergoes mass transfer. This instability has not been so far explored in 2+2 quadruples.

==> table1_full.tex <==
5957.352240 & 0.9643 & 0.0069 \\
5957.355290 & 0.9727 & 0.0069 \\
5957.358350 & 0.9634 & 0.0071 \\
5957.361400 & 0.9548 & 0.0072 \\
5957.364460 & 0.9617 & 0.0072 \\
5957.367520 & 0.9632 & 0.0073 \\
5957.370570 & 0.9756 & 0.0073 \\
5957.373630 & 0.9667 & 0.0073 \\
5957.376680 & 0.9720 & 0.0072 \\
5957.379740 & 0.9678 & 0.0071 \\
5957.382800 & 0.9779 & 0.0072 \\
5957.385850 & 0.9803 & 0.0071 \\
5957.388910 & 0.9852 & 0.0072 \\
5957.391970 & 0.9835 & 0.0070 \\
5957.395020 & 0.9837 & 0.0069 \\
5957.398080 & 0.9955 & 0.0068 \\
5957.401140 & 1.0063 & 0.0069 \\
5957.404190 & 1.0029 & 0.0072 \\
5957.407250 & 1.0110 & 0.0070 \\
5957.410300 & 1.0179 & 0.0071 \\
5957.413360 & 1.0283 & 0.0071 \\
5957.416410 & 1.0415 & 0.0073 \\
5957.419470 & 1.0500 & 0.0074 \\
5957.422530 & 1.0344 & 0.0071 \\
5957.425580 & 1.0421 & 0.0070 \\
5957.428640 & 1.0559 & 0.0071 \\
5957.431690 & 1.0629 & 0.0070 \\
5957.434750 & 1.0559 & 0.0071 \\
5957.437810 & 1.0603 & 0.0070 \\
5957.440870 & 1.0499 & 0.0071 \\
5957.443920 & 1.0640 & 0.0070 \\
5957.446980 & 1.0547 & 0.0069 \\
5957.450030 & 1.0577 & 0.0069 \\
5957.453090 & 1.0658 & 0.0069 \\
5957.456150 & 1.0541 & 0.0067 \\
5957.459200 & 1.0531 & 0.0068 \\
5957.462260 & 1.0485 & 0.0068 \\
5957.465310 & 1.0461 & 0.0068 \\
5957.468370 & 1.0354 & 0.0067 \\
5957.471420 & 1.0419 & 0.0067 \\
5958.327890 & 1.1335 & 0.0073 \\
5958.330940 & 1.1369 & 0.0071 \\
5958.333990 & 1.1584 & 0.0074 \\
5958.337040 & 1.1611 & 0.0071 \\
5958.340100 & 1.1797 & 0.0071 \\
5958.343150 & 1.1976 & 0.0073 \\
5958.346200 & 1.2131 & 0.0073 \\
5958.349250 & 1.2311 & 0.0073 \\
5958.352300 & 1.2213 & 0.0072 \\
5958.355350 & 1.2281 & 0.0072 \\
5958.358410 & 1.2404 & 0.0074 \\
5958.361460 & 1.2286 & 0.0073 \\
5958.364510 & 1.2290 & 0.0074 \\
5958.367560 & 1.2156 & 0.0073 \\
5958.370610 & 1.2329 & 0.0074 \\
5958.373670 & 1.2147 & 0.0071 \\
5958.376720 & 1.1939 & 0.0070 \\
5958.379770 & 1.1713 & 0.0068 \\
5958.382820 & 1.1620 & 0.0069 \\
5958.385870 & 1.1509 & 0.0068 \\
5958.388930 & 1.1245 & 0.0067 \\
5958.391980 & 1.1121 & 0.0066 \\
5958.395030 & 1.0986 & 0.0065 \\
5958.398090 & 1.0941 & 0.0065 \\
5958.401140 & 1.0775 & 0.0065 \\
5958.404190 & 1.0555 & 0.0065 \\
5958.407240 & 1.0578 & 0.0064 \\
5958.410300 & 1.0363 & 0.0064 \\
5958.413350 & 1.0336 & 0.0063 \\
5958.416400 & 1.0242 & 0.0062 \\
5958.419450 & 1.0163 & 0.0062 \\
5958.422500 & 1.0044 & 0.0061 \\
5958.425560 & 0.9973 & 0.0061 \\
5958.428610 & 0.9856 & 0.0061 \\
5958.431660 & 0.9890 & 0.0061 \\
5958.434710 & 0.9785 & 0.0061 \\
5958.437770 & 0.9819 & 0.0060 \\
5958.440820 & 0.9802 & 0.0060 \\
5958.443870 & 0.9793 & 0.0060 \\
5958.446920 & 0.9756 & 0.0060 \\
5958.449980 & 0.9793 & 0.0061 \\
5958.453030 & 0.9813 & 0.0062 \\
5958.456080 & 0.9732 & 0.0062 \\
5958.459130 & 0.9816 & 0.0062 \\
5958.462190 & 0.9791 & 0.0063 \\
5958.465240 & 0.9842 & 0.0061 \\
5958.468290 & 0.9694 & 0.0062 \\
5958.471350 & 0.9790 & 0.0063 \\
5958.474400 & 0.9831 & 0.0063 \\
5958.477450 & 0.9841 & 0.0064 \\
5958.480500 & 0.9773 & 0.0064 \\
5958.483560 & 0.9869 & 0.0064 \\
5958.486610 & 0.9816 & 0.0065 \\
5958.489660 & 0.9774 & 0.0066 \\
5958.492710 & 0.9833 & 0.0068 \\
5958.495770 & 0.9863 & 0.0071 \\
5958.498820 & 0.9849 & 0.0071 \\
5958.501870 & 0.9919 & 0.0073 \\
5958.504920 & 0.9841 & 0.0075 \\
5958.507970 & 0.9836 & 0.0075 \\
5958.511030 & 0.9953 & 0.0074 \\
5959.292560 & 0.9732 & 0.0071 \\
5959.295620 & 0.9780 & 0.0071 \\
5959.298670 & 0.9794 & 0.0071 \\
5959.301720 & 0.9828 & 0.0071 \\
5959.304770 & 0.9820 & 0.0071 \\
5959.307820 & 0.9847 & 0.0070 \\
5959.310870 & 0.9830 & 0.0070 \\
5959.313930 & 0.9836 & 0.0070 \\
5959.316980 & 0.9813 & 0.0071 \\
5959.320030 & 0.9913 & 0.0070 \\
5959.323080 & 0.9793 & 0.0069 \\
5959.326130 & 0.9872 & 0.0070 \\
5959.368860 & 0.9799 & 0.0065 \\
5959.371920 & 0.9900 & 0.0066 \\
5959.374970 & 0.9787 & 0.0067 \\
5959.378020 & 0.9958 & 0.0067 \\
5959.381070 & 0.9889 & 0.0066 \\
5959.384120 & 0.9919 & 0.0067 \\
5959.387170 & 0.9932 & 0.0066 \\
5959.390230 & 0.9801 & 0.0066 \\
5959.393280 & 0.9917 & 0.0068 \\
5959.396330 & 0.9873 & 0.0068 \\
5959.399380 & 0.9909 & 0.0066 \\
5959.402440 & 0.9955 & 0.0068 \\
5959.406880 & 1.0034 & 0.0069 \\
5959.409940 & 0.9969 & 0.0069 \\
5959.412990 & 1.0193 & 0.0070 \\
5959.416040 & 1.0168 & 0.0069 \\
5959.419090 & 1.0243 & 0.0069 \\
5959.422150 & 1.0184 & 0.0069 \\
5959.425200 & 1.0227 & 0.0072 \\
5959.428250 & 1.0490 & 0.0085 \\
5959.431300 & 1.0444 & 0.0080 \\
5959.434350 & 1.0534 & 0.0077 \\
5959.437410 & 1.0588 & 0.0105 \\
5959.440460 & 1.0741 & 0.0074 \\
5959.443510 & 1.0741 & 0.0076 \\
5959.446560 & 1.0781 & 0.0078 \\
5959.453450 & 1.0650 & 0.0082 \\
5959.456500 & 1.0755 & 0.0114 \\
5959.459580 & 1.0772 & 0.0091 \\
5959.462630 & 1.0882 & 0.0093 \\
5959.465720 & 1.0760 & 0.0087 \\
5959.468780 & 1.0738 & 0.0081 \\
5959.471830 & 1.0784 & 0.0079 \\
5959.474880 & 1.0708 & 0.0079 \\
5959.477930 & 1.0809 & 0.0080 \\
5959.480990 & 1.0769 & 0.0081 \\
5959.484040 & 1.0628 & 0.0078 \\
5959.487090 & 1.0782 & 0.0079 \\
5968.273830 & 0.9970 & 0.0056 \\
5968.276890 & 1.0036 & 0.0056 \\
5968.279940 & 1.0059 & 0.0055 \\
5968.282990 & 1.0045 & 0.0056 \\
5968.286040 & 1.0101 & 0.0055 \\
5968.289100 & 1.0162 & 0.0055 \\
5968.292150 & 1.0206 & 0.0056 \\
5968.295200 & 1.0298 & 0.0057 \\
5968.298250 & 1.0285 & 0.0056 \\
5968.301310 & 1.0357 & 0.0056 \\
5968.304360 & 1.0456 & 0.0056 \\
5968.307410 & 1.0494 & 0.0056 \\
5968.310460 & 1.0526 & 0.0056 \\
5968.313510 & 1.0522 & 0.0055 \\
5968.316570 & 1.0749 & 0.0057 \\
5968.319620 & 1.0786 & 0.0057 \\
5968.322670 & 1.0894 & 0.0057 \\
5968.325720 & 1.0986 & 0.0058 \\
5968.328770 & 1.0781 & 0.0058 \\
5968.331830 & 1.0747 & 0.0058 \\
5968.334880 & 1.0842 & 0.0059 \\
5968.337930 & 1.0783 & 0.0060 \\
5968.340980 & 1.0836 & 0.0061 \\
5968.344030 & 1.0899 & 0.0062 \\
5968.347090 & 1.0812 & 0.0063 \\
5968.350140 & 1.0718 & 0.0065 \\
5968.353190 & 1.0841 & 0.0067 \\
5968.356240 & 1.0658 & 0.0066 \\
5968.359290 & 1.0771 & 0.0068 \\
5968.362350 & 1.0546 & 0.0067 \\
5968.365400 & 1.0663 & 0.0069 \\
5968.368450 & 1.0595 & 0.0068 \\
5968.371500 & 1.0510 & 0.0068 \\
5968.374550 & 1.0488 & 0.0067 \\
5968.377610 & 1.0380 & 0.0067 \\
5968.380660 & 1.0321 & 0.0067 \\
5968.383710 & 1.0277 & 0.0066 \\
5968.386760 & 1.0205 & 0.0066 \\
5968.389820 & 1.0068 & 0.0066 \\
5968.392870 & 1.0103 & 0.0065 \\
5968.395920 & 1.0084 & 0.0066 \\
5968.398970 & 1.0041 & 0.0066 \\
5968.407360 & 1.0024 & 0.0066 \\
5968.410410 & 0.9997 & 0.0065 \\
5968.413460 & 1.0091 & 0.0067 \\
5968.416520 & 0.9957 & 0.0067 \\
5968.419570 & 1.0053 & 0.0067 \\
5968.422620 & 1.0019 & 0.0067 \\
5968.425670 & 0.9999 & 0.0068 \\
5968.428720 & 0.9998 & 0.0069 \\
5968.431780 & 1.0026 & 0.0069 \\
5968.434830 & 0.9971 & 0.0069 \\
5968.437880 & 1.0036 & 0.0071 \\
5968.440930 & 0.9971 & 0.0070 \\
5968.443990 & 0.9857 & 0.0071 \\
5968.447040 & 0.9978 & 0.0072 \\
5968.450090 & 0.9801 & 0.0071 \\
5968.453140 & 0.9857 & 0.0072 \\
5968.456200 & 0.9959 & 0.0074 \\
5968.459250 & 0.9927 & 0.0074 \\
5968.462300 & 0.9995 & 0.0075 \\
5968.465350 & 0.9779 & 0.0075 \\
5968.468400 & 0.9844 & 0.0076 \\
5968.471450 & 0.9874 & 0.0077 \\
5968.474510 & 0.9800 & 0.0080 \\
5968.477560 & 0.9783 & 0.0080 \\
5968.480610 & 0.9815 & 0.0082 \\
5968.483660 & 0.9802 & 0.0083 \\
5968.486710 & 0.9719 & 0.0085 \\
5968.492820 & 0.9811 & 0.0086 \\
5970.303420 & 0.9949 & 0.0058 \\
5970.307960 & 1.0036 & 0.0057 \\
5970.319200 & 1.0207 & 0.0057 \\
5970.322250 & 1.0301 & 0.0057 \\
5970.325300 & 1.0363 & 0.0058 \\
5970.328350 & 1.0379 & 0.0057 \\
5970.331410 & 1.0379 & 0.0058 \\
5970.334460 & 1.0432 & 0.0057 \\
5970.338420 & 1.0630 & 0.0056 \\
5970.341470 & 1.0572 & 0.0057 \\
5970.344520 & 1.0602 & 0.0058 \\
5970.347570 & 1.0774 & 0.0059 \\
5970.350630 & 1.0674 & 0.0059 \\
5970.353680 & 1.0627 & 0.0060 \\
5970.356730 & 1.0822 & 0.0061 \\
5970.359780 & 1.0774 & 0.0062 \\
5970.362830 & 1.0712 & 0.0063 \\
5970.365890 & 1.0782 & 0.0061 \\
5970.368940 & 1.0619 & 0.0060 \\
5970.371990 & 1.0652 & 0.0060 \\
5970.375040 & 1.0566 & 0.0059 \\
5970.378090 & 1.0650 & 0.0059 \\
5970.381150 & 1.0558 & 0.0060 \\
5970.384200 & 1.0544 & 0.0058 \\
5970.387250 & 1.0669 & 0.0059 \\
5970.390300 & 1.0570 & 0.0060 \\
5970.393350 & 1.0555 & 0.0060 \\
5970.396400 & 1.0466 & 0.0059 \\
5970.399460 & 1.0619 & 0.0058 \\
5970.402510 & 1.0531 & 0.0057 \\
5970.405570 & 1.0682 & 0.0058 \\
5970.408620 & 1.0807 & 0.0058 \\
5970.411670 & 1.0842 & 0.0059 \\
5970.414720 & 1.0899 & 0.0061 \\
5970.417770 & 1.1041 & 0.0061 \\
5970.420830 & 1.1131 & 0.0063 \\
5970.423880 & 1.1319 & 0.0064 \\
5970.426930 & 1.1521 & 0.0062 \\
5970.429980 & 1.1479 & 0.0064 \\
5970.433040 & 1.1639 & 0.0064 \\
5970.436090 & 1.1660 & 0.0066 \\
5970.439140 & 1.1906 & 0.0068 \\
5970.442200 & 1.2132 & 0.0071 \\
5970.445250 & 1.2038 & 0.0075 \\
5970.448300 & 1.2021 & 0.0076 \\
5970.451350 & 1.2041 & 0.0076 \\
5970.454400 & 1.1965 & 0.0076 \\
5970.457460 & 1.2173 & 0.0078 \\
5970.460510 & 1.2029 & 0.0080 \\
5970.463560 & 1.1862 & 0.0083 \\
5970.466610 & 1.1777 & 0.0087 \\
5970.469670 & 1.1669 & 0.0092 \\
5970.472720 & 1.1472 & 0.0097 \\
5970.475770 & 1.1497 & 0.0100 \\
5970.478820 & 1.1431 & 0.0102 \\
5970.481870 & 1.0941 & 0.0101 \\
5984.318020 & 1.0230 & 0.0046 \\
5984.320380 & 1.0294 & 0.0047 \\
5984.322740 & 1.0301 & 0.0047 \\
5984.325100 & 1.0400 & 0.0049 \\
5984.327460 & 1.0490 & 0.0061 \\
5984.329810 & 1.0566 & 0.0075 \\
5984.332170 & 1.0573 & 0.0078 \\
5984.334530 & 1.0670 & 0.0053 \\
5984.336890 & 1.0718 & 0.0049 \\
5984.339240 & 1.0710 & 0.0049 \\
5984.341600 & 1.0773 & 0.0049 \\
5984.343960 & 1.0769 & 0.0049 \\
5984.346340 & 1.0982 & 0.0050 \\
5984.348710 & 1.0986 & 0.0050 \\
5984.351080 & 1.1081 & 0.0050 \\
5984.353440 & 1.0994 & 0.0050 \\
5984.355820 & 1.1062 & 0.0051 \\
5984.358180 & 1.1026 & 0.0051 \\
5984.360540 & 1.1110 & 0.0051 \\
5984.362900 & 1.1129 & 0.0051 \\
5984.365260 & 1.1112 & 0.0054 \\
5984.367630 & 1.1223 & 0.0052 \\
5984.369990 & 1.1197 & 0.0056 \\
5984.372380 & 1.1091 & 0.0051 \\
5984.374740 & 1.1155 & 0.0052 \\
5984.377100 & 1.1218 & 0.0051 \\
5984.379460 & 1.1108 & 0.0051 \\
5984.381830 & 1.1143 & 0.0051 \\
5984.384200 & 1.1282 & 0.0051 \\
5984.386560 & 1.1175 & 0.0051 \\
5984.388920 & 1.1235 & 0.0051 \\
5984.391300 & 1.1159 & 0.0051 \\
5984.393670 & 1.1125 & 0.0051 \\
5984.396040 & 1.1133 & 0.0052 \\
5984.398420 & 1.0997 & 0.0051 \\
5984.400770 & 1.0946 & 0.0051 \\
5984.403140 & 1.0973 & 0.0051 \\
5984.405500 & 1.0883 & 0.0051 \\
5984.407870 & 1.0853 & 0.0052 \\
5984.410240 & 1.0810 & 0.0051 \\
5984.412610 & 1.0802 & 0.0052 \\
5984.414980 & 1.0724 & 0.0052 \\
5984.417350 & 1.0718 & 0.0051 \\
5984.419720 & 1.0641 & 0.0051 \\
5984.422070 & 1.0600 & 0.0051 \\
5984.424440 & 1.0704 & 0.0051 \\
5984.426810 & 1.0661 & 0.0052 \\
5984.429170 & 1.0623 & 0.0052 \\
5984.431530 & 1.0636 & 0.0052 \\
5984.433890 & 1.0586 & 0.0052 \\
5984.436250 & 1.0707 & 0.0053 \\
5984.438620 & 1.0672 & 0.0054 \\
5984.440970 & 1.0596 & 0.0054 \\
5984.443340 & 1.0647 & 0.0054 \\
5984.445700 & 1.0616 & 0.0055 \\
5984.448060 & 1.0633 & 0.0055 \\
5984.450420 & 1.0683 & 0.0057 \\
5984.452780 & 1.0701 & 0.0056 \\
5984.455130 & 1.0682 & 0.0056 \\
5984.457490 & 1.0807 & 0.0057 \\
5984.459850 & 1.0835 & 0.0057 \\
5984.462210 & 1.0802 & 0.0059 \\
5984.464560 & 1.0794 & 0.0059 \\
5984.466930 & 1.0818 & 0.0059 \\
5984.469290 & 1.0856 & 0.0059 \\
5984.474000 & 1.0788 & 0.0059 \\
5984.476360 & 1.0746 & 0.0058 \\
5984.478720 & 1.0763 & 0.0060 \\
5984.483430 & 1.0751 & 0.0062 \\
5984.485790 & 1.0585 & 0.0062 \\
5984.495210 & 1.0642 & 0.0103 \\
5984.497570 & 1.0494 & 0.0067 \\
5984.499930 & 1.0490 & 0.0065 \\
5984.502290 & 1.0436 & 0.0068 \\
5984.507000 & 1.0437 & 0.0069 \\
5984.509360 & 1.0241 & 0.0068 \\
5984.511720 & 1.0396 & 0.0069 \\
5984.514070 & 1.0403 & 0.0070 \\
5984.516430 & 1.0224 & 0.0069 \\
5984.518790 & 1.0219 & 0.0070 \\
5984.521150 & 1.0121 & 0.0071 \\
5984.523500 & 0.9996 & 0.0073 \\
5984.525860 & 1.0057 & 0.0074 \\
5984.528220 & 1.0094 & 0.0076 \\
5984.530580 & 0.9825 & 0.0076 \\
5984.532930 & 0.9997 & 0.0079 \\
5990.251340 & 0.9702 & 0.0069 \\
5990.253700 & 0.9774 & 0.0071 \\
5990.256060 & 0.9650 & 0.0069 \\
5990.258410 & 0.9698 & 0.0070 \\
5990.260770 & 0.9574 & 0.0070 \\
5990.263130 & 0.9556 & 0.0070 \\
5990.265490 & 0.9656 & 0.0071 \\
5990.267850 & 0.9653 & 0.0071 \\
5990.270200 & 0.9684 & 0.0071 \\
5990.272560 & 0.9763 & 0.0072 \\
5990.274920 & 0.9666 & 0.0072 \\
5990.277270 & 0.9602 & 0.0071 \\
5990.279630 & 0.9686 & 0.0070 \\
5990.281990 & 0.9697 & 0.0070 \\
5990.284340 & 0.9680 & 0.0071 \\
5990.286700 & 0.9659 & 0.0071 \\
5990.289060 & 0.9653 & 0.0071 \\
5990.291410 & 0.9633 & 0.0071 \\
5990.293770 & 0.9692 & 0.0072 \\
5990.296130 & 0.9784 & 0.0071 \\
5990.298480 & 0.9629 & 0.0072 \\
5990.300840 & 0.9629 & 0.0070 \\
5990.303200 & 0.9595 & 0.0071 \\
5990.305560 & 0.9749 & 0.0072 \\
5990.307910 & 0.9741 & 0.0073 \\
5990.310270 & 0.9629 & 0.0073 \\
5990.312630 & 0.9556 & 0.0071 \\
5990.314980 & 0.9583 & 0.0074 \\
5990.317340 & 0.9676 & 0.0081 \\
5990.319700 & 0.9654 & 0.0078 \\
5990.322060 & 0.9599 & 0.0076 \\
5990.324410 & 0.9702 & 0.0072 \\
5990.326770 & 0.9680 & 0.0071 \\
5990.329130 & 0.9606 & 0.0072 \\
5990.331490 & 0.9762 & 0.0073 \\
5990.333850 & 0.9729 & 0.0078 \\
5990.336200 & 0.9713 & 0.0075 \\
5990.338560 & 0.9667 & 0.0076 \\
5990.340920 & 0.9701 & 0.0079 \\
5990.343280 & 0.9616 & 0.0079 \\
5990.345630 & 0.9814 & 0.0081 \\
5990.347990 & 0.9903 & 0.0077 \\
5990.350350 & 0.9771 & 0.0077 \\
5990.352710 & 0.9836 & 0.0076 \\
5990.355060 & 1.0028 & 0.0079 \\
5990.357420 & 0.9960 & 0.0078 \\
5990.359780 & 1.0022 & 0.0081 \\
5990.362140 & 1.0206 & 0.0080 \\
5990.364490 & 1.0176 & 0.0081 \\
5990.366850 & 1.0283 & 0.0079 \\
5990.369210 & 1.0275 & 0.0079 \\
5990.371560 & 1.0280 & 0.0078 \\
5990.373920 & 1.0444 & 0.0080 \\
5990.376280 & 1.0414 & 0.0080 \\
5990.378630 & 1.0440 & 0.0081 \\
5990.380990 & 1.0355 & 0.0080 \\
5990.383350 & 1.0702 & 0.0085 \\
5990.385710 & 1.0544 & 0.0086 \\
5990.388060 & 1.0713 & 0.0084 \\
5990.390420 & 1.0742 & 0.0086 \\
5990.392780 & 1.0827 & 0.0087 \\
5990.395130 & 1.0837 & 0.0089 \\
5990.397490 & 1.0919 & 0.0089 \\
5990.399850 & 1.0767 & 0.0092 \\
5990.402210 & 1.0844 & 0.0093 \\
5990.404560 & 1.1133 & 0.0097 \\
5990.406920 & 1.1057 & 0.0098 \\
5990.409280 & 1.0870 & 0.0101 \\
5990.411630 & 1.1081 & 0.0104 \\
5990.413990 & 1.0913 & 0.0105 \\
5990.416350 & 1.1010 & 0.0102 \\
5990.418710 & 1.1007 & 0.0108 \\
5990.421060 & 1.1099 & 0.0118 \\
5990.423420 & 1.1054 & 0.0121 \\
5990.425780 & 1.1011 & 0.0117 \\
5990.428130 & 1.1163 & 0.0117 \\
5990.430490 & 1.1104 & 0.0118 \\
5990.432850 & 1.0870 & 0.0121 \\
5990.435200 & 1.1026 & 0.0121 \\
5990.437560 & 1.1120 & 0.0122 \\
5990.439920 & 1.0972 & 0.0137 \\
5990.444630 & 1.0767 & 0.0129 \\
5990.446990 & 1.0828 & 0.0119 \\
5990.449350 & 1.0848 & 0.0122 \\
5990.451710 & 1.0820 & 0.0121 \\
5990.456420 & 1.0792 & 0.0120 \\
5990.458780 & 1.0657 & 0.0118 \\
5990.461150 & 1.0579 & 0.0120 \\
5990.463510 & 1.0531 & 0.0121 \\
5990.465870 & 1.0442 & 0.0123 \\
5990.468230 & 1.0497 & 0.0124 \\
5992.253570 & 1.1380 & 0.0068 \\
5992.256540 & 1.1279 & 0.0068 \\
5992.258900 & 1.0956 & 0.0067 \\
5992.261250 & 1.0940 & 0.0066 \\
5992.263610 & 1.0934 & 0.0067 \\
5992.265970 & 1.0766 & 0.0066 \\
5992.268330 & 1.0699 & 0.0066 \\
5992.270680 & 1.0606 & 0.0066 \\
5992.273040 & 1.0544 & 0.0066 \\
5992.275400 & 1.0402 & 0.0064 \\
5992.277750 & 1.0312 & 0.0064 \\
5992.280120 & 1.0251 & 0.0064 \\
5992.282480 & 1.0258 & 0.0065 \\
5992.284840 & 1.0205 & 0.0067 \\
5992.287200 & 1.0061 & 0.0067 \\
5992.289550 & 0.9946 & 0.0068 \\
5992.291910 & 0.9994 & 0.0068 \\
5992.294270 & 0.9893 & 0.0067 \\
5992.296630 & 0.9952 & 0.0069 \\
5992.298980 & 0.9857 & 0.0069 \\
5992.301340 & 1.0005 & 0.0071 \\
5992.303700 & 0.9926 & 0.0070 \\
5992.306060 & 0.9951 & 0.0070 \\
5992.308420 & 0.9890 & 0.0069 \\
5992.310770 & 0.9941 & 0.0069 \\
5992.313130 & 0.9921 & 0.0068 \\
5992.315490 & 0.9950 & 0.0070 \\
5992.317850 & 0.9960 & 0.0070 \\
5992.320210 & 0.9907 & 0.0070 \\
5992.322560 & 0.9834 & 0.0069 \\
5992.324920 & 0.9919 & 0.0071 \\
5992.327280 & 0.9801 & 0.0071 \\
5992.329640 & 0.9776 & 0.0073 \\
5992.332000 & 0.9873 & 0.0072 \\
5992.334360 & 0.9778 & 0.0072 \\
5992.336720 & 0.9821 & 0.0071 \\
5992.341430 & 0.9747 & 0.0071 \\
5992.343790 & 0.9796 & 0.0072 \\
5992.346150 & 0.9846 & 0.0073 \\
5992.348510 & 0.9844 & 0.0074 \\
5992.350860 & 0.9777 & 0.0075 \\
5992.353220 & 0.9798 & 0.0076 \\
5992.355580 & 0.9810 & 0.0076 \\
5992.357930 & 0.9809 & 0.0077 \\
5992.365010 & 0.9823 & 0.0077 \\
5992.367370 & 0.9798 & 0.0077 \\
5992.372080 & 0.9795 & 0.0077 \\
5992.374440 & 0.9800 & 0.0078 \\
5992.379160 & 0.9816 & 0.0079 \\
5992.381520 & 0.9846 & 0.0081 \\
5992.383870 & 0.9834 & 0.0081 \\
5992.386230 & 0.9891 & 0.0082 \\
5992.390950 & 0.9859 & 0.0083 \\
5992.395660 & 0.9959 & 0.0082 \\
5992.400390 & 0.9892 & 0.0082 \\
5992.402750 & 0.9818 & 0.0083 \\
5992.405110 & 0.9895 & 0.0083 \\
5992.407470 & 0.9972 & 0.0084 \\
5992.409830 & 0.9894 & 0.0084 \\
5992.412190 & 0.9924 & 0.0085 \\
5992.414550 & 0.9844 & 0.0085 \\
5992.416900 & 0.9894 & 0.0086 \\
5992.419260 & 0.9930 & 0.0087 \\
5992.421620 & 0.9775 & 0.0087 \\
5992.423980 & 0.9844 & 0.0089 \\
5992.426330 & 0.9883 & 0.0090 \\
5992.428690 & 1.0015 & 0.0092 \\
5992.431050 & 0.9945 & 0.0093 \\
5992.433410 & 1.0012 & 0.0094 \\
5992.435760 & 1.0038 & 0.0097 \\
5992.438120 & 1.0004 & 0.0098 \\
5992.440480 & 0.9927 & 0.0100 \\
5992.442840 & 0.9884 & 0.0099 \\
5992.447550 & 0.9832 & 0.0099 \\
5992.449910 & 0.9863 & 0.0100 \\
5992.452260 & 0.9990 & 0.0103 \\
5992.454620 & 0.9859 & 0.0101 \\
5993.301870 & 1.0093 & 0.0069 \\
5993.304230 & 0.9977 & 0.0069 \\
5993.306600 & 1.0094 & 0.0070 \\
5993.308960 & 1.0239 & 0.0070 \\
5993.311330 & 1.0177 & 0.0070 \\
5993.313690 & 1.0247 & 0.0071 \\
5993.316050 & 1.0416 & 0.0073 \\
5993.318420 & 1.0500 & 0.0072 \\
5993.320780 & 1.0404 & 0.0072 \\
5993.323140 & 1.0559 & 0.0074 \\
5993.325510 & 1.0617 & 0.0073 \\
5993.327870 & 1.0486 & 0.0073 \\
5993.330230 & 1.0604 & 0.0073 \\
5993.332600 & 1.0703 & 0.0074 \\
5993.334970 & 1.0645 & 0.0075 \\
5993.337330 & 1.0810 & 0.0076 \\
5993.339690 & 1.0649 & 0.0076 \\
5993.342040 & 1.0792 & 0.0077 \\
5993.344400 & 1.0858 & 0.0077 \\
5993.346850 & 1.0938 & 0.0078 \\
5993.349210 & 1.0896 & 0.0078 \\
5993.351570 & 1.0933 & 0.0079 \\
5993.353920 & 1.0888 & 0.0079 \\
5993.356280 & 1.0985 & 0.0079 \\
5993.358640 & 1.0899 & 0.0079 \\
5993.361000 & 1.0898 & 0.0080 \\
5993.363350 & 1.0969 & 0.0081 \\
5993.365710 & 1.0846 & 0.0081 \\
5993.368070 & 1.0965 & 0.0082 \\
5993.370420 & 1.1050 & 0.0082 \\
5993.372780 & 1.1149 & 0.0083 \\
5993.375140 & 1.1013 & 0.0084 \\
5993.377500 & 1.1079 & 0.0085 \\
5993.379850 & 1.1011 & 0.0084 \\
5993.382220 & 1.1149 & 0.0086 \\
5993.384570 & 1.1117 & 0.0086 \\
5993.386930 & 1.1221 & 0.0088 \\
5993.389290 & 1.1286 & 0.0090 \\
5993.391660 & 1.1165 & 0.0090 \\
5993.394020 & 1.1396 & 0.0091 \\
5993.396380 & 1.1363 & 0.0091 \\
5993.398740 & 1.1513 & 0.0092 \\
5993.401090 & 1.1618 & 0.0094 \\
5993.403450 & 1.1599 & 0.0095 \\
5993.405810 & 1.1855 & 0.0096 \\
5993.408160 & 1.1800 & 0.0097 \\
5993.410520 & 1.1903 & 0.0098 \\
5993.412880 & 1.1858 & 0.0098 \\
5993.415240 & 1.1936 & 0.0100 \\
5993.417600 & 1.2124 & 0.0103 \\
5993.419960 & 1.2177 & 0.0104 \\
5993.422310 & 1.2152 & 0.0104 \\
5993.424670 & 1.2202 & 0.0105 \\
5993.427030 & 1.2057 & 0.0106 \\
5993.429390 & 1.2177 & 0.0106 \\
5993.431750 & 1.2201 & 0.0107 \\
5993.434100 & 1.2109 & 0.0108 \\
5993.436480 & 1.1995 & 0.0108 \\
5993.438840 & 1.2076 & 0.0109 \\
5993.441200 & 1.2141 & 0.0109 \\
5993.443560 & 1.2115 & 0.0111 \\
5993.445910 & 1.2019 & 0.0110 \\
5993.448270 & 1.1878 & 0.0110 \\
5993.450630 & 1.1720 & 0.0109 \\
5993.452980 & 1.1738 & 0.0113 \\
5993.455340 & 1.1489 & 0.0112 \\
5993.457700 & 1.1322 & 0.0112 \\
5993.460050 & 1.1344 & 0.0113 \\
6012.294050 & 1.0640 & 0.0043 \\
6012.304300 & 1.0657 & 0.0044 \\
6012.310150 & 1.0822 & 0.0046 \\
6012.333560 & 1.0655 & 0.0049 \\
6012.335020 & 1.0496 & 0.0049 \\
6012.336490 & 1.0622 & 0.0050 \\
6012.337950 & 1.0619 & 0.0050 \\
6012.339410 & 1.0628 & 0.0051 \\
6012.343800 & 1.0462 & 0.0051 \\
6012.345260 & 1.0349 & 0.0052 \\
6012.346730 & 1.0360 & 0.0053 \\
6012.348190 & 1.0387 & 0.0053 \\
6012.349650 & 1.0338 & 0.0055 \\
6012.351120 & 1.0164 & 0.0056 \\
6012.352580 & 1.0299 & 0.0057 \\
6012.354040 & 1.0186 & 0.0056 \\
6012.355510 & 1.0078 & 0.0058 \\
6012.356970 & 1.0282 & 0.0058 \\
6012.358430 & 1.0087 & 0.0057 \\
6012.359900 & 1.0155 & 0.0057 \\
6012.361360 & 1.0091 & 0.0056 \\
6012.362820 & 1.0022 & 0.0055 \\
6012.364290 & 1.0130 & 0.0055 \\
6012.365750 & 1.0077 & 0.0056 \\
6012.367210 & 0.9942 & 0.0057 \\
6012.368680 & 0.9953 & 0.0059 \\
6012.370140 & 0.9946 & 0.0059 \\
6012.371600 & 0.9916 & 0.0058 \\
6012.373070 & 0.9917 & 0.0058 \\
6012.374530 & 0.9927 & 0.0059 \\
6012.375990 & 1.0064 & 0.0058 \\
6012.377450 & 0.9913 & 0.0059 \\
6012.378920 & 0.9897 & 0.0059 \\
6012.380380 & 1.0043 & 0.0060 \\
6012.381840 & 0.9917 & 0.0060 \\
6012.383310 & 0.9979 & 0.0061 \\
6012.384770 & 0.9994 & 0.0062 \\
6012.386230 & 1.0022 & 0.0063 \\
6012.387700 & 0.9986 & 0.0062 \\
6012.389160 & 1.0005 & 0.0064 \\
6012.390620 & 0.9918 & 0.0064 \\
6012.392090 & 0.9931 & 0.0064 \\
6221.426430 & 1.1014 & 0.0061 \\
6221.428790 & 1.1037 & 0.0060 \\
6221.431150 & 1.0963 & 0.0060 \\
6221.433510 & 1.0807 & 0.0060 \\
6221.435870 & 1.0899 & 0.0059 \\
6221.438230 & 1.0711 & 0.0059 \\
6221.440590 & 1.0669 & 0.0057 \\
6221.442950 & 1.0663 & 0.0057 \\
6221.445310 & 1.0564 & 0.0056 \\
6221.447670 & 1.0557 & 0.0056 \\
6221.450030 & 1.0510 & 0.0056 \\
6221.452390 & 1.0410 & 0.0055 \\
6221.454750 & 1.0422 & 0.0054 \\
6221.457110 & 1.0369 & 0.0054 \\
6221.459460 & 1.0268 & 0.0053 \\
6221.461830 & 1.0259 & 0.0052 \\
6221.464190 & 1.0242 & 0.0052 \\
6221.466550 & 1.0144 & 0.0051 \\
6221.468910 & 1.0132 & 0.0052 \\
6221.471270 & 1.0076 & 0.0052 \\
6221.473630 & 1.0067 & 0.0051 \\
6221.475990 & 0.9938 & 0.0051 \\
6221.478340 & 1.0045 & 0.0052 \\
6221.480700 & 0.9938 & 0.0051 \\
6221.483060 & 0.9877 & 0.0051 \\
6221.485420 & 0.9886 & 0.0051 \\
6221.487780 & 0.9845 & 0.0050 \\
6221.490140 & 0.9904 & 0.0051 \\
6221.492500 & 0.9884 & 0.0050 \\
6221.494860 & 0.9770 & 0.0050 \\
6221.497220 & 0.9764 & 0.0050 \\
6221.499580 & 0.9755 & 0.0050 \\
6221.501940 & 0.9710 & 0.0050 \\
6221.504300 & 0.9776 & 0.0050 \\
6221.506670 & 0.9813 & 0.0050 \\
6221.509030 & 0.9794 & 0.0050 \\
6221.511380 & 0.9786 & 0.0049 \\
6221.513740 & 0.9764 & 0.0049 \\
6221.516100 & 0.9810 & 0.0049 \\
6221.518460 & 0.9793 & 0.0048 \\
6221.520820 & 0.9806 & 0.0048 \\
6221.523180 & 0.9814 & 0.0048 \\
6221.525550 & 0.9843 & 0.0048 \\
6221.527910 & 0.9869 & 0.0048 \\
6221.530260 & 0.9899 & 0.0048 \\
6221.532620 & 0.9810 & 0.0048 \\
6221.534980 & 0.9864 & 0.0048 \\
6221.537340 & 0.9871 & 0.0048 \\
6221.539700 & 0.9833 & 0.0048 \\
6221.542070 & 0.9831 & 0.0047 \\
6221.544430 & 0.9841 & 0.0047 \\
6221.546790 & 0.9805 & 0.0047 \\
6221.549150 & 0.9853 & 0.0047 \\
6221.551510 & 0.9848 & 0.0048 \\
6221.553870 & 0.9896 & 0.0048 \\
6221.556230 & 0.9908 & 0.0048 \\
6221.558590 & 0.9850 & 0.0047 \\
6221.560950 & 0.9872 & 0.0047 \\
6221.563300 & 0.9891 & 0.0047 \\
6221.565660 & 0.9889 & 0.0047 \\
6221.568020 & 0.9820 & 0.0047 \\
6221.570380 & 0.9893 & 0.0047 \\
6221.572740 & 0.9892 & 0.0047 \\
6221.575100 & 0.9874 & 0.0047 \\
6221.577470 & 0.9800 & 0.0047 \\
6221.579820 & 0.9836 & 0.0047 \\
6221.582180 & 0.9821 & 0.0047 \\
6221.584540 & 0.9883 & 0.0047 \\
6221.586910 & 0.9807 & 0.0047 \\
6221.589270 & 0.9796 & 0.0047 \\
6221.591630 & 0.9920 & 0.0047 \\
6221.593990 & 0.9850 & 0.0047 \\
6221.596350 & 0.9844 & 0.0048 \\
6221.598710 & 0.9890 & 0.0048 \\
6221.601070 & 0.9847 & 0.0048 \\
6221.603430 & 0.9834 & 0.0049 \\
6221.605780 & 0.9904 & 0.0049 \\
6221.608140 & 0.9894 & 0.0050 \\
6221.610500 & 0.9878 & 0.0050 \\
6221.612860 & 0.9860 & 0.0050 \\
6221.615220 & 0.9901 & 0.0050 \\
6221.617580 & 0.9954 & 0.0051 \\
6221.619940 & 0.9900 & 0.0051 \\
6221.622300 & 0.9907 & 0.0051 \\
6221.624660 & 0.9849 & 0.0051 \\
6221.627020 & 1.0013 & 0.0051 \\
6221.629380 & 0.9883 & 0.0050 \\
6221.631740 & 0.9902 & 0.0051 \\
6221.634100 & 1.0041 & 0.0051 \\
6221.636460 & 1.0025 & 0.0051 \\
6221.638820 & 1.0128 & 0.0051 \\
6221.641180 & 0.9987 & 0.0051 \\
6221.643540 & 1.0085 & 0.0052 \\
6221.645900 & 1.0190 & 0.0052 \\
6221.648260 & 1.0225 & 0.0052 \\
6221.650620 & 1.0145 & 0.0052 \\
6221.652980 & 1.0327 & 0.0053 \\
6221.655340 & 1.0308 & 0.0053 \\
6221.657700 & 1.0348 & 0.0053 \\
6221.660060 & 1.0519 & 0.0054 \\
6221.662420 & 1.0500 & 0.0054 \\
6221.664780 & 1.0583 & 0.0054 \\
6221.667140 & 1.0554 & 0.0055 \\
6221.669500 & 1.0546 & 0.0057 \\
6246.354160 & 0.9947 & 0.0056 \\
6246.362040 & 0.9851 & 0.0055 \\
6246.364400 & 0.9900 & 0.0053 \\
6246.366760 & 0.9856 & 0.0053 \\
6246.369120 & 0.9875 & 0.0053 \\
6246.371480 & 0.9828 & 0.0052 \\
6246.373840 & 0.9839 & 0.0052 \\
6246.376200 & 0.9884 & 0.0052 \\
6246.378560 & 0.9814 & 0.0052 \\
6246.380910 & 0.9777 & 0.0051 \\
6246.383270 & 0.9757 & 0.0051 \\
6246.385630 & 0.9741 & 0.0052 \\
6246.387990 & 0.9858 & 0.0051 \\
6246.390350 & 0.9711 & 0.0050 \\
6246.392710 & 0.9779 & 0.0050 \\
6246.395070 & 0.9728 & 0.0050 \\
6246.397430 & 0.9756 & 0.0050 \\
6246.399790 & 0.9765 & 0.0049 \\
6246.402150 & 0.9811 & 0.0048 \\
6246.404510 & 0.9812 & 0.0048 \\
6246.406870 & 0.9834 & 0.0048 \\
6246.409230 & 0.9719 & 0.0047 \\
6246.411590 & 0.9832 & 0.0047 \\
6246.413950 & 0.9682 & 0.0046 \\
6246.416310 & 0.9714 & 0.0046 \\
6246.418670 & 0.9770 & 0.0046 \\
6246.421030 & 0.9748 & 0.0046 \\
6246.423400 & 0.9585 & 0.0046 \\
6246.425760 & 0.9718 & 0.0046 \\
6246.428120 & 0.9770 & 0.0046 \\
6246.430480 & 0.9588 & 0.0045 \\
6246.432830 & 0.9722 & 0.0045 \\
6246.435190 & 0.9707 & 0.0050 \\
6246.439910 & 0.9667 & 0.0093 \\
6246.442270 & 0.9728 & 0.0099 \\
6246.447000 & 0.9676 & 0.0045 \\
6246.449360 & 0.9753 & 0.0044 \\
6246.451720 & 0.9622 & 0.0044 \\
6246.454080 & 0.9664 & 0.0044 \\
6246.456440 & 0.9714 & 0.0044 \\
6246.458800 & 0.9701 & 0.0043 \\
6246.461160 & 0.9675 & 0.0043 \\
6246.463530 & 0.9664 & 0.0043 \\
6246.465890 & 0.9591 & 0.0043 \\
6246.468250 & 0.9735 & 0.0042 \\
6246.470610 & 0.9633 & 0.0042 \\
6246.472970 & 0.9648 & 0.0042 \\
6246.475330 & 0.9574 & 0.0042 \\
6246.477690 & 0.9631 & 0.0042 \\
6246.480060 & 0.9654 & 0.0042 \\
6246.482420 & 0.9711 & 0.0042 \\
6246.484780 & 0.9716 & 0.0042 \\
6246.487140 & 0.9663 & 0.0042 \\
6246.489500 & 0.9596 & 0.0042 \\
6246.491870 & 0.9736 & 0.0042 \\
6246.494230 & 0.9698 & 0.0042 \\
6246.496590 & 0.9666 & 0.0042 \\
6246.498950 & 0.9627 & 0.0042 \\
6246.501310 & 0.9732 & 0.0042 \\
6246.503670 & 0.9589 & 0.0042 \\
6246.506030 & 0.9680 & 0.0041 \\
6246.508390 & 0.9674 & 0.0041 \\
6246.510760 & 0.9692 & 0.0041 \\
6246.513120 & 0.9694 & 0.0041 \\
6246.515480 & 0.9676 & 0.0042 \\
6246.517840 & 0.9699 & 0.0042 \\
6246.520210 & 0.9704 & 0.0043 \\
6246.522570 & 0.9578 & 0.0043 \\
6246.524930 & 0.9742 & 0.0044 \\
6246.527290 & 0.9614 & 0.0045 \\
6246.529650 & 0.9724 & 0.0045 \\
6246.532010 & 0.9722 & 0.0046 \\
6246.534370 & 0.9693 & 0.0048 \\
6246.536730 & 0.9602 & 0.0052 \\
6246.539100 & 0.9687 & 0.0046 \\
6246.541460 & 0.9651 & 0.0046 \\
6246.543820 & 0.9684 & 0.0046 \\
6246.546180 & 0.9701 & 0.0046 \\
6246.548540 & 0.9590 & 0.0052 \\
6246.550910 & 0.9621 & 0.0064 \\
6247.335080 & 0.9978 & 0.0055 \\
6247.337440 & 0.9996 & 0.0054 \\
6247.339800 & 1.0139 & 0.0054 \\
6247.342160 & 1.0190 & 0.0055 \\
6247.344520 & 1.0208 & 0.0055 \\
6247.346880 & 1.0222 & 0.0055 \\
6247.349240 & 1.0418 & 0.0054 \\
6247.351600 & 1.0442 & 0.0054 \\
6247.353960 & 1.0525 & 0.0054 \\
6247.356320 & 1.0770 & 0.0054 \\
6247.358670 & 1.0832 & 0.0054 \\
6247.361030 & 1.0823 & 0.0053 \\
6247.363390 & 1.0853 & 0.0053 \\
6247.365750 & 1.1022 & 0.0054 \\
6247.368110 & 1.1126 & 0.0054 \\
6247.370470 & 1.1313 & 0.0054 \\
6247.372830 & 1.1264 & 0.0054 \\
6247.375190 & 1.1468 & 0.0054 \\
6247.377550 & 1.1519 & 0.0055 \\
6247.379910 & 1.1678 & 0.0054 \\
6247.382270 & 1.1801 & 0.0055 \\
6247.384630 & 1.1930 & 0.0055 \\
6247.386980 & 1.1977 & 0.0055 \\
6247.389340 & 1.2111 & 0.0056 \\
6247.391700 & 1.2122 & 0.0057 \\
6247.394060 & 1.2213 & 0.0057 \\
6247.396420 & 1.2192 & 0.0057 \\
6247.398780 & 1.2219 & 0.0057 \\
6247.401140 & 1.2232 & 0.0056 \\
6247.403500 & 1.2265 & 0.0056 \\
6247.405880 & 1.2178 & 0.0055 \\
6247.408240 & 1.2164 & 0.0055 \\
6247.410600 & 1.2192 & 0.0055 \\
6247.412960 & 1.2206 & 0.0055 \\
6247.415320 & 1.2002 & 0.0054 \\
6247.417680 & 1.2043 & 0.0055 \\
6247.420040 & 1.1939 & 0.0064 \\
6269.269660 & 1.0597 & 0.0065 \\
6269.272020 & 1.0545 & 0.0064 \\
6269.274390 & 1.0687 & 0.0064 \\
6269.276750 & 1.0746 & 0.0063 \\
6269.279110 & 1.0682 & 0.0064 \\
6269.281470 & 1.0698 & 0.0063 \\
6269.283830 & 1.0804 & 0.0063 \\
6269.286190 & 1.0771 & 0.0063 \\
6269.288550 & 1.0820 & 0.0063 \\
6269.290910 & 1.0693 & 0.0063 \\
6269.293270 & 1.0819 & 0.0063 \\
6269.295630 & 1.0789 & 0.0063 \\
6269.297990 & 1.0891 & 0.0062 \\
6269.300350 & 1.0716 & 0.0061 \\
6269.302710 & 1.0785 & 0.0061 \\
6269.305070 & 1.0810 & 0.0061 \\
6269.307430 & 1.0730 & 0.0061 \\
6269.309790 & 1.0715 & 0.0062 \\
6269.316880 & 1.0612 & 0.0063 \\
6269.319240 & 1.0598 & 0.0061 \\
6269.321600 & 1.0582 & 0.0062 \\
6269.323960 & 1.0462 & 0.0065 \\
6269.326310 & 1.0371 & 0.0062 \\
6269.328670 & 1.0344 & 0.0062 \\
6269.331030 & 1.0293 & 0.0064 \\
6269.333390 & 1.0159 & 0.0091 \\
6269.335750 & 1.0047 & 0.0074 \\
6269.338110 & 1.0103 & 0.0062 \\
6269.340470 & 1.0161 & 0.0060 \\
6269.342830 & 1.0019 & 0.0070 \\
6269.345190 & 1.0048 & 0.0061 \\
6269.360650 & 0.9809 & 0.0062 \\
6269.364160 & 0.9844 & 0.0057 \\
6269.366520 & 0.9885 & 0.0056 \\
6269.368880 & 0.9820 & 0.0058 \\
6269.373600 & 0.9899 & 0.0074 \\
6269.375960 & 0.9854 & 0.0055 \\
6269.378320 & 0.9795 & 0.0054 \\
6269.380680 & 0.9870 & 0.0053 \\
6269.383040 & 0.9825 & 0.0053 \\
6269.385390 & 0.9766 & 0.0054 \\
6269.392470 & 0.9852 & 0.0084 \\
6269.394830 & 0.9894 & 0.0080 \\
6269.406630 & 0.9843 & 0.0052 \\
6269.408990 & 0.9813 & 0.0051 \\
6269.411350 & 0.9794 & 0.0051 \\
6269.413710 & 0.9756 & 0.0052 \\
6269.416060 & 0.9851 & 0.0072 \\
6269.418420 & 0.9812 & 0.0061 \\
6269.420780 & 0.9827 & 0.0076 \\
6269.423140 & 0.9855 & 0.0063 \\
6269.425500 & 0.9805 & 0.0053 \\
6269.430220 & 0.9813 & 0.0054 \\
6269.432580 & 0.9819 & 0.0051 \\
6269.434940 & 0.9676 & 0.0050 \\
6269.437300 & 0.9737 & 0.0049 \\
6269.439660 & 0.9735 & 0.0049 \\
6269.442020 & 0.9750 & 0.0049 \\
6269.444380 & 0.9709 & 0.0048 \\
6269.446730 & 0.9655 & 0.0049 \\
6269.449090 & 0.9721 & 0.0049 \\
6269.451450 & 0.9645 & 0.0049 \\
6269.453810 & 0.9682 & 0.0050 \\
6269.456170 & 0.9684 & 0.0051 \\
6269.458530 & 0.9633 & 0.0052 \\
6269.460890 & 0.9664 & 0.0053 \\
6269.463250 & 0.9609 & 0.0053 \\
6269.465610 & 0.9633 & 0.0054 \\
6269.467970 & 0.9648 & 0.0055 \\
6269.470330 & 0.9725 & 0.0055 \\
6269.472690 & 0.9667 & 0.0056 \\
6269.475050 & 0.9650 & 0.0056 \\
6269.477410 & 0.9633 & 0.0057 \\
6269.479760 & 0.9611 & 0.0056 \\
6269.482120 & 0.9637 & 0.0055 \\
6269.484480 & 0.9747 & 0.0054 \\
6269.486840 & 0.9695 & 0.0053 \\
6269.489200 & 0.9593 & 0.0052 \\
6269.491560 & 0.9631 & 0.0051 \\
6269.493920 & 0.9678 & 0.0049 \\
6269.496280 & 0.9631 & 0.0048 \\
6269.498640 & 0.9617 & 0.0047 \\
6269.501000 & 0.9629 & 0.0047 \\
6269.503360 & 0.9725 & 0.0046 \\
6269.505710 & 0.9754 & 0.0046 \\
6269.508070 & 0.9730 & 0.0046 \\
6269.510430 & 0.9708 & 0.0046 \\
6269.512790 & 0.9686 & 0.0046 \\
6269.515150 & 0.9670 & 0.0046 \\
6269.517510 & 0.9742 & 0.0046 \\
6269.519870 & 0.9683 & 0.0046 \\
6269.522230 & 0.9644 & 0.0046 \\
6269.524590 & 0.9732 & 0.0047 \\
6269.526950 & 0.9763 & 0.0048 \\
6269.529300 & 0.9758 & 0.0048 \\
6269.531660 & 0.9708 & 0.0049 \\
6269.534020 & 0.9740 & 0.0049 \\
6269.536380 & 0.9725 & 0.0049 \\
6269.538740 & 0.9820 & 0.0053 \\
6351.298280 & 1.0139 & 0.0061 \\
6351.300640 & 1.0171 & 0.0061 \\
6351.303000 & 1.0284 & 0.0062 \\
6351.305360 & 1.0219 & 0.0063 \\
6351.307710 & 1.0267 & 0.0063 \\
6351.310070 & 1.0088 & 0.0063 \\
6351.312430 & 1.0094 & 0.0064 \\
6351.314790 & 1.0136 & 0.0064 \\
6351.317150 & 1.0095 & 0.0065 \\
6351.319510 & 1.0105 & 0.0065 \\
6351.321870 & 0.9939 & 0.0066 \\
6351.324230 & 1.0199 & 0.0067 \\
6351.326580 & 1.0061 & 0.0066 \\
6351.328940 & 1.0096 & 0.0067 \\
6351.331300 & 1.0069 & 0.0067 \\
6351.333660 & 1.0107 & 0.0068 \\
6351.336020 & 1.0045 & 0.0068 \\
6351.338380 & 1.0125 & 0.0069 \\
6351.340740 & 1.0210 & 0.0071 \\
6351.343100 & 1.0274 & 0.0071 \\
6351.345450 & 1.0309 & 0.0071 \\
6351.347810 & 1.0310 & 0.0072 \\
6351.350180 & 1.0259 & 0.0073 \\
6351.352540 & 1.0358 & 0.0075 \\
6351.354890 & 1.0479 & 0.0075 \\
6351.357250 & 1.0520 & 0.0076 \\
6351.359610 & 1.0536 & 0.0076 \\
6351.361970 & 1.0754 & 0.0077 \\
6351.364330 & 1.0825 & 0.0077 \\
6351.366690 & 1.0808 & 0.0078 \\
6351.369050 & 1.1035 & 0.0079 \\
6351.371410 & 1.1075 & 0.0080 \\
6351.373770 & 1.1189 & 0.0082 \\
6351.376130 & 1.1416 & 0.0084 \\
6351.378490 & 1.1523 & 0.0085 \\
6351.380850 & 1.1553 & 0.0086 \\
6351.383210 & 1.1625 & 0.0087 \\
6351.385560 & 1.1605 & 0.0088 \\
6351.387920 & 1.1817 & 0.0089 \\
6351.390280 & 1.1986 & 0.0091 \\
6351.392640 & 1.2069 & 0.0092 \\
6351.395000 & 1.2090 & 0.0094 \\
6351.397360 & 1.2184 & 0.0093 \\
6351.399720 & 1.2186 & 0.0093 \\
6351.402080 & 1.2210 & 0.0094 \\
6351.404440 & 1.2269 & 0.0096 \\
6351.406790 & 1.2110 & 0.0096 \\
6351.409150 & 1.2258 & 0.0099 \\
6351.411510 & 1.2272 & 0.0100 \\
6351.413870 & 1.2168 & 0.0100 \\
6351.416230 & 1.2210 & 0.0101 \\
6351.418590 & 1.2160 & 0.0102 \\
6351.420950 & 1.2066 & 0.0103 \\
6351.423310 & 1.1911 & 0.0102 \\
6351.425670 & 1.2059 & 0.0103 \\
6351.428020 & 1.1643 & 0.0103 \\
6351.430380 & 1.1739 & 0.0105 \\
6351.432740 & 1.1515 & 0.0104 \\
6351.435100 & 1.1501 & 0.0107 \\
6351.437460 & 1.1383 & 0.0106 \\
6351.439820 & 1.1212 & 0.0106 \\
6351.442180 & 1.1165 & 0.0107 \\
6351.444540 & 1.1049 & 0.0107 \\
6351.446900 & 1.1017 & 0.0106 \\
6351.449260 & 1.0800 & 0.0108 \\
6351.451610 & 1.0780 & 0.0111 \\
6351.453970 & 1.0683 & 0.0112 \\
6351.456330 & 1.0623 & 0.0112 \\
6351.458690 & 1.0706 & 0.0114 \\
6351.461050 & 1.0361 & 0.0113 \\
6351.463410 & 1.0410 & 0.0115 \\
6351.465770 & 1.0404 & 0.0119 \\
6351.468130 & 1.0258 & 0.0119 \\
6351.470490 & 1.0208 & 0.0121 \\
6351.472840 & 1.0235 & 0.0123 \\
6351.475200 & 1.0079 & 0.0122 \\
6351.477560 & 1.0096 & 0.0125 \\
6351.479920 & 0.9989 & 0.0126 \\
6352.245170 & 0.9795 & 0.0053 \\
6352.247780 & 0.9761 & 0.0051 \\
6352.250140 & 0.9762 & 0.0052 \\
6352.252490 & 0.9821 & 0.0052 \\
6352.254850 & 0.9741 & 0.0051 \\
6352.257210 & 0.9769 & 0.0051 \\
6352.259570 & 0.9778 & 0.0051 \\
6352.264290 & 0.9775 & 0.0051 \\
6352.266650 & 0.9731 & 0.0051 \\
6352.269010 & 0.9744 & 0.0051 \\
6352.271370 & 0.9750 & 0.0051 \\
6352.273730 & 0.9742 & 0.0050 \\
6352.278450 & 0.9789 & 0.0051 \\
6352.280810 & 0.9782 & 0.0051 \\
6352.283160 & 0.9712 & 0.0050 \\
6352.285520 & 0.9790 & 0.0051 \\
6352.287880 & 0.9750 & 0.0051 \\
6352.290240 & 0.9793 & 0.0051 \\
6352.292600 & 0.9755 & 0.0052 \\
6352.294960 & 0.9783 & 0.0052 \\
6352.297320 & 0.9796 & 0.0052 \\
6352.299680 & 0.9769 & 0.0052 \\
6352.302030 & 0.9718 & 0.0052 \\
6352.306750 & 0.9740 & 0.0051 \\
6352.309110 & 0.9703 & 0.0051 \\
6352.311470 & 0.9811 & 0.0051 \\
6352.313830 & 0.9782 & 0.0052 \\
6352.316190 & 0.9814 & 0.0053 \\
6352.318550 & 0.9835 & 0.0053 \\
6352.320900 & 0.9849 & 0.0054 \\
6352.323260 & 0.9800 & 0.0053 \\
6352.327980 & 0.9817 & 0.0053 \\
6352.330340 & 0.9781 & 0.0055 \\
6352.335060 & 0.9833 & 0.0056 \\
6352.337420 & 0.9868 & 0.0057 \\
6352.339770 & 0.9838 & 0.0058 \\
6352.342130 & 0.9804 & 0.0059 \\
6352.344490 & 0.9782 & 0.0061 \\
6352.346850 & 0.9838 & 0.0063 \\
6352.349210 & 0.9983 & 0.0064 \\
6352.351570 & 0.9951 & 0.0069 \\
6352.353930 & 1.0105 & 0.0072 \\
6352.356290 & 1.0010 & 0.0073 \\
6352.358650 & 1.0140 & 0.0081 \\
6352.361000 & 1.0019 & 0.0113 \\
6354.304770 & 0.9850 & 0.0044 \\
6354.307130 & 0.9808 & 0.0044 \\
6354.309490 & 0.9842 & 0.0045 \\
6354.311850 & 0.9887 & 0.0045 \\
6354.315870 & 0.9879 & 0.0045 \\
6354.318230 & 0.9864 & 0.0045 \\
6354.320590 & 0.9835 & 0.0045 \\
6354.322950 & 0.9875 & 0.0045 \\
6354.325300 & 0.9944 & 0.0045 \\
6354.327660 & 0.9867 & 0.0045 \\
6354.330020 & 0.9905 & 0.0046 \\
6354.332380 & 0.9923 & 0.0046 \\
6354.334740 & 0.9956 & 0.0046 \\
6354.337100 & 0.9873 & 0.0046 \\
6354.339460 & 0.9982 & 0.0046 \\
6354.341820 & 0.9991 & 0.0046 \\
6354.344170 & 1.0001 & 0.0047 \\
6354.346530 & 1.0033 & 0.0047 \\
6354.348890 & 1.0101 & 0.0048 \\
6354.351250 & 1.0042 & 0.0047 \\
6354.353610 & 1.0075 & 0.0047 \\
6354.355970 & 1.0205 & 0.0048 \\
6354.358330 & 1.0203 & 0.0048 \\
6354.360690 & 1.0242 & 0.0048 \\
6354.363040 & 1.0424 & 0.0049 \\
6354.365400 & 1.0454 & 0.0049 \\
6354.367760 & 1.0459 & 0.0049 \\
6354.370120 & 1.0587 & 0.0050 \\
6354.372480 & 1.0684 & 0.0050 \\
6354.374840 & 1.0725 & 0.0050 \\
6354.377200 & 1.0858 & 0.0050 \\
6354.379560 & 1.1037 & 0.0052 \\
6354.381910 & 1.1012 & 0.0051 \\
6354.388110 & 1.1320 & 0.0053 \\
6354.392650 & 1.1574 & 0.0053 \\
6354.395010 & 1.1581 & 0.0054 \\
6354.397370 & 1.1719 & 0.0055 \\
6354.399730 & 1.1837 & 0.0055 \\
6354.402090 & 1.1835 & 0.0056 \\
6354.404450 & 1.2016 & 0.0056 \\
6354.406800 & 1.2095 & 0.0057 \\
6354.409170 & 1.2192 & 0.0057 \\
6354.411530 & 1.2256 & 0.0058 \\
6354.413890 & 1.2251 & 0.0059 \\
6354.416250 & 1.2192 & 0.0058 \\
6354.418610 & 1.2188 & 0.0059 \\
6354.420960 & 1.2305 & 0.0060 \\
6354.423320 & 1.2263 & 0.0060 \\
6354.425680 & 1.2279 & 0.0061 \\
6354.428040 & 1.2178 & 0.0061 \\
6354.430400 & 1.2278 & 0.0062 \\
6354.432760 & 1.2207 & 0.0062 \\
6354.435120 & 1.2064 & 0.0062 \\
6354.437480 & 1.2094 & 0.0063 \\
6354.439830 & 1.2069 & 0.0064 \\
6354.442190 & 1.1993 & 0.0064 \\
6354.444550 & 1.2068 & 0.0066 \\
6354.446910 & 1.1961 & 0.0067 \\
6354.449270 & 1.1825 & 0.0067 \\
6354.451630 & 1.1849 & 0.0068 \\
6354.453990 & 1.1658 & 0.0068 \\
6354.456350 & 1.1541 & 0.0069 \\
6354.458700 & 1.1460 & 0.0071 \\
6354.461060 & 1.1364 & 0.0072 \\
6354.463420 & 1.1134 & 0.0073 \\
6354.465780 & 1.1103 & 0.0075 \\
6354.468140 & 1.1070 & 0.0078 \\
6354.470500 & 1.0887 & 0.0085 \\
6354.472860 & 1.0749 & 0.0097 \\
6354.475220 & 1.0756 & 0.0095 \\
6354.477580 & 1.0669 & 0.0095 \\
6354.479940 & 1.0453 & 0.0095 \\
6354.482300 & 1.0505 & 0.0097 \\
6356.292350 & 1.0633 & 0.0045 \\
6356.294710 & 1.0475 & 0.0044 \\
6356.297070 & 1.0440 & 0.0044 \\
6356.299430 & 1.0316 & 0.0044 \\
6356.301780 & 1.0286 & 0.0044 \\
6356.304140 & 1.0256 & 0.0044 \\
6356.306510 & 1.0203 & 0.0044 \\
6356.308870 & 1.0161 & 0.0044 \\
6356.311220 & 1.0127 & 0.0044 \\
6356.313580 & 1.0045 & 0.0044 \\
6356.315940 & 1.0031 & 0.0044 \\
6356.320660 & 1.0018 & 0.0044 \\
6356.323020 & 1.0018 & 0.0044 \\
6356.325380 & 1.0001 & 0.0044 \\
6356.327740 & 1.0026 & 0.0044 \\
6356.330100 & 1.0004 & 0.0044 \\
6356.332460 & 0.9980 & 0.0044 \\
6356.334820 & 1.0064 & 0.0044 \\
6356.337170 & 0.9956 & 0.0044 \\
6356.339530 & 1.0020 & 0.0044 \\
6356.341890 & 0.9934 & 0.0045 \\
6356.344250 & 1.0039 & 0.0045 \\
6356.346610 & 1.0023 & 0.0045 \\
6356.348970 & 1.0072 & 0.0045 \\
6356.351330 & 1.0040 & 0.0045 \\
6356.353680 & 1.0018 & 0.0045 \\
6356.356040 & 0.9994 & 0.0045 \\
6356.360870 & 0.9969 & 0.0046 \\
6356.364290 & 1.0027 & 0.0046 \\
6356.366650 & 0.9998 & 0.0046 \\
6356.371780 & 0.9995 & 0.0047 \\
6356.374340 & 1.0043 & 0.0047 \\
6356.376700 & 1.0051 & 0.0048 \\
6356.380660 & 1.0139 & 0.0048 \\
6356.383020 & 1.0069 & 0.0048 \\
6356.385390 & 1.0080 & 0.0048 \\
6356.387750 & 1.0235 & 0.0049 \\
6356.390110 & 1.0260 & 0.0049 \\
6356.392470 & 1.0293 & 0.0049 \\
6356.394830 & 1.0288 & 0.0050 \\
6356.399540 & 1.0420 & 0.0051 \\
6356.404260 & 1.0529 & 0.0051 \\
6356.406620 & 1.0506 & 0.0051 \\
6356.408980 & 1.0561 & 0.0052 \\
6356.411340 & 1.0584 & 0.0052 \\
6356.416060 & 1.0678 & 0.0053 \\
6356.418420 & 1.0657 & 0.0053 \\
6356.420780 & 1.0792 & 0.0054 \\
6356.423130 & 1.0709 & 0.0054 \\
6356.425490 & 1.0814 & 0.0054 \\
6356.427850 & 1.0841 & 0.0055 \\
6356.430210 & 1.0863 & 0.0056 \\
6356.432570 & 1.0875 & 0.0055 \\
6356.434930 & 1.0899 & 0.0057 \\
6356.437290 & 1.0836 & 0.0057 \\
6356.439650 & 1.0836 & 0.0057 \\
6356.442010 & 1.0869 & 0.0058 \\
6356.444370 & 1.0850 & 0.0059 \\
6356.446730 & 1.0838 & 0.0059 \\
6356.449090 & 1.0824 & 0.0059 \\
6356.451450 & 1.0714 & 0.0060 \\
6356.453810 & 1.0788 & 0.0061 \\
6356.456170 & 1.0703 & 0.0061 \\
6356.458530 & 1.0746 & 0.0062 \\
6356.460890 & 1.0580 & 0.0062 \\
6356.463250 & 1.0496 & 0.0062 \\
6356.465600 & 1.0509 & 0.0063 \\
6356.467960 & 1.0534 & 0.0064 \\
6356.470320 & 1.0482 & 0.0064 \\
6356.472680 & 1.0471 & 0.0066 \\
6356.475040 & 1.0408 & 0.0067 \\
6356.477400 & 1.0386 & 0.0068 \\
6356.479760 & 1.0289 & 0.0070 \\
6356.482120 & 1.0300 & 0.0072 \\
6356.484500 & 1.0285 & 0.0072 \\
6384.286430 & 1.0700 & 0.0066 \\
6384.288790 & 1.0679 & 0.0065 \\
6384.291150 & 1.0617 & 0.0064 \\
6384.293510 & 1.0511 & 0.0065 \\
6384.300580 & 1.0445 & 0.0065 \\
6384.302940 & 1.0436 & 0.0065 \\
6384.305300 & 1.0340 & 0.0065 \\
6384.307660 & 1.0342 & 0.0065 \\
6384.310020 & 1.0281 & 0.0065 \\
6384.312380 & 1.0259 & 0.0064 \\
6384.314740 & 1.0198 & 0.0064 \\
6384.317100 & 1.0175 & 0.0065 \\
6384.319450 & 1.0115 & 0.0065 \\
6384.326530 & 0.9943 & 0.0067 \\
6384.329180 & 0.9910 & 0.0067 \\
6384.331530 & 0.9852 & 0.0067 \\
6384.333890 & 0.9777 & 0.0068 \\
6384.336250 & 0.9897 & 0.0069 \\
6384.338610 & 0.9879 & 0.0070 \\
6384.340970 & 0.9883 & 0.0072 \\
6384.343330 & 0.9788 & 0.0073 \\
6384.345690 & 0.9786 & 0.0072 \\
6384.348050 & 0.9790 & 0.0073 \\
6384.350410 & 0.9847 & 0.0074 \\
6384.352760 & 0.9749 & 0.0075 \\
6384.355120 & 0.9665 & 0.0076 \\
6384.357480 & 0.9805 & 0.0077 \\
6384.359840 & 0.9771 & 0.0078 \\
6384.362200 & 0.9778 & 0.0079 \\
6384.364560 & 0.9840 & 0.0080 \\
6384.366920 & 0.9800 & 0.0081 \\
6384.369280 & 0.9816 & 0.0083 \\
6384.371640 & 0.9809 & 0.0084 \\
6384.374000 & 0.9736 & 0.0087 \\
6384.376360 & 0.9800 & 0.0092 \\
6384.378720 & 0.9691 & 0.0097 \\
6384.381070 & 0.9677 & 0.0099 \\
6384.383430 & 0.9756 & 0.0102 \\
6384.385790 & 0.9768 & 0.0105 \\
6384.388150 & 0.9792 & 0.0112 \\
6384.390520 & 0.9728 & 0.0121 \\
6384.397600 & 0.9662 & 0.0114 \\
6384.399960 & 0.9778 & 0.0114 \\
6384.402310 & 0.9781 & 0.0117 \\
6384.404670 & 0.9717 & 0.0121 \\
6384.407030 & 0.9685 & 0.0118 \\
6384.409390 & 0.9617 & 0.0121 \\
6397.289500 & 1.0072 & 0.0067 \\
6397.291860 & 1.0026 & 0.0066 \\
6397.294210 & 1.0071 & 0.0064 \\
6397.296570 & 1.0077 & 0.0063 \\
6397.298930 & 1.0222 & 0.0063 \\
6397.301290 & 1.0232 & 0.0064 \\
6397.303650 & 1.0204 & 0.0063 \\
6397.306010 & 1.0335 & 0.0065 \\
6397.308370 & 1.0341 & 0.0069 \\
6397.310730 & 1.0399 & 0.0071 \\
6397.313090 & 1.0384 & 0.0068 \\
6397.315440 & 1.0662 & 0.0069 \\
6397.317800 & 1.0685 & 0.0069 \\
6397.320160 & 1.0732 & 0.0070 \\
6397.322520 & 1.0808 & 0.0071 \\
6397.324880 & 1.0797 & 0.0072 \\
6397.327240 & 1.0906 & 0.0074 \\
6397.329600 & 1.1042 & 0.0075 \\
6397.331960 & 1.1128 & 0.0076 \\
6397.334310 & 1.1333 & 0.0078 \\
6397.336670 & 1.1358 & 0.0079 \\
6397.339030 & 1.1612 & 0.0082 \\
6397.341390 & 1.1662 & 0.0084 \\
6397.343750 & 1.1775 & 0.0087 \\
6397.346110 & 1.1856 & 0.0088 \\
6397.348470 & 1.2108 & 0.0091 \\
6397.350830 & 1.1914 & 0.0093 \\
6397.353190 & 1.2055 & 0.0097 \\
6397.355540 & 1.2004 & 0.0100 \\
6397.357900 & 1.2004 & 0.0105 \\
6397.360260 & 1.2125 & 0.0130 \\
6397.362620 & 1.2079 & 0.0113 \\
6597.347200 & 1.0000 & 0.0072 \\
6597.349540 & 1.0054 & 0.0070 \\
6597.351880 & 1.0002 & 0.0069 \\
6597.354220 & 1.0080 & 0.0068 \\
6597.356560 & 1.0020 & 0.0068 \\
6597.358900 & 1.0014 & 0.0068 \\
6597.361240 & 0.9855 & 0.0069 \\
6597.363580 & 1.0009 & 0.0066 \\
6597.365920 & 0.9964 & 0.0064 \\
6597.368260 & 1.0028 & 0.0065 \\
6597.370600 & 0.9912 & 0.0064 \\
6597.372940 & 0.9947 & 0.0064 \\
6597.375280 & 0.9900 & 0.0063 \\
6597.377620 & 0.9950 & 0.0064 \\
6597.379960 & 0.9960 & 0.0064 \\
6597.382300 & 1.0010 & 0.0064 \\
6597.384640 & 0.9984 & 0.0064 \\
6597.386980 & 0.9991 & 0.0064 \\
6597.389320 & 0.9917 & 0.0065 \\
6597.391660 & 0.9898 & 0.0065 \\
6597.394000 & 0.9903 & 0.0064 \\
6597.396340 & 0.9885 & 0.0066 \\
6597.398690 & 0.9813 & 0.0066 \\
6597.401030 & 0.9854 & 0.0064 \\
6597.403370 & 1.0010 & 0.0065 \\
6597.405710 & 0.9861 & 0.0063 \\
6597.408050 & 0.9907 & 0.0063 \\
6597.410390 & 0.9828 & 0.0064 \\
6597.412730 & 0.9913 & 0.0062 \\
6597.415070 & 1.0011 & 0.0062 \\
6597.417410 & 1.0036 & 0.0062 \\
6597.419750 & 1.0108 & 0.0086 \\
6597.454870 & 1.0499 & 0.0110 \\
6597.457210 & 1.0705 & 0.0074 \\
6597.459550 & 1.0692 & 0.0092 \\
6597.461890 & 1.0679 & 0.0084 \\
6597.464230 & 1.0755 & 0.0069 \\
6597.466580 & 1.0754 & 0.0060 \\
6597.468920 & 1.0954 & 0.0059 \\
6597.471260 & 1.0956 & 0.0057 \\
6597.473600 & 1.0998 & 0.0056 \\
6597.475940 & 1.1104 & 0.0056 \\
6597.478280 & 1.1079 & 0.0055 \\
6597.480620 & 1.1149 & 0.0057 \\
6597.482960 & 1.1080 & 0.0058 \\
6597.485300 & 1.1169 & 0.0058 \\
6597.487640 & 1.1250 & 0.0058 \\
6597.489980 & 1.1101 & 0.0057 \\
6597.492320 & 1.1328 & 0.0058 \\
6597.494660 & 1.1219 & 0.0059 \\
6597.497000 & 1.1288 & 0.0060 \\
6597.499340 & 1.1120 & 0.0061 \\
6597.501680 & 1.1309 & 0.0063 \\
6597.504020 & 1.1229 & 0.0064 \\
6597.506360 & 1.1139 & 0.0065 \\
6597.508710 & 1.1282 & 0.0068 \\
6597.511050 & 1.1237 & 0.0070 \\
6597.513390 & 1.1221 & 0.0072 \\
6597.515730 & 1.0971 & 0.0075 \\
6597.518070 & 1.1153 & 0.0080 \\
6597.520410 & 1.1175 & 0.0087 \\
6597.522750 & 1.1147 & 0.0088 \\
6597.525090 & 1.1107 & 0.0090 \\
6597.527430 & 1.1007 & 0.0095 \\
6597.529780 & 1.1033 & 0.0099 \\
6597.532120 & 1.0922 & 0.0105 \\
6597.536800 & 1.0866 & 0.0118 \\
6597.539140 & 1.0725 & 0.0126 \\
6597.619720 & 0.9934 & 0.0049 \\
6597.622070 & 1.0014 & 0.0050 \\
6597.624410 & 1.0023 & 0.0049 \\
6597.626750 & 1.0037 & 0.0050 \\
6597.629090 & 1.0017 & 0.0050 \\
6597.631430 & 1.0029 & 0.0050 \\
6597.633770 & 1.0053 & 0.0049 \\
6597.636110 & 0.9994 & 0.0049 \\
6597.638450 & 1.0055 & 0.0048 \\
6597.640790 & 1.0035 & 0.0049 \\
6597.643130 & 1.0135 & 0.0050 \\
6597.645480 & 1.0103 & 0.0050 \\
6597.647820 & 1.0172 & 0.0049 \\
6597.650160 & 1.0185 & 0.0050 \\
6597.652500 & 1.0252 & 0.0052 \\
6597.654840 & 1.0309 & 0.0051 \\
6597.657180 & 1.0338 & 0.0050 \\
6597.659520 & 1.0402 & 0.0050 \\
6597.661860 & 1.0400 & 0.0050 \\
6597.664200 & 1.0430 & 0.0051 \\
6597.666540 & 1.0513 & 0.0051 \\
6597.668890 & 1.0622 & 0.0052 \\
6597.671230 & 1.0660 & 0.0052 \\
6597.673570 & 1.0644 & 0.0053 \\
6597.675910 & 1.0749 & 0.0053 \\
6597.678250 & 1.0670 & 0.0054 \\
6597.680590 & 1.0677 & 0.0056 \\
6597.682930 & 1.0755 & 0.0058 \\
6597.685270 & 1.0850 & 0.0063 \\
6597.687610 & 1.0859 & 0.0068 \\
6597.689950 & 1.0729 & 0.0077 \\
6597.692290 & 1.0658 & 0.0089 \\
6597.694630 & 1.0761 & 0.0106 \\
6624.363470 & 1.0199 & 0.0054 \\
6624.365740 & 1.0212 & 0.0053 \\
6624.368010 & 1.0144 & 0.0052 \\
6624.370270 & 1.0104 & 0.0052 \\
6624.372540 & 1.0002 & 0.0052 \\
6624.374800 & 1.0020 & 0.0052 \\
6624.377070 & 1.0010 & 0.0051 \\
6624.379330 & 1.0004 & 0.0050 \\
6624.381600 & 0.9974 & 0.0050 \\
6624.383860 & 1.0005 & 0.0050 \\
6624.386130 & 0.9889 & 0.0049 \\
6624.388400 & 0.9957 & 0.0050 \\
6624.390670 & 0.9955 & 0.0049 \\
6624.392930 & 0.9934 & 0.0049 \\
6624.395200 & 0.9820 & 0.0048 \\
6624.397460 & 0.9896 & 0.0048 \\
6624.399730 & 0.9803 & 0.0048 \\
6624.401990 & 0.9833 & 0.0047 \\
6624.405730 & 0.9858 & 0.0048 \\
6624.442120 & 0.9827 & 0.0047 \\
6624.444380 & 0.9824 & 0.0046 \\
6624.446650 & 0.9807 & 0.0046 \\
6624.448910 & 0.9789 & 0.0046 \\
6624.451180 & 0.9839 & 0.0046 \\
6624.453450 & 0.9709 & 0.0046 \\
6624.455710 & 0.9795 & 0.0046 \\
6624.457980 & 0.9744 & 0.0047 \\
6624.460240 & 0.9788 & 0.0046 \\
6624.462510 & 0.9726 & 0.0046 \\
6624.464770 & 0.9714 & 0.0045 \\
6624.467040 & 0.9721 & 0.0045 \\
6624.469300 & 0.9694 & 0.0045 \\
6624.471570 & 0.9706 & 0.0045 \\
6624.473840 & 0.9684 & 0.0045 \\
6624.476100 & 0.9656 & 0.0045 \\
6624.478370 & 0.9659 & 0.0045 \\
6624.480630 & 0.9679 & 0.0045 \\
6624.482900 & 0.9633 & 0.0045 \\
6624.494230 & 0.9672 & 0.0067 \\
6624.496490 & 0.9668 & 0.0052 \\
6624.498760 & 0.9637 & 0.0046 \\
6624.501020 & 0.9626 & 0.0044 \\
6624.503290 & 0.9671 & 0.0044 \\
6624.505550 & 0.9723 & 0.0044 \\
6624.507820 & 0.9682 & 0.0044 \\
6624.510080 & 0.9760 & 0.0044 \\
6624.512350 & 0.9667 & 0.0044 \\
6624.514620 & 0.9737 & 0.0044 \\
6624.516880 & 0.9741 & 0.0044 \\
6624.519150 & 0.9763 & 0.0044 \\
6624.521410 & 0.9716 & 0.0044 \\
6624.523680 & 0.9692 & 0.0044 \\
6624.525940 & 0.9696 & 0.0044 \\
6624.528210 & 0.9785 & 0.0045 \\
6624.530480 & 0.9770 & 0.0044 \\
6624.532740 & 0.9767 & 0.0044 \\
6624.535010 & 0.9756 & 0.0044 \\
6624.537270 & 0.9743 & 0.0044 \\
6624.539540 & 0.9754 & 0.0044 \\
6624.541800 & 0.9812 & 0.0045 \\
6624.544070 & 0.9710 & 0.0045 \\
6624.546340 & 0.9730 & 0.0045 \\
6624.548600 & 0.9779 & 0.0045 \\
6654.300040 & 1.0881 & 0.0061 \\
6654.302380 & 1.0871 & 0.0061 \\
6654.304720 & 1.0890 & 0.0061 \\
6654.307060 & 1.0814 & 0.0060 \\
6654.309400 & 1.0995 & 0.0060 \\
6654.311740 & 1.1010 & 0.0059 \\
6654.314080 & 1.0967 & 0.0059 \\
6654.316420 & 1.1084 & 0.0059 \\
6654.318760 & 1.1135 & 0.0059 \\
6654.321100 & 1.1062 & 0.0058 \\
6654.323440 & 1.1128 & 0.0058 \\
6654.325780 & 1.1167 & 0.0058 \\
6654.328120 & 1.1151 & 0.0058 \\
6654.330460 & 1.1106 & 0.0057 \\
6654.332800 & 1.1089 & 0.0056 \\
6654.335140 & 1.1103 & 0.0055 \\
6654.337480 & 1.1144 & 0.0055 \\
6654.339820 & 1.1098 & 0.0054 \\
6654.342160 & 1.1207 & 0.0055 \\
6654.344500 & 1.1082 & 0.0055 \\
6654.346840 & 1.1086 & 0.0054 \\
6654.349180 & 1.1156 & 0.0054 \\
6654.351520 & 1.1080 & 0.0055 \\
6654.353860 & 1.1100 & 0.0055 \\
6654.356200 & 1.0998 & 0.0055 \\
6654.358540 & 1.0924 & 0.0054 \\
6654.360880 & 1.1029 & 0.0055 \\
6654.363220 & 1.0888 & 0.0053 \\
6654.365560 & 1.0877 & 0.0053 \\
6654.367900 & 1.0666 & 0.0052 \\
6654.370240 & 1.0726 & 0.0052 \\
6654.372590 & 1.0678 & 0.0052 \\
6654.374930 & 1.0624 & 0.0052 \\
6654.377270 & 1.0599 & 0.0053 \\
6654.379610 & 1.0594 & 0.0052 \\
6654.381950 & 1.0511 & 0.0052 \\
6654.384290 & 1.0366 & 0.0058 \\
6654.386630 & 1.0415 & 0.0071 \\
6654.388970 & 1.0248 & 0.0087 \\
6654.391310 & 1.0167 & 0.0068 \\
6654.393650 & 1.0247 & 0.0098 \\
6670.222500 & 0.9847 & 0.0082 \\
6670.224840 & 0.9933 & 0.0081 \\
6670.227180 & 0.9934 & 0.0082 \\
6670.229520 & 0.9963 & 0.0081 \\
6670.231870 & 0.9891 & 0.0080 \\
6670.234210 & 0.9929 & 0.0080 \\
6670.236560 & 0.9948 & 0.0080 \\
6670.238900 & 0.9924 & 0.0079 \\
6670.241240 & 0.9979 & 0.0080 \\
6670.243580 & 0.9920 & 0.0079 \\
6670.245920 & 0.9962 & 0.0079 \\
6670.248260 & 1.0029 & 0.0080 \\
6670.252950 & 0.9953 & 0.0080 \\
6670.255290 & 1.0013 & 0.0079 \\
6670.257630 & 1.0055 & 0.0079 \\
6670.259960 & 1.0043 & 0.0078 \\
6670.262300 & 1.0019 & 0.0077 \\
6670.264640 & 1.0101 & 0.0077 \\
6670.266980 & 1.0183 & 0.0078 \\
6670.269320 & 1.0284 & 0.0079 \\
6670.271660 & 1.0233 & 0.0078 \\
6670.274010 & 1.0257 & 0.0078 \\
6670.276350 & 1.0339 & 0.0077 \\
6670.278700 & 1.0287 & 0.0077 \\
6670.281040 & 1.0436 & 0.0078 \\
6670.283380 & 1.0375 & 0.0077 \\
6670.285720 & 1.0431 & 0.0077 \\
6670.288060 & 1.0569 & 0.0077 \\
6670.290400 & 1.0466 & 0.0076 \\
6670.292740 & 1.0562 & 0.0076 \\
6670.295080 & 1.0593 & 0.0076 \\
6670.297420 & 1.0676 & 0.0075 \\
6670.299760 & 1.0792 & 0.0077 \\
6670.302100 & 1.0752 & 0.0077 \\
6670.304440 & 1.0762 & 0.0077 \\
6670.306780 & 1.0756 & 0.0076 \\
6670.309120 & 1.0687 & 0.0076 \\
6670.311470 & 1.0814 & 0.0077 \\
6670.313810 & 1.0723 & 0.0077 \\
6670.316150 & 1.0840 & 0.0079 \\
6670.318490 & 1.0796 & 0.0078 \\
6670.320830 & 1.0730 & 0.0078 \\
6670.325510 & 1.0744 & 0.0078 \\
6670.327850 & 1.0627 & 0.0077 \\
6670.330190 & 1.0581 & 0.0076 \\
6670.332540 & 1.0559 & 0.0076 \\
6670.334880 & 1.0475 & 0.0077 \\
6670.337220 & 1.0532 & 0.0081 \\
6670.339570 & 1.0493 & 0.0076 \\
6670.341910 & 1.0418 & 0.0075 \\
6670.344260 & 1.0363 & 0.0075 \\
6670.346610 & 1.0352 & 0.0075 \\
6670.348950 & 1.0378 & 0.0074 \\
6670.351300 & 1.0300 & 0.0074 \\
6670.353640 & 1.0213 & 0.0074 \\
6670.355980 & 1.0307 & 0.0074 \\
6670.358330 & 1.0120 & 0.0073 \\
6670.360670 & 1.0095 & 0.0075 \\
6684.215490 & 0.9808 & 0.0062 \\
6684.217830 & 0.9787 & 0.0059 \\
6684.220170 & 0.9694 & 0.0059 \\
6684.222510 & 0.9760 & 0.0059 \\
6684.224850 & 0.9689 & 0.0058 \\
6684.227190 & 0.9699 & 0.0057 \\
6684.229530 & 0.9714 & 0.0056 \\
6684.231870 & 0.9804 & 0.0056 \\
6684.234210 & 0.9802 & 0.0056 \\
6684.236550 & 0.9712 & 0.0056 \\
6684.238900 & 0.9675 & 0.0056 \\
6684.241240 & 0.9780 & 0.0057 \\
6684.243580 & 0.9738 & 0.0056 \\
6684.245920 & 0.9764 & 0.0056 \\
6684.248260 & 0.9755 & 0.0056 \\
6684.252940 & 0.9732 & 0.0055 \\
6684.255280 & 0.9770 & 0.0057 \\
6684.257620 & 0.9737 & 0.0055 \\
6684.259960 & 0.9742 & 0.0054 \\
6684.269310 & 0.9712 & 0.0052 \\
6684.271650 & 0.9768 & 0.0052 \\
6684.273990 & 0.9728 & 0.0052 \\
6684.276330 & 0.9736 & 0.0052 \\
6684.278670 & 0.9769 & 0.0051 \\
6684.281010 & 0.9774 & 0.0051 \\
6684.283350 & 0.9770 & 0.0051 \\
6684.285690 & 0.9705 & 0.0050 \\
6684.288030 & 0.9723 & 0.0050 \\
6684.290370 & 0.9765 & 0.0049 \\
6684.292710 & 0.9754 & 0.0049 \\
6684.297390 & 0.9769 & 0.0049 \\
6684.299730 & 0.9752 & 0.0049 \\
6684.302070 & 0.9758 & 0.0049 \\
6684.304410 & 0.9772 & 0.0049 \\
6684.306760 & 0.9779 & 0.0049 \\
6684.309100 & 0.9830 & 0.0049 \\
6684.311440 & 0.9825 & 0.0048 \\
6684.313780 & 0.9740 & 0.0049 \\
6684.316120 & 0.9837 & 0.0048 \\
6684.318460 & 0.9904 & 0.0049 \\
6684.320800 & 0.9808 & 0.0048 \\
6684.323140 & 0.9860 & 0.0048 \\
6684.325490 & 0.9846 & 0.0047 \\
6684.327830 & 0.9901 & 0.0047 \\
6684.330170 & 0.9861 & 0.0047 \\
6684.332510 & 0.9836 & 0.0047 \\
6684.334850 & 0.9839 & 0.0046 \\
6684.337190 & 0.9850 & 0.0046 \\
6684.339530 & 0.9917 & 0.0046 \\
6684.341870 & 0.9873 & 0.0046 \\
6684.344210 & 0.9901 & 0.0047 \\
6684.346550 & 0.9859 & 0.0047 \\
6684.348890 & 0.9866 & 0.0046 \\
6684.351240 & 0.9915 & 0.0047 \\
6684.353580 & 0.9870 & 0.0046 \\
6684.355920 & 0.9975 & 0.0045 \\
6684.358260 & 0.9885 & 0.0045 \\
6684.360600 & 0.9903 & 0.0045 \\
6684.362940 & 0.9906 & 0.0046 \\
6684.365280 & 0.9933 & 0.0046 \\
6684.367620 & 0.9963 & 0.0046 \\
6684.369960 & 0.9949 & 0.0046 \\
6684.372300 & 1.0042 & 0.0046 \\
6684.374640 & 1.0009 & 0.0046 \\
6684.376980 & 1.0025 & 0.0046 \\
6684.379320 & 1.0041 & 0.0046 \\
6684.381660 & 1.0115 & 0.0046 \\
6684.384000 & 1.0164 & 0.0046 \\
6684.386340 & 1.0222 & 0.0046 \\
6684.388690 & 1.0164 & 0.0046 \\
6684.391030 & 1.0241 & 0.0046 \\
6684.393370 & 1.0351 & 0.0047 \\
6684.395710 & 1.0273 & 0.0047 \\
6684.398050 & 1.0392 & 0.0047 \\
6684.400390 & 1.0471 & 0.0047 \\
6684.402730 & 1.0517 & 0.0048 \\
6684.405070 & 1.0524 & 0.0047 \\
6692.222270 & 0.9525 & 0.0057 \\
6692.224610 & 0.9577 & 0.0056 \\
6692.229300 & 0.9610 & 0.0054 \\
6692.231650 & 0.9597 & 0.0054 \\
6692.233980 & 0.9611 & 0.0054 \\
6692.236330 & 0.9597 & 0.0054 \\
6692.238670 & 0.9553 & 0.0053 \\
6692.241010 & 0.9624 & 0.0053 \\
6692.243350 & 0.9640 & 0.0053 \\
6692.245690 & 0.9555 & 0.0053 \\
6692.248030 & 0.9661 & 0.0053 \\
6692.250370 & 0.9620 & 0.0053 \\
6692.252720 & 0.9669 & 0.0053 \\
6692.255060 & 0.9672 & 0.0054 \\
6692.257400 & 0.9614 & 0.0053 \\
6692.259740 & 0.9538 & 0.0051 \\
6692.262080 & 0.9551 & 0.0051 \\
6692.266760 & 0.9609 & 0.0051 \\
6692.269100 & 0.9572 & 0.0051 \\
6692.271440 & 0.9588 & 0.0050 \\
6692.273780 & 0.9568 & 0.0050 \\
6692.278460 & 0.9650 & 0.0050 \\
6692.280800 & 0.9610 & 0.0050 \\
6692.283140 & 0.9673 & 0.0051 \\
6692.285480 & 0.9517 & 0.0050 \\
6692.287820 & 0.9596 & 0.0050 \\
6692.290160 & 0.9545 & 0.0050 \\
6692.292500 & 0.9632 & 0.0050 \\
6692.294840 & 0.9574 & 0.0050 \\
6692.297180 & 0.9537 & 0.0050 \\
6692.299520 & 0.9569 & 0.0050 \\
6692.301860 & 0.9582 & 0.0049 \\
6692.304200 & 0.9528 & 0.0050 \\
6692.308890 & 0.9560 & 0.0050 \\
6692.311230 & 0.9488 & 0.0050 \\
6692.313570 & 0.9537 & 0.0050 \\
6692.315910 & 0.9617 & 0.0049 \\
6692.318260 & 0.9590 & 0.0050 \\
6692.320600 & 0.9644 & 0.0050 \\
6692.322940 & 0.9512 & 0.0050 \\
6692.325270 & 0.9628 & 0.0050 \\
6692.327610 & 0.9634 & 0.0049 \\
6692.329950 & 0.9583 & 0.0049 \\
6692.332290 & 0.9622 & 0.0049 \\
6692.334630 & 0.9638 & 0.0050 \\
6692.336970 & 0.9559 & 0.0049 \\
6692.339310 & 0.9579 & 0.0049 \\
6692.341650 & 0.9558 & 0.0049 \\
6692.343990 & 0.9625 & 0.0049 \\
6692.346330 & 0.9589 & 0.0049 \\
6692.348670 & 0.9694 & 0.0049 \\
6692.357990 & 0.9513 & 0.0049 \\
6692.360330 & 0.9597 & 0.0049 \\
6692.362670 & 0.9609 & 0.0049 \\
6692.365010 & 0.9673 & 0.0049 \\
6692.367350 & 0.9638 & 0.0049 \\
6692.369690 & 0.9640 & 0.0049 \\
6692.372030 & 0.9696 & 0.0049 \\
6692.374370 & 0.9685 & 0.0049 \\
6692.376710 & 0.9692 & 0.0049 \\
6692.379050 & 0.9790 & 0.0049 \\
6692.381390 & 0.9867 & 0.0049 \\
6692.383730 & 0.9861 & 0.0049 \\
6692.386070 & 0.9891 & 0.0050 \\
6692.388410 & 0.9983 & 0.0050 \\
6692.390750 & 1.0038 & 0.0050 \\
6692.393090 & 1.0145 & 0.0051 \\
6692.395430 & 1.0059 & 0.0050 \\
6692.397770 & 1.0224 & 0.0051 \\
6692.400110 & 1.0403 & 0.0052 \\
6692.402450 & 1.0484 & 0.0052 \\
6692.404790 & 1.0564 & 0.0052 \\
6692.407130 & 1.0626 & 0.0053 \\
6692.409470 & 1.0714 & 0.0054 \\
6692.411810 & 1.0779 & 0.0054 \\
6692.414150 & 1.0909 & 0.0055 \\
6692.416490 & 1.1122 & 0.0056 \\
6692.418830 & 1.1136 & 0.0056 \\
6692.421170 & 1.1214 & 0.0057 \\
6692.423510 & 1.1373 & 0.0057 \\
6692.425850 & 1.1442 & 0.0058 \\
6692.428190 & 1.1655 & 0.0058 \\
6692.430530 & 1.1722 & 0.0059 \\
6692.432870 & 1.1841 & 0.0059 \\
6692.435210 & 1.1924 & 0.0060 \\
6692.437550 & 1.2049 & 0.0061 \\
6692.439890 & 1.2014 & 0.0061 \\
6692.442230 & 1.2073 & 0.0062 \\
6692.444570 & 1.2120 & 0.0062 \\
6692.446910 & 1.2097 & 0.0062 \\
6692.449250 & 1.2246 & 0.0063 \\
6692.451590 & 1.2176 & 0.0063 \\
6692.453930 & 1.2176 & 0.0064 \\
6692.456270 & 1.2288 & 0.0065 \\
6692.458610 & 1.2272 & 0.0065 \\
6692.460950 & 1.2241 & 0.0065 \\
6692.463290 & 1.2274 & 0.0065 \\
6692.465630 & 1.2174 & 0.0065 \\
6692.467970 & 1.2176 & 0.0064 \\
6692.470310 & 1.2071 & 0.0064 \\
6692.472650 & 1.1956 & 0.0064 \\
6692.474990 & 1.1985 & 0.0065 \\
6692.477330 & 1.1884 & 0.0065 \\
6692.479670 & 1.1844 & 0.0064 \\
6692.482010 & 1.1677 & 0.0066 \\
6692.484350 & 1.1489 & 0.0064 \\
6692.486690 & 1.1595 & 0.0064 \\
6692.489030 & 1.1461 & 0.0065 \\
6692.491370 & 1.1392 & 0.0064 \\
6692.493710 & 1.1416 & 0.0065 \\
6692.496050 & 1.1311 & 0.0065 \\
6692.498390 & 1.1225 & 0.0066 \\
6692.500730 & 1.1124 & 0.0065 \\
6692.505410 & 1.0891 & 0.0066 \\
6692.507750 & 1.0944 & 0.0066 \\
6692.510090 & 1.0880 & 0.0066 \\
6692.512430 & 1.0691 & 0.0066 \\
6692.514770 & 1.0636 & 0.0066 \\
6692.517110 & 1.0552 & 0.0066 \\
6692.519450 & 1.0583 & 0.0067 \\
6692.521790 & 1.0505 & 0.0068 \\
6692.524130 & 1.0417 & 0.0069 \\
6692.526470 & 1.0285 & 0.0069 \\
6692.528810 & 1.0279 & 0.0069 \\
6692.531150 & 1.0330 & 0.0070 \\
6692.533490 & 1.0149 & 0.0069 \\
6692.535830 & 1.0236 & 0.0070 \\
6692.538170 & 1.0055 & 0.0070 \\
6692.540510 & 1.0179 & 0.0071 \\
6692.542850 & 1.0197 & 0.0074 \\
6692.545190 & 1.0268 & 0.0075 \\
6693.219230 & 1.0049 & 0.0061 \\
6693.221570 & 1.0061 & 0.0059 \\
6693.223920 & 1.0017 & 0.0058 \\
6693.226260 & 0.9942 & 0.0056 \\
6693.228600 & 0.9966 & 0.0056 \\
6693.230940 & 0.9897 & 0.0055 \\
6693.233280 & 0.9912 & 0.0054 \\
6693.235620 & 0.9863 & 0.0053 \\
6693.237960 & 0.9915 & 0.0053 \\
6693.240300 & 0.9942 & 0.0053 \\
6693.242640 & 0.9909 & 0.0053 \\
6693.244980 & 0.9888 & 0.0053 \\
6693.247320 & 0.9891 & 0.0053 \\
6693.249660 & 0.9938 & 0.0053 \\
6693.252000 & 0.9910 & 0.0053 \\
6693.254340 & 1.0043 & 0.0053 \\
6693.256680 & 1.0000 & 0.0053 \\
6693.259020 & 0.9994 & 0.0052 \\
6693.261360 & 1.0143 & 0.0053 \\
6693.263700 & 1.0186 & 0.0053 \\
6693.266040 & 1.0189 & 0.0053 \\
6693.268380 & 1.0177 & 0.0052 \\
6693.270720 & 1.0257 & 0.0053 \\
6693.273060 & 1.0333 & 0.0053 \\
6693.277750 & 1.0401 & 0.0053 \\
6693.280090 & 1.0470 & 0.0053 \\
6693.282430 & 1.0584 & 0.0053 \\
6693.284770 & 1.0459 & 0.0053 \\
6693.289450 & 1.0589 & 0.0053 \\
6693.291800 & 1.0627 & 0.0053 \\
6693.294140 & 1.0672 & 0.0053 \\
6693.296480 & 1.0707 & 0.0053 \\
6693.298820 & 1.0781 & 0.0054 \\
6693.301160 & 1.0755 & 0.0054 \\
6693.303500 & 1.0827 & 0.0053 \\
6693.305840 & 1.0756 & 0.0054 \\
6693.308180 & 1.0739 & 0.0053 \\
6693.310520 & 1.0793 & 0.0053 \\
6693.312860 & 1.0781 & 0.0053 \\
6693.315200 & 1.0750 & 0.0053 \\
6693.317540 & 1.0716 & 0.0053 \\
6693.319880 & 1.0743 & 0.0054 \\
6693.322220 & 1.0608 & 0.0053 \\
6693.324560 & 1.0700 & 0.0053 \\
6693.326900 & 1.0631 & 0.0053 \\
6693.329240 & 1.0498 & 0.0052 \\
6693.331580 & 1.0514 & 0.0052 \\
6693.333920 & 1.0443 & 0.0052 \\
6693.336260 & 1.0462 & 0.0052 \\
6693.338600 & 1.0380 & 0.0051 \\
6693.340940 & 1.0405 & 0.0051 \\
6693.343280 & 1.0352 & 0.0052 \\
6693.345620 & 1.0362 & 0.0052 \\
6693.351310 & 1.0137 & 0.0052 \\
6693.353650 & 1.0103 & 0.0051 \\
6693.355990 & 1.0050 & 0.0051 \\
6693.358330 & 0.9951 & 0.0051 \\
6693.360670 & 0.9954 & 0.0052 \\
6693.363010 & 1.0022 & 0.0051 \\
6693.367690 & 0.9886 & 0.0051 \\
6693.370030 & 0.9875 & 0.0050 \\
6693.372370 & 0.9811 & 0.0051 \\
6693.374710 & 0.9860 & 0.0051 \\
6693.377050 & 0.9816 & 0.0051 \\
6693.379390 & 0.9766 & 0.0050 \\
6693.381730 & 0.9820 & 0.0051 \\
6693.384070 & 0.9839 & 0.0050 \\
6693.386410 & 0.9753 & 0.0050 \\
6693.388750 & 0.9757 & 0.0050 \\
6693.391090 & 0.9807 & 0.0050 \\
6693.393440 & 0.9747 & 0.0051 \\
6693.395780 & 0.9842 & 0.0051 \\
6693.398120 & 0.9719 & 0.0050 \\
6693.400460 & 0.9837 & 0.0051 \\
6693.402800 & 0.9829 & 0.0051 \\
6693.405150 & 0.9768 & 0.0050 \\
6693.407490 & 0.9794 & 0.0050 \\
6693.409830 & 0.9721 & 0.0050 \\
6693.412170 & 0.9705 & 0.0050 \\
6693.414510 & 0.9791 & 0.0050 \\
6693.416860 & 0.9757 & 0.0051 \\
6693.419200 & 0.9801 & 0.0050 \\
6693.421540 & 0.9773 & 0.0051 \\
6693.423880 & 0.9800 & 0.0050 \\
6693.426220 & 0.9759 & 0.0051 \\
6693.428560 & 0.9811 & 0.0050 \\
6693.430900 & 0.9707 & 0.0051 \\
6693.433240 & 0.9707 & 0.0051 \\
6693.435580 & 0.9814 & 0.0052 \\
6693.437920 & 0.9754 & 0.0051 \\
6693.440260 & 0.9747 & 0.0051 \\
6693.442600 & 0.9814 & 0.0052 \\
6693.444940 & 0.9704 & 0.0052 \\
6693.447280 & 0.9683 & 0.0052 \\
6693.449620 & 0.9744 & 0.0053 \\
6693.451960 & 0.9796 & 0.0054 \\
6693.454300 & 0.9800 & 0.0054 \\
6693.456640 & 0.9682 & 0.0054 \\
6693.458980 & 0.9713 & 0.0054 \\
6693.461320 & 0.9759 & 0.0054 \\
6693.463660 & 0.9704 & 0.0054 \\
6693.466000 & 0.9622 & 0.0054 \\
6693.468340 & 0.9726 & 0.0054 \\
6693.470680 & 0.9717 & 0.0055 \\
6693.473020 & 0.9630 & 0.0055 \\
6693.475370 & 0.9652 & 0.0055 \\
6693.477710 & 0.9728 & 0.0056 \\
6693.480050 & 0.9663 & 0.0056 \\
6693.482390 & 0.9673 & 0.0057 \\
6693.484730 & 0.9686 & 0.0057 \\
6693.487070 & 0.9787 & 0.0059 \\
6693.489410 & 0.9594 & 0.0059 \\
6693.491750 & 0.9799 & 0.0060 \\
6693.494090 & 0.9715 & 0.0060 \\
6693.496430 & 0.9767 & 0.0061 \\
6693.498770 & 0.9739 & 0.0061 \\
6693.501110 & 0.9612 & 0.0061 \\
6693.503450 & 0.9694 & 0.0061 \\
6693.505790 & 0.9674 & 0.0062 \\
6693.508140 & 0.9712 & 0.0063 \\
6693.510480 & 0.9730 & 0.0064 \\
6693.512820 & 0.9779 & 0.0064 \\
6693.515160 & 0.9617 & 0.0065 \\
6693.517500 & 0.9668 & 0.0066 \\
6693.519840 & 0.9655 & 0.0067 \\
6695.243630 & 0.9930 & 0.0067 \\
6695.245910 & 0.9807 & 0.0070 \\
6695.248250 & 1.0014 & 0.0067 \\
6695.250590 & 0.9890 & 0.0065 \\
6695.252930 & 0.9876 & 0.0062 \\
6695.255270 & 0.9925 & 0.0063 \\
6695.257610 & 0.9886 & 0.0061 \\
6695.259950 & 0.9894 & 0.0060 \\
6695.262290 & 0.9949 & 0.0059 \\
6695.264630 & 1.0139 & 0.0071 \\
6695.266970 & 1.0064 & 0.0069 \\
6695.269310 & 1.0096 & 0.0064 \\
6695.271650 & 1.0065 & 0.0060 \\
6695.273990 & 1.0139 & 0.0060 \\
6695.276330 & 1.0204 & 0.0062 \\
6695.278670 & 1.0302 & 0.0057 \\
6695.281010 & 1.0243 & 0.0057 \\
6695.283350 & 1.0275 & 0.0057 \\
6695.285690 & 1.0458 & 0.0058 \\
6695.288030 & 1.0398 & 0.0058 \\
6695.290370 & 1.0465 & 0.0058 \\
6695.292710 & 1.0628 & 0.0059 \\
6695.295050 & 1.0637 & 0.0059 \\
6695.297390 & 1.0657 & 0.0059 \\
6695.299730 & 1.0599 & 0.0059 \\
6695.302070 & 1.0841 & 0.0061 \\
6695.304410 & 1.0724 & 0.0060 \\
6695.306750 & 1.0831 & 0.0060 \\
6695.309090 & 1.0756 & 0.0059 \\
6695.311430 & 1.1060 & 0.0061 \\
6695.313770 & 1.0884 & 0.0059 \\
6695.316110 & 1.0917 & 0.0060 \\
6695.318450 & 1.0969 & 0.0059 \\
6695.320790 & 1.0984 & 0.0059 \\
6695.323130 & 1.0898 & 0.0058 \\
6695.325470 & 1.1047 & 0.0059 \\
6695.327810 & 1.0998 & 0.0059 \\
6695.330150 & 1.0985 & 0.0059 \\
6695.332490 & 1.0976 & 0.0059 \\
6695.334830 & 1.0960 & 0.0058 \\
6695.337170 & 1.0955 & 0.0059 \\
6695.339510 & 1.0999 & 0.0058 \\
6695.362770 & 1.0374 & 0.0060 \\
6695.365110 & 1.0373 & 0.0062 \\
6695.367450 & 1.0350 & 0.0062 \\
6695.369790 & 1.0264 & 0.0062 \\
6695.372130 & 1.0333 & 0.0063 \\
6695.374470 & 1.0290 & 0.0064 \\
6695.376810 & 1.0293 & 0.0066 \\
6695.379150 & 1.0245 & 0.0068 \\
6695.381490 & 1.0277 & 0.0068 \\
6695.383830 & 1.0225 & 0.0072 \\
6695.386170 & 1.0244 & 0.0071 \\
6695.388510 & 1.0382 & 0.0071 \\
6695.390850 & 1.0290 & 0.0067 \\
6695.393190 & 1.0472 & 0.0067 \\
6695.395530 & 1.0470 & 0.0065 \\
6695.397870 & 1.0459 & 0.0064 \\
6695.400210 & 1.0472 & 0.0063 \\
6695.402550 & 1.0484 & 0.0063 \\
6695.404890 & 1.0706 & 0.0063 \\
6695.407230 & 1.0740 & 0.0063 \\
6695.409570 & 1.0703 & 0.0063 \\
6695.411910 & 1.0748 & 0.0064 \\
6695.414250 & 1.0812 & 0.0063 \\
6695.416590 & 1.0870 & 0.0063 \\
6695.418930 & 1.1049 & 0.0064 \\
6695.421270 & 1.1018 & 0.0063 \\
6695.423610 & 1.1174 & 0.0063 \\
6695.425950 & 1.0983 & 0.0061 \\
6695.428290 & 1.1149 & 0.0063 \\
6695.430630 & 1.1109 & 0.0063 \\
6695.432970 & 1.1265 & 0.0064 \\
6695.435310 & 1.1339 & 0.0066 \\
6695.437650 & 1.1317 & 0.0067 \\
6695.439990 & 1.1388 & 0.0065 \\
6695.442330 & 1.1301 & 0.0066 \\
6695.444670 & 1.1256 & 0.0064 \\
6695.447010 & 1.1297 & 0.0064 \\
6695.449350 & 1.1261 & 0.0068 \\
6695.451690 & 1.1192 & 0.0066 \\
6695.454030 & 1.1338 & 0.0067 \\
6695.456370 & 1.1266 & 0.0066 \\
6695.458710 & 1.1206 & 0.0066 \\
6695.461050 & 1.1298 & 0.0067 \\
6695.463390 & 1.1237 & 0.0066 \\
6695.465730 & 1.1394 & 0.0067 \\
6695.468070 & 1.1245 & 0.0067 \\
6695.470410 & 1.1322 & 0.0066 \\
6695.472750 & 1.1138 & 0.0065 \\
6695.475090 & 1.1048 & 0.0064 \\
6695.477430 & 1.1116 & 0.0065 \\
6695.479770 & 1.0888 & 0.0064 \\
6695.482110 & 1.0919 & 0.0064 \\
6695.484450 & 1.0782 & 0.0064 \\
6695.486790 & 1.0749 & 0.0064 \\
6695.489130 & 1.0810 & 0.0064 \\
6695.491470 & 1.0660 & 0.0065 \\
6695.493810 & 1.0622 & 0.0065 \\
6695.496160 & 1.0583 & 0.0064 \\
6695.498500 & 1.0501 & 0.0064 \\
6695.500840 & 1.0565 & 0.0065 \\
6695.503180 & 1.0394 & 0.0064 \\
6695.505520 & 1.0338 & 0.0063 \\
6695.507860 & 1.0337 & 0.0065 \\
6695.510200 & 1.0257 & 0.0065 \\
6695.512540 & 1.0216 & 0.0066 \\
6695.514880 & 1.0178 & 0.0069 \\
6709.252480 & 0.9889 & 0.0049 \\
6709.254750 & 0.9834 & 0.0049 \\
6709.257090 & 0.9914 & 0.0048 \\
6709.259430 & 0.9872 & 0.0049 \\
6709.261770 & 0.9865 & 0.0048 \\
6709.264110 & 0.9810 & 0.0048 \\
6709.266450 & 0.9835 & 0.0048 \\
6709.268790 & 0.9757 & 0.0048 \\
6709.271130 & 0.9835 & 0.0048 \\
6709.273470 & 0.9832 & 0.0048 \\
6709.275810 & 0.9898 & 0.0047 \\
6709.278150 & 0.9855 & 0.0047 \\
6709.280500 & 0.9807 & 0.0047 \\
6709.282840 & 0.9799 & 0.0047 \\
6709.285180 & 0.9873 & 0.0047 \\
6709.287520 & 0.9922 & 0.0048 \\
6709.289860 & 0.9796 & 0.0048 \\
6709.292210 & 0.9782 & 0.0048 \\
6709.294550 & 0.9810 & 0.0048 \\
6709.296890 & 0.9843 & 0.0047 \\
6709.299230 & 0.9905 & 0.0048 \\
6709.301580 & 0.9893 & 0.0048 \\
6709.303920 & 0.9954 & 0.0048 \\
6709.306270 & 0.9927 & 0.0048 \\
6709.308610 & 0.9937 & 0.0049 \\
6709.310950 & 1.0051 & 0.0049 \\
6709.313290 & 1.0073 & 0.0049 \\
6709.315630 & 1.0102 & 0.0049 \\
6709.317970 & 1.0176 & 0.0049 \\
6709.320310 & 1.0208 & 0.0049 \\
6709.322650 & 1.0293 & 0.0049 \\
6709.324990 & 1.0411 & 0.0050 \\
6709.327330 & 1.0479 & 0.0050 \\
6709.329670 & 1.0489 & 0.0050 \\
6709.332010 & 1.0594 & 0.0050 \\
6709.334350 & 1.0782 & 0.0051 \\
6709.336690 & 1.0888 & 0.0051 \\
6709.339030 & 1.0993 & 0.0051 \\
6709.341370 & 1.1097 & 0.0051 \\
6709.343710 & 1.1173 & 0.0051 \\
6709.346050 & 1.1275 & 0.0051 \\
6709.348390 & 1.1358 & 0.0051 \\
6709.350730 & 1.1396 & 0.0051 \\
6709.353070 & 1.1582 & 0.0052 \\
6709.355410 & 1.1723 & 0.0052 \\
6709.357750 & 1.1919 & 0.0053 \\
6709.360090 & 1.1966 & 0.0053 \\
6709.362430 & 1.2101 & 0.0053 \\
6709.364770 & 1.2078 & 0.0054 \\
6709.367110 & 1.2268 & 0.0054 \\
6709.369450 & 1.2295 & 0.0054 \\
6709.371790 & 1.2285 & 0.0054 \\
6709.374130 & 1.2240 & 0.0055 \\
6709.376470 & 1.2355 & 0.0055 \\
6709.378810 & 1.2262 & 0.0055 \\
6709.381150 & 1.2332 & 0.0055 \\
6709.383490 & 1.2347 & 0.0055 \\
6709.385830 & 1.2342 & 0.0056 \\
6709.388170 & 1.2421 & 0.0056 \\
6709.390520 & 1.2371 & 0.0056 \\
6709.392860 & 1.2211 & 0.0056 \\
6709.395200 & 1.2261 & 0.0057 \\
6709.397540 & 1.2208 & 0.0056 \\
6709.399880 & 1.1961 & 0.0056 \\
6709.402220 & 1.1967 & 0.0056 \\
6709.404560 & 1.2060 & 0.0056 \\
6709.406900 & 1.1919 & 0.0057 \\
6709.409240 & 1.1832 & 0.0056 \\
6709.411580 & 1.1677 & 0.0056 \\
6709.413920 & 1.1726 & 0.0056 \\
6709.416260 & 1.1776 & 0.0057 \\
6709.418600 & 1.1662 & 0.0057 \\
6709.420940 & 1.1599 & 0.0057 \\
6709.423280 & 1.1518 & 0.0058 \\
6709.425620 & 1.1421 & 0.0058 \\
6709.427960 & 1.1442 & 0.0060 \\
6709.430300 & 1.1301 & 0.0060 \\
6709.432640 & 1.1363 & 0.0061 \\
6709.434980 & 1.1371 & 0.0063 \\
6709.437320 & 1.1234 & 0.0063 \\
6709.439660 & 1.1168 & 0.0064 \\
6709.442000 & 1.1101 & 0.0064 \\
6709.444340 & 1.1089 & 0.0066 \\
6709.446680 & 1.1053 & 0.0068 \\
6709.449020 & 1.0976 & 0.0068 \\
6709.451360 & 1.1062 & 0.0071 \\
6709.453700 & 1.1072 & 0.0073 \\
6709.456040 & 1.0856 & 0.0075 \\
6709.458380 & 1.0758 & 0.0076 \\
6709.460720 & 1.0902 & 0.0079 \\
6709.463060 & 1.0839 & 0.0081 \\
6709.465400 & 1.0863 & 0.0082 \\
6709.467740 & 1.0829 & 0.0085 \\
6709.470080 & 1.0710 & 0.0088 \\
6709.474760 & 1.0594 & 0.0092 \\
6709.477100 & 1.0576 & 0.0096 \\
6709.479440 & 1.0508 & 0.0098 \\
6709.481780 & 1.0463 & 0.0101 \\
6709.484120 & 1.0355 & 0.0102 \\
6709.486460 & 1.0335 & 0.0108 \\
6709.488800 & 1.0283 & 0.0112 \\
6709.493480 & 1.0163 & 0.0117 \\
6709.498160 & 1.0146 & 0.0133 \\
6712.252490 & 1.0615 & 0.0054 \\
6712.254830 & 1.0695 & 0.0054 \\
6712.257170 & 1.0749 & 0.0054 \\
6712.259500 & 1.0651 & 0.0053 \\
6712.261840 & 1.0712 & 0.0053 \\
6712.264190 & 1.0615 & 0.0053 \\
6712.266530 & 1.0772 & 0.0053 \\
6712.268870 & 1.0722 & 0.0052 \\
6712.271210 & 1.0766 & 0.0052 \\
6712.273550 & 1.0783 & 0.0052 \\
6712.275890 & 1.0752 & 0.0052 \\
6712.278230 & 1.0704 & 0.0051 \\
6712.280570 & 1.0744 & 0.0051 \\
6712.282910 & 1.0656 & 0.0051 \\
6712.285250 & 1.0689 & 0.0051 \\
6712.287590 & 1.0666 & 0.0051 \\
6712.289930 & 1.0619 & 0.0051 \\
6712.292270 & 1.0593 & 0.0051 \\
6712.294610 & 1.0642 & 0.0051 \\
6712.296950 & 1.0462 & 0.0051 \\
6712.299290 & 1.0648 & 0.0051 \\
6712.301630 & 1.0538 & 0.0050 \\
6712.303970 & 1.0510 & 0.0050 \\
6712.306310 & 1.0492 & 0.0050 \\
6712.308650 & 1.0493 & 0.0050 \\
6712.310990 & 1.0461 & 0.0050 \\
6712.313330 & 1.0486 & 0.0050 \\
6712.315670 & 1.0401 & 0.0050 \\
6712.318010 & 1.0606 & 0.0050 \\
6712.320340 & 1.0533 & 0.0050 \\
6712.322680 & 1.0517 & 0.0050 \\
6712.325020 & 1.0475 & 0.0050 \\
6712.327360 & 1.0543 & 0.0050 \\
6712.329700 & 1.0668 & 0.0050 \\
6712.332040 & 1.0676 & 0.0050 \\
6712.334380 & 1.0563 & 0.0050 \\
6712.336720 & 1.0626 & 0.0051 \\
6712.339060 & 1.0692 & 0.0051 \\
6712.341400 & 1.0853 & 0.0051 \\
6712.343740 & 1.0757 & 0.0051 \\
6712.346080 & 1.0816 & 0.0051 \\
6712.348420 & 1.0892 & 0.0052 \\
6712.350760 & 1.0907 & 0.0052 \\
6712.353100 & 1.0955 & 0.0051 \\
6712.355440 & 1.0995 & 0.0052 \\
6712.357780 & 1.1040 & 0.0051 \\
6712.360120 & 1.1076 & 0.0051 \\
6712.362460 & 1.1103 & 0.0052 \\
6712.364800 & 1.1113 & 0.0052 \\
6712.367140 & 1.1183 & 0.0052 \\
6712.369480 & 1.1154 & 0.0052 \\
6712.371820 & 1.1157 & 0.0052 \\
6712.374160 & 1.1171 & 0.0052 \\
6712.376500 & 1.1178 & 0.0052 \\
6712.378840 & 1.1206 & 0.0052 \\
6712.381180 & 1.1129 & 0.0052 \\
6712.383520 & 1.1144 & 0.0053 \\
6712.385860 & 1.1215 & 0.0052 \\
6712.388200 & 1.1100 & 0.0052 \\
6712.390540 & 1.1127 & 0.0052 \\
6712.392880 & 1.1203 & 0.0053 \\
6712.395220 & 1.1129 & 0.0053 \\
6712.397560 & 1.1142 & 0.0053 \\
6712.399900 & 1.0996 & 0.0053 \\
6712.402240 & 1.1047 & 0.0053 \\
6712.404580 & 1.0990 & 0.0053 \\
6712.406920 & 1.1061 & 0.0054 \\
6712.409260 & 1.0899 & 0.0054 \\
6712.411600 & 1.0811 & 0.0054 \\
6712.413940 & 1.0731 & 0.0054 \\
6712.416280 & 1.0750 & 0.0054 \\
6712.418620 & 1.0668 & 0.0054 \\
6712.420960 & 1.0700 & 0.0054 \\
6712.423300 & 1.0577 & 0.0053 \\
6712.425640 & 1.0457 & 0.0053 \\
6712.427980 & 1.0484 & 0.0054 \\
6712.430320 & 1.0384 & 0.0054 \\
6712.432660 & 1.0351 & 0.0054 \\
6712.435000 & 1.0324 & 0.0054 \\
6712.437340 & 1.0248 & 0.0055 \\
6712.439680 & 1.0259 & 0.0055 \\
6712.442020 & 1.0031 & 0.0054 \\
6712.444360 & 1.0188 & 0.0055 \\
6712.446700 & 1.0068 & 0.0055 \\
6712.449040 & 1.0071 & 0.0056 \\
6712.451380 & 1.0079 & 0.0056 \\
6712.453720 & 1.0017 & 0.0057 \\
6712.456060 & 0.9842 & 0.0057 \\
6712.458400 & 0.9924 & 0.0057 \\
6712.460740 & 0.9900 & 0.0057 \\
6712.463080 & 0.9767 & 0.0058 \\
6712.465420 & 0.9854 & 0.0059 \\
6712.467760 & 0.9707 & 0.0059 \\
6712.470100 & 0.9701 & 0.0059 \\
6712.472440 & 0.9685 & 0.0059 \\
6712.474780 & 0.9709 & 0.0060 \\
6712.477120 & 0.9797 & 0.0061 \\
6712.479460 & 0.9594 & 0.0062 \\
6721.268130 & 0.9735 & 0.0055 \\
6721.270480 & 0.9714 & 0.0054 \\
6721.272820 & 0.9789 & 0.0053 \\
6721.275160 & 0.9756 & 0.0053 \\
6721.277510 & 0.9672 & 0.0052 \\
6721.279850 & 0.9796 & 0.0052 \\
6721.282200 & 0.9748 & 0.0051 \\
6721.284540 & 0.9723 & 0.0051 \\
6721.286870 & 0.9738 & 0.0052 \\
6721.289220 & 0.9723 & 0.0052 \\
6721.291560 & 0.9739 & 0.0051 \\
6721.293900 & 0.9750 & 0.0051 \\
6721.296250 & 0.9767 & 0.0051 \\
6721.298590 & 0.9673 & 0.0051 \\
6721.300940 & 0.9744 & 0.0051 \\
6721.303280 & 0.9667 & 0.0051 \\
6721.305620 & 0.9755 & 0.0051 \\
6721.307960 & 0.9735 & 0.0052 \\
6721.310300 & 0.9724 & 0.0052 \\
6721.312640 & 0.9742 & 0.0052 \\
6721.314980 & 0.9739 & 0.0052 \\
6721.317320 & 0.9685 & 0.0051 \\
6721.319660 & 0.9760 & 0.0051 \\
6721.322000 & 0.9791 & 0.0052 \\
6721.324340 & 0.9706 & 0.0051 \\
6721.326680 & 0.9739 & 0.0051 \\
6721.329020 & 0.9743 & 0.0051 \\
6721.331360 & 0.9749 & 0.0051 \\
6721.333700 & 0.9802 & 0.0052 \\
6721.336040 & 0.9690 & 0.0052 \\
6721.338380 & 0.9762 & 0.0053 \\
6721.340730 & 0.9722 & 0.0053 \\
6721.343080 & 0.9746 & 0.0053 \\
6721.345420 & 0.9771 & 0.0053 \\
6721.347750 & 0.9710 & 0.0053 \\
6721.350090 & 0.9713 & 0.0053 \\
6721.352430 & 0.9720 & 0.0053 \\
6721.354780 & 0.9838 & 0.0053 \\
6721.357120 & 0.9774 & 0.0054 \\
6721.359460 & 0.9772 & 0.0053 \\
6721.361800 & 0.9889 & 0.0054 \\
6721.364140 & 0.9801 & 0.0054 \\
6721.366480 & 0.9830 & 0.0055 \\
6721.368820 & 0.9844 & 0.0055 \\
6721.371160 & 0.9783 & 0.0055 \\
6721.373500 & 0.9720 & 0.0055 \\
6721.375840 & 0.9864 & 0.0057 \\
6721.378180 & 0.9845 & 0.0055 \\
6721.380520 & 0.9753 & 0.0058 \\
6721.382860 & 0.9847 & 0.0058 \\
6721.385200 & 0.9901 & 0.0058 \\
6721.387540 & 0.9813 & 0.0059 \\
6721.392220 & 0.9798 & 0.0061 \\
6721.394560 & 0.9777 & 0.0061 \\
6721.396900 & 0.9805 & 0.0063 \\
6721.399240 & 0.9885 & 0.0064 \\
6721.402810 & 0.9862 & 0.0064 \\
6721.405160 & 0.9907 & 0.0064 \\
6721.407500 & 1.0001 & 0.0067 \\
6721.409840 & 0.9923 & 0.0071 \\
6721.412180 & 1.0205 & 0.0073 \\
6721.414520 & 1.0169 & 0.0076 \\
6721.416860 & 1.0361 & 0.0076 \\
6721.419200 & 1.0334 & 0.0075 \\
6721.421540 & 1.0452 & 0.0075 \\
6721.423890 & 1.0428 & 0.0075 \\
6721.426230 & 1.0570 & 0.0079 \\
6721.428570 & 1.0619 & 0.0082 \\
6721.430910 & 1.0757 & 0.0084 \\
6721.433250 & 1.0832 & 0.0085 \\
6721.435590 & 1.0828 & 0.0087 \\
6721.437930 & 1.0983 & 0.0089 \\
6721.440270 & 1.1065 & 0.0092 \\
6721.442620 & 1.1353 & 0.0098 \\
6721.444960 & 1.1477 & 0.0101 \\
6721.447300 & 1.1298 & 0.0106 \\
6721.449630 & 1.1502 & 0.0109 \\
6721.451980 & 1.1820 & 0.0106 \\
6721.454320 & 1.1968 & 0.0107 \\
6721.456660 & 1.1947 & 0.0109 \\
6726.241880 & 1.0067 & 0.0093 \\
6726.244220 & 0.9844 & 0.0085 \\
6726.246560 & 1.0184 & 0.0081 \\
6726.248900 & 1.0084 & 0.0078 \\
6726.251240 & 1.0244 & 0.0077 \\
6726.253580 & 1.0189 & 0.0075 \\
6726.255920 & 1.0444 & 0.0076 \\
6726.258260 & 1.0328 & 0.0076 \\
6726.260600 & 1.0614 & 0.0076 \\
6726.262940 & 1.0668 & 0.0076 \\
6726.265280 & 1.0634 & 0.0075 \\
6726.267620 & 1.0684 & 0.0073 \\
6726.269960 & 1.0833 & 0.0073 \\
6726.272300 & 1.1033 & 0.0073 \\
6726.274640 & 1.1006 & 0.0074 \\
6726.276980 & 1.1261 & 0.0076 \\
6726.279320 & 1.1263 & 0.0076 \\
6726.281660 & 1.1407 & 0.0076 \\
6726.284000 & 1.1627 & 0.0076 \\
6726.286340 & 1.1676 & 0.0076 \\
6726.288680 & 1.1887 & 0.0077 \\
6726.291020 & 1.1989 & 0.0079 \\
6726.293360 & 1.2069 & 0.0079 \\
6726.295700 & 1.2080 & 0.0079 \\
6726.298040 & 1.2156 & 0.0080 \\
6726.300380 & 1.2183 & 0.0079 \\
6726.302720 & 1.2249 & 0.0079 \\
6726.307400 & 1.2265 & 0.0079 \\
6726.309740 & 1.2289 & 0.0080 \\
6726.312080 & 1.2210 & 0.0080 \\
6726.314420 & 1.2314 & 0.0080 \\
6726.316760 & 1.2250 & 0.0080 \\
6726.319100 & 1.2298 & 0.0080 \\
6726.321440 & 1.2110 & 0.0080 \\
6726.323780 & 1.2073 & 0.0079 \\
6726.326110 & 1.2102 & 0.0080 \\
6726.328460 & 1.1936 & 0.0079 \\
6726.330800 & 1.1890 & 0.0079 \\
6726.333140 & 1.1794 & 0.0078 \\
6726.335480 & 1.1787 & 0.0079 \\
6726.337820 & 1.1681 & 0.0078 \\
6726.340160 & 1.1522 & 0.0078 \\
6726.342500 & 1.1452 & 0.0077 \\
6726.344840 & 1.1546 & 0.0078 \\
6726.347180 & 1.1434 & 0.0078 \\
6726.349520 & 1.1451 & 0.0078 \\
6726.351860 & 1.1301 & 0.0077 \\
6726.354200 & 1.1351 & 0.0080 \\
6726.356540 & 1.1176 & 0.0079 \\
6726.358880 & 1.1094 & 0.0081 \\
6726.361220 & 1.1028 & 0.0079 \\
6726.363560 & 1.1163 & 0.0081 \\
6726.365900 & 1.1031 & 0.0079 \\
6726.368240 & 1.0907 & 0.0081 \\
6726.370580 & 1.0967 & 0.0084 \\
6726.372920 & 1.0963 & 0.0090 \\
6726.375260 & 1.1033 & 0.0082 \\
6726.377600 & 1.0926 & 0.0083 \\
6726.379940 & 1.0931 & 0.0081 \\
6726.382280 & 1.1034 & 0.0081 \\
6726.384620 & 1.0814 & 0.0080 \\
6726.386960 & 1.0802 & 0.0081 \\
6726.389300 & 1.0922 & 0.0082 \\
6726.391640 & 1.0817 & 0.0083 \\
6726.393980 & 1.0894 & 0.0092 \\
6726.396320 & 1.0986 & 0.0086 \\
6726.401000 & 1.0808 & 0.0097 \\
6726.403340 & 1.0711 & 0.0096 \\
6726.405680 & 1.0747 & 0.0086 \\
6726.408020 & 1.0565 & 0.0085 \\
6726.410360 & 1.0654 & 0.0087 \\
6726.412700 & 1.0679 & 0.0088 \\
6726.415040 & 1.0731 & 0.0088 \\
6726.417380 & 1.0531 & 0.0099 \\
6726.419720 & 1.0480 & 0.0093 \\
6726.422060 & 1.0335 & 0.0104 \\
6726.424400 & 1.0385 & 0.0101 \\
6726.426740 & 1.0316 & 0.0105 \\
6726.429080 & 1.0296 & 0.0094 \\
6726.431430 & 1.0181 & 0.0099 \\
6726.433770 & 1.0103 & 0.0103 \\
6728.295300 & 0.9865 & 0.0081 \\
6728.301510 & 0.9873 & 0.0082 \\
6728.303860 & 0.9866 & 0.0083 \\
6728.306200 & 0.9884 & 0.0084 \\
6728.308540 & 0.9820 & 0.0084 \\
6728.310890 & 0.9873 & 0.0083 \\
6728.313230 & 0.9902 & 0.0084 \\
6728.315580 & 0.9903 & 0.0086 \\
6728.317920 & 0.9956 & 0.0086 \\
6728.320260 & 1.0084 & 0.0087 \\
6728.322600 & 0.9979 & 0.0086 \\
6728.324940 & 0.9928 & 0.0086 \\
6728.327280 & 0.9898 & 0.0086 \\
6728.329620 & 0.9881 & 0.0088 \\
6728.331960 & 0.9847 & 0.0090 \\
6728.334300 & 0.9928 & 0.0092 \\
6728.336640 & 0.9896 & 0.0093 \\
6728.338980 & 0.9979 & 0.0095 \\
6728.341320 & 1.0002 & 0.0098 \\
6728.343660 & 0.9871 & 0.0100 \\
6728.346010 & 1.0056 & 0.0102 \\
6728.348350 & 1.0024 & 0.0102 \\
6728.350690 & 1.0095 & 0.0102 \\
6728.353030 & 1.0107 & 0.0101 \\
6728.355370 & 1.0098 & 0.0102 \\
6728.357720 & 1.0034 & 0.0102 \\
6728.360060 & 1.0150 & 0.0104 \\
6728.362400 & 1.0272 & 0.0106 \\
6728.364740 & 1.0322 & 0.0104 \\
6728.367080 & 1.0288 & 0.0104 \\
6728.369420 & 1.0496 & 0.0104 \\
6728.371770 & 1.0372 & 0.0103 \\
6728.374110 & 1.0401 & 0.0104 \\
6728.376450 & 1.0453 & 0.0108 \\
6728.378790 & 1.0333 & 0.0107 \\
6728.381130 & 1.0634 & 0.0110 \\
6728.383480 & 1.0520 & 0.0109 \\
6728.385820 & 1.0680 & 0.0107 \\
6728.388160 & 1.0636 & 0.0107 \\
6728.390500 & 1.0726 & 0.0110 \\
6728.392840 & 1.0727 & 0.0112 \\
6728.395180 & 1.0777 & 0.0115 \\
6728.397530 & 1.0760 & 0.0116 \\
6728.399870 & 1.0896 & 0.0117 \\
6728.402210 & 1.0784 & 0.0118 \\
6728.404550 & 1.0851 & 0.0121 \\
6728.406890 & 1.0598 & 0.0120 \\
6728.409230 & 1.0835 & 0.0124 \\
6728.411570 & 1.0590 & 0.0121 \\
6728.413910 & 1.0526 & 0.0122 \\
6728.416250 & 1.0731 & 0.0125 \\
6728.418590 & 1.0640 & 0.0128 \\
6728.420930 & 1.0613 & 0.0129 \\
6728.423270 & 1.0436 & 0.0128 \\
6728.425610 & 1.0619 & 0.0131 \\
6728.427950 & 1.0519 & 0.0130 \\
6728.430290 & 1.0632 & 0.0132 \\
6728.432630 & 1.0514 & 0.0139 \\
6728.434970 & 1.0634 & 0.0142 \\
6728.437310 & 1.0485 & 0.0143 \\
6728.439650 & 1.0198 & 0.0143 \\
6728.441990 & 1.0273 & 0.0145 \\
6728.444330 & 1.0366 & 0.0144 \\
6728.446670 & 1.0140 & 0.0142 \\
6728.449010 & 1.0217 & 0.0143 \\
6728.451350 & 1.0240 & 0.0147 \\
6728.453690 & 1.0171 & 0.0154 \\
6729.245390 & 1.0747 & 0.0090 \\
6729.247730 & 1.0781 & 0.0084 \\
6729.250070 & 1.0814 & 0.0081 \\
6729.252410 & 1.0748 & 0.0078 \\
6729.254750 & 1.0775 & 0.0076 \\
6729.257090 & 1.0780 & 0.0077 \\
6729.259430 & 1.0738 & 0.0075 \\
6729.261770 & 1.0729 & 0.0075 \\
6729.264110 & 1.0818 & 0.0075 \\
6729.266450 & 1.0756 & 0.0075 \\
6729.268790 & 1.0919 & 0.0075 \\
6729.271130 & 1.0848 & 0.0075 \\
6729.273470 & 1.0835 & 0.0076 \\
6729.275810 & 1.0924 & 0.0076 \\
6729.278150 & 1.1039 & 0.0077 \\
6729.280490 & 1.0952 & 0.0077 \\
6729.282830 & 1.1021 & 0.0078 \\
6729.285170 & 1.0974 & 0.0077 \\
6729.287510 & 1.1085 & 0.0077 \\
6729.289850 & 1.1099 & 0.0077 \\
6729.292190 & 1.1176 & 0.0078 \\
6729.294530 & 1.1119 & 0.0078 \\
6729.296870 & 1.1125 & 0.0077 \\
6729.299210 & 1.1253 & 0.0078 \\
6729.301550 & 1.1198 & 0.0078 \\
6729.303890 & 1.1249 & 0.0078 \\
6729.306230 & 1.1268 & 0.0080 \\
6729.308570 & 1.1279 & 0.0079 \\
6729.310910 & 1.1235 & 0.0079 \\
6729.313250 & 1.1119 & 0.0080 \\
6729.315590 & 1.1230 & 0.0080 \\
6729.317930 & 1.1206 & 0.0080 \\
6729.320270 & 1.1266 & 0.0079 \\
6729.322610 & 1.1220 & 0.0079 \\
6729.324950 & 1.1154 & 0.0080 \\
6729.327290 & 1.1249 & 0.0081 \\
6729.329630 & 1.1103 & 0.0081 \\
6729.331970 & 1.1014 & 0.0081 \\
6729.334310 & 1.0985 & 0.0083 \\
6729.336650 & 1.0992 & 0.0080 \\
6729.338990 & 1.0963 & 0.0080 \\
6729.341340 & 1.0973 & 0.0080 \\
6729.343680 & 1.0880 & 0.0081 \\
6729.346020 & 1.0788 & 0.0081 \\
6729.348370 & 1.0776 & 0.0081 \\
6729.350710 & 1.0791 & 0.0080 \\
6729.353050 & 1.0622 & 0.0080 \\
6729.355390 & 1.0577 & 0.0080 \\
6729.357720 & 1.0623 & 0.0080 \\
6729.360060 & 1.0459 & 0.0080 \\
6729.362400 & 1.0503 & 0.0080 \\
6729.364740 & 1.0350 & 0.0080 \\
6729.367080 & 1.0334 & 0.0081 \\
6729.369420 & 1.0287 & 0.0081 \\
6729.371760 & 1.0290 & 0.0081 \\
6729.374100 & 1.0208 & 0.0082 \\
6729.376440 & 1.0188 & 0.0082 \\
6729.378790 & 1.0030 & 0.0081 \\
6729.381130 & 0.9995 & 0.0080 \\
6729.383470 & 1.0016 & 0.0080 \\
6729.385820 & 1.0051 & 0.0080 \\
6729.388160 & 1.0014 & 0.0081 \\
6729.390500 & 0.9945 & 0.0083 \\
6729.392840 & 0.9844 & 0.0083 \\
6729.395180 & 0.9827 & 0.0084 \\
6729.397520 & 0.9831 & 0.0084 \\
6729.399860 & 0.9743 & 0.0085 \\
6729.402200 & 0.9839 & 0.0087 \\
6729.404540 & 0.9767 & 0.0087 \\
6729.406880 & 0.9782 & 0.0088 \\
6729.409220 & 0.9635 & 0.0088 \\
6729.411560 & 0.9653 & 0.0089 \\
6729.413900 & 0.9858 & 0.0091 \\
6729.416240 & 0.9730 & 0.0090 \\
6729.418580 & 0.9763 & 0.0091 \\
6729.420920 & 0.9820 & 0.0091 \\
6729.423260 & 0.9747 & 0.0093 \\
6729.425600 & 0.9719 & 0.0094 \\
6729.427940 & 0.9848 & 0.0095 \\
6729.430280 & 0.9593 & 0.0095 \\
6729.432620 & 0.9802 & 0.0098 \\
6729.434960 & 0.9775 & 0.0100 \\
6729.437300 & 0.9737 & 0.0099 \\
6729.439640 & 0.9683 & 0.0100 \\
6729.441980 & 0.9836 & 0.0102 \\
6729.444320 & 0.9970 & 0.0102 \\
6729.446660 & 0.9954 & 0.0104 \\
6729.449000 & 0.9896 & 0.0105 \\
6729.451340 & 0.9768 & 0.0105 \\
6729.453680 & 0.9833 & 0.0105 \\
6729.456020 & 0.9830 & 0.0105 \\
6729.458360 & 0.9795 & 0.0107 \\
6730.250100 & 0.9786 & 0.0074 \\
6730.252440 & 0.9690 & 0.0070 \\
6730.254780 & 0.9707 & 0.0068 \\
6730.257120 & 0.9767 & 0.0067 \\
6730.259460 & 0.9664 & 0.0066 \\
6730.261800 & 0.9752 & 0.0066 \\
6730.264140 & 0.9640 & 0.0066 \\
6730.266480 & 0.9755 & 0.0066 \\
6730.268820 & 0.9703 & 0.0066 \\
6730.271160 & 0.9791 & 0.0065 \\
6730.273500 & 0.9617 & 0.0066 \\
6730.275840 & 0.9751 & 0.0065 \\
6730.278180 & 0.9694 & 0.0065 \\
6730.280530 & 0.9758 & 0.0064 \\
6730.282870 & 0.9736 & 0.0064 \\
6730.285210 & 0.9755 & 0.0065 \\
6730.287550 & 0.9749 & 0.0066 \\
6730.289890 & 0.9719 & 0.0066 \\
6730.292230 & 0.9751 & 0.0066 \\
6730.294570 & 0.9770 & 0.0066 \\
6730.296910 & 0.9674 & 0.0066 \\
6730.299250 & 0.9763 & 0.0067 \\
6730.301590 & 0.9654 & 0.0067 \\
6730.303930 & 0.9809 & 0.0068 \\
6730.306270 & 0.9707 & 0.0067 \\
6730.308610 & 0.9757 & 0.0068 \\
6730.310950 & 0.9770 & 0.0068 \\
6730.313290 & 0.9823 & 0.0069 \\
6730.315630 & 0.9796 & 0.0070 \\
6730.317970 & 0.9693 & 0.0070 \\
6730.320310 & 0.9836 & 0.0071 \\
6730.322650 & 0.9705 & 0.0071 \\
6730.324990 & 0.9694 & 0.0071 \\
6730.327330 & 0.9706 & 0.0072 \\
6730.329670 & 0.9815 & 0.0075 \\
6730.332010 & 0.9732 & 0.0074 \\
6730.334350 & 0.9730 & 0.0076 \\
6730.336690 & 0.9804 & 0.0077 \\
6730.339030 & 0.9716 & 0.0077 \\
6730.341370 & 0.9685 & 0.0078 \\
6730.343710 & 0.9803 & 0.0079 \\
6730.346060 & 0.9803 & 0.0080 \\
6730.348400 & 0.9810 & 0.0079 \\
6730.350740 & 0.9853 & 0.0080 \\
6730.353080 & 0.9967 & 0.0081 \\
6730.355420 & 0.9861 & 0.0081 \\
6730.357760 & 0.9799 & 0.0082 \\
6730.360100 & 0.9999 & 0.0082 \\
6730.362430 & 0.9915 & 0.0082 \\
6730.364770 & 0.9901 & 0.0084 \\
6730.367120 & 0.9971 & 0.0084 \\
6730.369460 & 0.9946 & 0.0085 \\
6730.371800 & 0.9995 & 0.0086 \\
6730.374140 & 1.0053 & 0.0088 \\
6730.376480 & 1.0016 & 0.0087 \\
6730.378820 & 1.0153 & 0.0089 \\
6730.381160 & 1.0236 & 0.0090 \\
6730.383500 & 1.0051 & 0.0091 \\
6730.385840 & 1.0192 & 0.0092 \\
6730.388180 & 1.0245 & 0.0093 \\
6730.390520 & 1.0278 & 0.0095 \\
6730.392860 & 1.0431 & 0.0095 \\
6730.395200 & 1.0324 & 0.0096 \\
6730.397540 & 1.0368 & 0.0097 \\
6730.399880 & 1.0596 & 0.0099 \\
6730.402220 & 1.0465 & 0.0099 \\
6730.404560 & 1.0567 & 0.0101 \\
6730.406900 & 1.0692 & 0.0102 \\
6730.409240 & 1.0626 & 0.0103 \\
6730.411580 & 1.0795 & 0.0105 \\
6730.413920 & 1.0792 & 0.0107 \\
6730.416260 & 1.0614 & 0.0107 \\
6730.418600 & 1.0643 & 0.0109 \\
6730.420940 & 1.0822 & 0.0110 \\
6730.423280 & 1.0845 & 0.0113 \\
6730.425620 & 1.0778 & 0.0115 \\
6730.427960 & 1.0786 & 0.0116 \\
6730.430300 & 1.0846 & 0.0119 \\
6730.432640 & 1.0751 & 0.0119 \\
6730.434980 & 1.0850 & 0.0120 \\
6730.437320 & 1.0880 & 0.0122 \\
6730.439660 & 1.0602 & 0.0122 \\
6730.442000 & 1.0778 & 0.0126 \\
6730.444340 & 1.0640 & 0.0128 \\
6730.446680 & 1.0773 & 0.0131 \\
6730.449020 & 1.0716 & 0.0134 \\
6730.451360 & 1.0731 & 0.0133 \\
6730.453700 & 1.0647 & 0.0136 \\
6731.248910 & 1.0734 & 0.0100 \\
6731.251250 & 1.0744 & 0.0093 \\
6731.253590 & 1.0694 & 0.0089 \\
6731.255930 & 1.0669 & 0.0087 \\
6731.258270 & 1.0546 & 0.0087 \\
6731.260610 & 1.0535 & 0.0086 \\
6731.262950 & 1.0617 & 0.0086 \\
6731.265290 & 1.0304 & 0.0084 \\
6731.267630 & 1.0258 & 0.0084 \\
6731.269970 & 1.0283 & 0.0084 \\
6731.272310 & 1.0247 & 0.0085 \\
6731.274650 & 1.0274 & 0.0084 \\
6731.276990 & 1.0141 & 0.0084 \\
6731.279330 & 1.0077 & 0.0084 \\
6731.281670 & 1.0138 & 0.0084 \\
6731.284010 & 1.0082 & 0.0084 \\
6731.286350 & 1.0051 & 0.0083 \\
6731.288690 & 0.9889 & 0.0082 \\
6731.291030 & 0.9950 & 0.0083 \\
6731.293370 & 0.9889 & 0.0084 \\
6731.295710 & 0.9972 & 0.0084 \\
6731.298060 & 0.9786 & 0.0083 \\
6731.300400 & 0.9704 & 0.0084 \\
6731.302740 & 0.9970 & 0.0084 \\
6731.305080 & 0.9839 & 0.0084 \\
6731.307420 & 0.9889 & 0.0084 \\
6731.309760 & 0.9673 & 0.0084 \\
6731.312100 & 0.9772 & 0.0085 \\
6731.314440 & 0.9903 & 0.0086 \\
6731.316780 & 1.0047 & 0.0086 \\
6731.319120 & 0.9843 & 0.0086 \\
6731.321460 & 0.9711 & 0.0086 \\
6731.323800 & 0.9686 & 0.0086 \\
6731.326140 & 0.9918 & 0.0087 \\
6731.328480 & 0.9768 & 0.0088 \\
6731.330820 & 0.9760 & 0.0089 \\
6731.333160 & 0.9640 & 0.0089 \\
6731.335500 & 0.9942 & 0.0090 \\
6731.337840 & 0.9773 & 0.0090 \\
6731.340180 & 0.9813 & 0.0091 \\
6731.342520 & 0.9584 & 0.0092 \\
6731.344860 & 0.9666 & 0.0093 \\
6731.347200 & 0.9713 & 0.0095 \\
6731.349540 & 0.9648 & 0.0096 \\
6731.351880 & 0.9740 & 0.0097 \\
6731.354220 & 0.9633 & 0.0098 \\
6731.356560 & 0.9756 & 0.0098 \\
6731.358900 & 0.9737 & 0.0099 \\
6731.361240 & 0.9563 & 0.0100 \\
6731.363580 & 0.9644 & 0.0102 \\
6731.365920 & 0.9531 & 0.0102 \\
6731.368260 & 0.9541 & 0.0103 \\
6731.370600 & 0.9845 & 0.0107 \\
6731.372940 & 0.9677 & 0.0111 \\
6731.375290 & 0.9748 & 0.0115 \\
6731.377630 & 0.9499 & 0.0117 \\
6731.379980 & 0.9618 & 0.0119 \\
6731.382310 & 0.9620 & 0.0121 \\
6731.384660 & 0.9469 & 0.0122 \\
6731.387000 & 0.9614 & 0.0125 \\
6731.389340 & 0.9338 & 0.0124 \\
6731.391680 & 0.9526 & 0.0128 \\
6731.394020 & 0.9523 & 0.0131 \\
6731.396360 & 0.9753 & 0.0135 \\
6731.398700 & 0.9546 & 0.0134 \\
6731.401040 & 0.9449 & 0.0137 \\
6731.403380 & 0.9522 & 0.0140 \\
6731.405720 & 0.9620 & 0.0145 \\
6731.408060 & 0.9763 & 0.0149 \\
6731.410400 & 0.9800 & 0.0152 \\
6731.412740 & 0.9683 & 0.0153 \\
6731.415080 & 0.9587 & 0.0153 \\
6731.417420 & 0.9565 & 0.0154 \\
6731.419760 & 0.9531 & 0.0156 \\
6731.422100 & 0.9570 & 0.0160 \\
6731.424440 & 0.9421 & 0.0160 \\
6731.426780 & 0.9665 & 0.0166 \\
6731.429130 & 0.9686 & 0.0169 \\
6731.431470 & 0.9674 & 0.0173 \\
6731.433810 & 0.9583 & 0.0177 \\
6731.436150 & 0.9544 & 0.0180 \\
6731.438490 & 0.9532 & 0.0187 \\
6731.443170 & 0.9329 & 0.0197 \\
6731.447850 & 0.9435 & 0.0206 \\
6747.287070 & 0.9836 & 0.0055 \\
6747.289410 & 0.9935 & 0.0056 \\
6747.291750 & 0.9850 & 0.0055 \\
6747.294090 & 0.9894 & 0.0056 \\
6747.296430 & 0.9838 & 0.0056 \\
6747.298770 & 0.9872 & 0.0056 \\
6747.315140 & 1.0011 & 0.0058 \\
6747.317480 & 1.0077 & 0.0058 \\
6747.319820 & 1.0062 & 0.0059 \\
6747.322160 & 1.0078 & 0.0059 \\
6747.324500 & 1.0196 & 0.0059 \\
6747.326840 & 1.0271 & 0.0060 \\
6747.329180 & 1.0257 & 0.0060 \\
6747.331520 & 1.0244 & 0.0060 \\
6747.333860 & 1.0338 & 0.0061 \\
6747.336200 & 1.0391 & 0.0061 \\
6747.338530 & 1.0395 & 0.0063 \\
6747.340870 & 1.0389 & 0.0064 \\
6747.343210 & 1.0547 & 0.0065 \\
6747.345550 & 1.0712 & 0.0068 \\
6747.347890 & 1.0562 & 0.0066 \\
6747.350230 & 1.0757 & 0.0067 \\
6747.352570 & 1.0640 & 0.0068 \\
6747.354910 & 1.0690 & 0.0068 \\
6747.357250 & 1.0665 & 0.0069 \\
6747.359590 & 1.0819 & 0.0070 \\
6747.361930 & 1.0716 & 0.0071 \\
6747.364270 & 1.0791 & 0.0072 \\
6747.366610 & 1.0937 & 0.0073 \\
6747.368950 & 1.0828 & 0.0073 \\
6747.371290 & 1.0832 & 0.0074 \\
6747.373630 & 1.0998 & 0.0075 \\
6747.375960 & 1.0990 & 0.0076 \\
6747.378300 & 1.0994 & 0.0077 \\
6747.380640 & 1.0993 & 0.0078 \\
6747.382980 & 1.1034 & 0.0079 \\
6747.385320 & 1.0969 & 0.0081 \\
6747.387660 & 1.0975 & 0.0082 \\
6747.390000 & 1.0884 & 0.0084 \\
6747.392340 & 1.1074 & 0.0086 \\
6747.394680 & 1.0920 & 0.0086 \\
6747.397020 & 1.1063 & 0.0093 \\
6747.399360 & 1.1070 & 0.0091 \\
6747.401700 & 1.1040 & 0.0093 \\
6747.404040 & 1.1027 & 0.0093 \\
6747.406630 & 1.1220 & 0.0101 \\
6747.408970 & 1.1058 & 0.0105 \\
6747.411310 & 1.1060 & 0.0110 \\
6747.413650 & 1.0985 & 0.0125 \\
6760.285150 & 1.1121 & 0.0085 \\
6760.287490 & 1.1014 & 0.0082 \\
6760.289830 & 1.0966 & 0.0081 \\
6760.292170 & 1.0878 & 0.0081 \\
6760.294510 & 1.0758 & 0.0080 \\
6760.296850 & 1.0724 & 0.0080 \\
6760.305180 & 1.0563 & 0.0083 \\
6760.307520 & 1.0498 & 0.0082 \\
6760.309860 & 1.0601 & 0.0083 \\
6760.312200 & 1.0634 & 0.0083 \\
6760.314540 & 1.0476 & 0.0083 \\
6760.316880 & 1.0361 & 0.0083 \\
6760.319220 & 1.0405 & 0.0084 \\
6760.321560 & 1.0387 & 0.0083 \\
6760.323900 & 1.0339 & 0.0085 \\
6760.326240 & 1.0211 & 0.0085 \\
6760.328580 & 1.0281 & 0.0086 \\
6760.330920 & 1.0143 & 0.0087 \\
6760.333250 & 1.0200 & 0.0088 \\
6760.335590 & 1.0138 & 0.0088 \\
6760.337930 & 1.0060 & 0.0089 \\
6760.340270 & 0.9901 & 0.0089 \\
6760.342610 & 0.9983 & 0.0091 \\
6760.344950 & 0.9892 & 0.0092 \\
6760.347290 & 1.0098 & 0.0094 \\
6760.349630 & 0.9799 & 0.0095 \\
6760.351970 & 0.9957 & 0.0098 \\
6760.354310 & 0.9907 & 0.0098 \\
6760.356640 & 1.0058 & 0.0100 \\
6760.358980 & 1.0031 & 0.0101 \\
6760.361320 & 0.9721 & 0.0101 \\
6760.363660 & 0.9935 & 0.0106 \\
6760.366000 & 1.0013 & 0.0108 \\
6760.368340 & 0.9943 & 0.0111 \\
6760.370680 & 0.9689 & 0.0113 \\
6760.373020 & 0.9756 & 0.0117 \\
6760.375360 & 0.9791 & 0.0119 \\
6760.377700 & 0.9914 & 0.0123 \\
6760.380040 & 0.9895 & 0.0125 \\
6760.382380 & 0.9997 & 0.0129 \\
6765.288190 & 0.9764 & 0.0074 \\
6765.290460 & 0.9805 & 0.0069 \\
6765.292800 & 0.9843 & 0.0064 \\
6765.295140 & 0.9752 & 0.0061 \\
6765.297480 & 0.9598 & 0.0060 \\
6765.299820 & 0.9644 & 0.0059 \\
6765.302160 & 0.9663 & 0.0059 \\
6765.304500 & 0.9737 & 0.0059 \\
6765.306840 & 0.9677 & 0.0058 \\
6765.309180 & 0.9602 & 0.0059 \\
6765.311520 & 0.9654 & 0.0058 \\
6765.313860 & 0.9692 & 0.0059 \\
6765.316200 & 0.9567 & 0.0060 \\
6765.318540 & 0.9772 & 0.0060 \\
6765.320880 & 0.9610 & 0.0061 \\
6765.323220 & 0.9651 & 0.0062 \\
6765.325570 & 0.9667 & 0.0062 \\
6765.327910 & 0.9753 & 0.0063 \\
6765.330250 & 0.9631 & 0.0063 \\
6765.332590 & 0.9617 & 0.0064 \\
6765.334930 & 0.9771 & 0.0065 \\
6765.337270 & 0.9586 & 0.0064 \\
6765.339610 & 0.9634 & 0.0066 \\
6765.341950 & 0.9628 & 0.0068 \\
6765.344290 & 0.9668 & 0.0069 \\
6765.346630 & 0.9687 & 0.0071 \\
6765.348970 & 0.9598 & 0.0073 \\
6765.351310 & 0.9628 & 0.0075 \\
6765.353650 & 0.9640 & 0.0076 \\
6765.355990 & 0.9676 & 0.0079 \\
6765.358330 & 0.9704 & 0.0081 \\
6765.360670 & 0.9665 & 0.0083 \\
6765.363010 & 0.9749 & 0.0086 \\
6765.365350 & 0.9743 & 0.0089 \\
6765.370030 & 0.9853 & 0.0093 \\
7036.212640 & 1.0613 & 0.0058 \\
7036.214990 & 1.0672 & 0.0058 \\
7036.217330 & 1.0813 & 0.0058 \\
7036.219670 & 1.0805 & 0.0058 \\
7036.222010 & 1.0690 & 0.0057 \\
7036.224350 & 1.0798 & 0.0057 \\
7036.226700 & 1.0843 & 0.0057 \\
7036.229040 & 1.0688 & 0.0057 \\
7036.231390 & 1.0707 & 0.0057 \\
7036.233730 & 1.0709 & 0.0056 \\
7036.236080 & 1.0811 & 0.0056 \\
7036.238420 & 1.0735 & 0.0055 \\
7036.240760 & 1.0697 & 0.0055 \\
7036.243100 & 1.0712 & 0.0054 \\
7036.245440 & 1.0741 & 0.0055 \\
7036.247790 & 1.0758 & 0.0055 \\
7036.250130 & 1.0663 & 0.0054 \\
7036.252480 & 1.0530 & 0.0054 \\
7036.254820 & 1.0639 & 0.0054 \\
7036.257170 & 1.0569 & 0.0054 \\
7036.259510 & 1.0437 & 0.0053 \\
7036.261860 & 1.0286 & 0.0053 \\
7036.264200 & 1.0377 & 0.0052 \\
7036.266550 & 1.0473 & 0.0053 \\
7036.268890 & 1.0380 & 0.0052 \\
7036.271230 & 1.0267 & 0.0051 \\
7036.273580 & 1.0322 & 0.0051 \\
7036.275920 & 1.0352 & 0.0051 \\
7036.278260 & 1.0246 & 0.0051 \\
7036.280610 & 1.0092 & 0.0050 \\
7036.282950 & 1.0068 & 0.0050 \\
7036.285290 & 1.0203 & 0.0050 \\
7036.287630 & 1.0082 & 0.0050 \\
7036.289970 & 1.0041 & 0.0050 \\
7036.292310 & 1.0000 & 0.0049 \\
7036.294650 & 1.0002 & 0.0049 \\
7036.296990 & 0.9996 & 0.0049 \\
7036.299330 & 0.9972 & 0.0049 \\
7036.301670 & 1.0031 & 0.0048 \\
7036.304010 & 0.9930 & 0.0049 \\
7036.306350 & 0.9946 & 0.0048 \\
7036.308690 & 0.9944 & 0.0048 \\
7036.311030 & 0.9894 & 0.0048 \\
7036.313370 & 0.9930 & 0.0048 \\
7036.315710 & 0.9873 & 0.0048 \\
7036.318050 & 0.9932 & 0.0048 \\
7036.320390 & 0.9896 & 0.0049 \\
7036.322730 & 0.9905 & 0.0048 \\
7036.325070 & 0.9897 & 0.0048 \\
7036.327410 & 0.9903 & 0.0048 \\
7036.329750 & 0.9893 & 0.0048 \\
7036.332090 & 0.9893 & 0.0048 \\
7036.334430 & 0.9910 & 0.0048 \\
7036.336770 & 0.9989 & 0.0049 \\
7036.339110 & 0.9891 & 0.0048 \\
7036.341450 & 0.9850 & 0.0048 \\
7036.343790 & 0.9818 & 0.0047 \\
7036.346130 & 0.9929 & 0.0048 \\
7036.348470 & 0.9950 & 0.0048 \\
7036.350810 & 0.9848 & 0.0047 \\
7036.353150 & 0.9847 & 0.0047 \\
7036.355490 & 0.9835 & 0.0047 \\
7036.357830 & 0.9851 & 0.0047 \\
7036.360170 & 0.9819 & 0.0047 \\
7036.362510 & 0.9945 & 0.0047 \\
7036.364860 & 0.9799 & 0.0047 \\
7036.367200 & 0.9842 & 0.0047 \\
7036.369550 & 0.9715 & 0.0047 \\
7036.371890 & 0.9860 & 0.0047 \\
7036.374230 & 0.9808 & 0.0046 \\
7036.376570 & 0.9864 & 0.0047 \\
7036.378920 & 0.9741 & 0.0046 \\
7036.381260 & 0.9728 & 0.0046 \\
7036.383600 & 0.9783 & 0.0046 \\
7036.385940 & 0.9818 & 0.0046 \\
7036.388280 & 0.9790 & 0.0046 \\
7036.390620 & 0.9878 & 0.0046 \\
7036.392960 & 0.9860 & 0.0046 \\
7036.395300 & 0.9902 & 0.0047 \\
7036.397640 & 0.9893 & 0.0047 \\
7036.399980 & 0.9983 & 0.0047 \\
7036.402320 & 1.0008 & 0.0047 \\
7036.404660 & 0.9934 & 0.0049 \\
7036.407000 & 1.0044 & 0.0050 \\
7036.409340 & 1.0161 & 0.0064 \\
7036.411680 & 1.0234 & 0.0067 \\
7036.414020 & 1.0440 & 0.0074 \\
7036.416360 & 1.0385 & 0.0071 \\
7036.430880 & 1.0458 & 0.0052 \\
7036.433300 & 1.0549 & 0.0051 \\
7036.435640 & 1.0499 & 0.0049 \\
7036.437980 & 1.0693 & 0.0051 \\
7036.440320 & 1.0712 & 0.0052 \\
7036.442660 & 1.0922 & 0.0052 \\
7036.445000 & 1.0793 & 0.0051 \\
7036.447340 & 1.0997 & 0.0053 \\
7036.449680 & 1.0944 & 0.0052 \\
7036.452020 & 1.0947 & 0.0051 \\
7036.454360 & 1.1007 & 0.0052 \\
7036.456700 & 1.1086 & 0.0052 \\
7036.459040 & 1.0981 & 0.0053 \\
7036.461380 & 1.1168 & 0.0054 \\
7036.463720 & 1.1185 & 0.0053 \\
7036.466060 & 1.1197 & 0.0055 \\
7036.470740 & 1.1030 & 0.0073 \\
7036.473080 & 1.1100 & 0.0054 \\
7036.475420 & 1.1066 & 0.0055 \\
7036.477760 & 1.1122 & 0.0060 \\
7036.480100 & 1.1129 & 0.0055 \\
7036.482440 & 1.1200 & 0.0090 \\
7036.484780 & 1.1118 & 0.0059 \\
7036.487240 & 1.1117 & 0.0065 \\
7036.489780 & 1.1128 & 0.0074 \\
7036.492120 & 1.1204 & 0.0066 \\
7061.324480 & 1.1481 & 0.0057 \\
7061.326820 & 1.1546 & 0.0056 \\
7061.329160 & 1.1434 & 0.0055 \\
7061.331500 & 1.1319 & 0.0054 \\
7061.333840 & 1.1150 & 0.0054 \\
7061.336190 & 1.0996 & 0.0054 \\
7061.338530 & 1.0998 & 0.0054 \\
7061.340870 & 1.0853 & 0.0055 \\
7061.343210 & 1.0679 & 0.0057 \\
7061.345550 & 1.0597 & 0.0056 \\
7061.347890 & 1.0541 & 0.0057 \\
7061.350230 & 1.0398 & 0.0059 \\
7061.352580 & 1.0421 & 0.0063 \\
7061.354920 & 1.0292 & 0.0068 \\
7061.357260 & 1.0322 & 0.0063 \\
7061.359600 & 1.0156 & 0.0058 \\
7061.361940 & 1.0059 & 0.0057 \\
7061.364280 & 1.0003 & 0.0057 \\
7061.366630 & 0.9956 & 0.0061 \\
7061.368970 & 0.9967 & 0.0074 \\
7061.371310 & 0.9908 & 0.0095 \\
7061.373650 & 0.9870 & 0.0110 \\
7061.375990 & 0.9826 & 0.0107 \\
7061.378330 & 0.9615 & 0.0097 \\
7061.380670 & 0.9701 & 0.0083 \\
7061.383020 & 0.9769 & 0.0077 \\
7061.385360 & 0.9811 & 0.0091 \\
7061.387700 & 0.9616 & 0.0078 \\
7061.390040 & 0.9833 & 0.0062 \\
7061.392380 & 0.9684 & 0.0065 \\
7061.394720 & 0.9822 & 0.0083 \\
7061.397060 & 0.9599 & 0.0081 \\
7061.399400 & 0.9753 & 0.0091 \\
7061.401740 & 0.9873 & 0.0095 \\
7061.404090 & 0.9671 & 0.0106 \\
7061.406430 & 0.9685 & 0.0162 \\
7061.408770 & 0.9706 & 0.0139 \\
7066.267010 & 0.9683 & 0.0058 \\
7066.271620 & 0.9792 & 0.0056 \\
7066.273960 & 0.9843 & 0.0057 \\
7066.276300 & 0.9763 & 0.0058 \\
7066.278640 & 0.9719 & 0.0057 \\
7066.280980 & 0.9692 & 0.0057 \\
7066.283320 & 0.9836 & 0.0056 \\
7066.285670 & 0.9818 & 0.0055 \\
7066.288010 & 0.9747 & 0.0054 \\
7066.290350 & 0.9691 & 0.0052 \\
7066.292690 & 0.9727 & 0.0051 \\
7066.295030 & 0.9740 & 0.0051 \\
7066.297370 & 0.9697 & 0.0052 \\
7066.305140 & 0.9690 & 0.0051 \\
7066.307480 & 0.9787 & 0.0051 \\
7066.309820 & 0.9765 & 0.0052 \\
7066.312160 & 0.9781 & 0.0052 \\
7066.314500 & 0.9766 & 0.0052 \\
7066.316850 & 0.9730 & 0.0054 \\
7066.319190 & 0.9648 & 0.0053 \\
7066.321530 & 0.9739 & 0.0054 \\
7066.323870 & 0.9762 & 0.0054 \\
7066.326220 & 0.9676 & 0.0052 \\
7066.328560 & 0.9707 & 0.0052 \\
7066.330900 & 0.9773 & 0.0053 \\
7066.333240 & 0.9704 & 0.0054 \\
7066.335580 & 0.9672 & 0.0099 \\
7066.340270 & 0.9686 & 0.0064 \\
7066.342610 & 0.9663 & 0.0078 \\
7066.344950 & 0.9748 & 0.0055 \\
7066.347290 & 0.9751 & 0.0055 \\
7066.349630 & 0.9786 & 0.0057 \\
7066.351970 & 0.9708 & 0.0056 \\
7066.383920 & 0.9752 & 0.0057 \\
7066.386260 & 0.9839 & 0.0057 \\
7066.388600 & 0.9771 & 0.0055 \\
7066.390940 & 0.9771 & 0.0055 \\
7066.393280 & 0.9728 & 0.0054 \\
7066.395620 & 0.9830 & 0.0055 \\
7066.397960 & 0.9859 & 0.0056 \\
7066.400300 & 0.9774 & 0.0064 \\
7066.402640 & 0.9753 & 0.0060 \\
7066.404990 & 0.9849 & 0.0061 \\
7066.407330 & 0.9834 & 0.0062 \\
7066.409670 & 0.9859 & 0.0061 \\
7066.412010 & 0.9920 & 0.0055 \\
7066.414350 & 0.9779 & 0.0054 \\
7066.416690 & 0.9844 & 0.0054 \\
7066.419030 & 0.9852 & 0.0054 \\
7066.421380 & 0.9826 & 0.0055 \\
7066.423720 & 0.9890 & 0.0056 \\
7066.426060 & 1.0013 & 0.0056 \\
7066.428400 & 0.9911 & 0.0055 \\
7066.430740 & 0.9976 & 0.0055 \\
7066.433080 & 1.0017 & 0.0054 \\
7066.435420 & 0.9988 & 0.0054 \\
7066.437760 & 1.0017 & 0.0055 \\
7066.440100 & 1.0036 & 0.0054 \\
7066.442440 & 1.0071 & 0.0055 \\
7066.444780 & 1.0177 & 0.0055 \\
7066.447120 & 1.0255 & 0.0055 \\
7066.449460 & 1.0302 & 0.0056 \\
7066.451800 & 1.0332 & 0.0056 \\
7066.454140 & 1.0375 & 0.0057 \\
7066.456490 & 1.0346 & 0.0057 \\
7066.458830 & 1.0404 & 0.0056 \\
7066.461170 & 1.0406 & 0.0056 \\
7066.463510 & 1.0560 & 0.0057 \\
7066.468190 & 1.0505 & 0.0058 \\
7066.470530 & 1.0632 & 0.0058 \\
7066.472880 & 1.0602 & 0.0058 \\
7066.475220 & 1.0633 & 0.0058 \\
7066.477560 & 1.0721 & 0.0059 \\
7066.479900 & 1.0748 & 0.0059 \\
7066.482240 & 1.0742 & 0.0059 \\
7066.484580 & 1.0762 & 0.0060 \\
7066.486930 & 1.0839 & 0.0060 \\
7066.489270 & 1.0784 & 0.0060 \\
7066.491610 & 1.0865 & 0.0060 \\
7066.493960 & 1.0798 & 0.0060 \\
7066.496300 & 1.0766 & 0.0060 \\
7066.498640 & 1.0668 & 0.0061 \\
7066.500980 & 1.0698 & 0.0061 \\
7066.503320 & 1.0616 & 0.0060 \\
7066.505660 & 1.0703 & 0.0061 \\
7066.508000 & 1.0518 & 0.0061 \\
7066.510340 & 1.0623 & 0.0062 \\
7066.512680 & 1.0616 & 0.0062 \\
7066.515020 & 1.0612 & 0.0062 \\
7066.517360 & 1.0388 & 0.0062 \\
7066.519700 & 1.0557 & 0.0066 \\
7066.522040 & 1.0413 & 0.0064 \\
7066.524380 & 1.0355 & 0.0065 \\
7066.526730 & 1.0325 & 0.0064 \\
7067.230560 & 0.9981 & 0.0053 \\
7067.232850 & 0.9994 & 0.0052 \\
7067.235190 & 0.9913 & 0.0051 \\
7067.237530 & 0.9974 & 0.0051 \\
7067.239870 & 1.0023 & 0.0050 \\
7067.242210 & 1.0079 & 0.0050 \\
7067.244550 & 1.0095 & 0.0050 \\
7067.246890 & 1.0157 & 0.0051 \\
7067.249230 & 1.0150 & 0.0050 \\
7067.251570 & 1.0159 & 0.0050 \\
7067.253910 & 1.0265 & 0.0051 \\
7067.256250 & 1.0294 & 0.0050 \\
7067.258600 & 1.0375 & 0.0050 \\
7067.260940 & 1.0338 & 0.0050 \\
7067.263280 & 1.0397 & 0.0050 \\
7067.265620 & 1.0463 & 0.0050 \\
7067.267960 & 1.0553 & 0.0051 \\
7067.270300 & 1.0541 & 0.0050 \\
7067.272640 & 1.0631 & 0.0050 \\
7067.274980 & 1.0680 & 0.0051 \\
7067.277320 & 1.0763 & 0.0051 \\
7067.279660 & 1.0797 & 0.0051 \\
7067.282000 & 1.0792 & 0.0051 \\
7067.284340 & 1.0957 & 0.0051 \\
7067.286680 & 1.1082 & 0.0052 \\
7067.289020 & 1.1102 & 0.0052 \\
7067.291360 & 1.1225 & 0.0052 \\
7067.293700 & 1.1370 & 0.0052 \\
7067.296040 & 1.1387 & 0.0053 \\
7067.298380 & 1.1430 & 0.0053 \\
7067.300730 & 1.1534 & 0.0053 \\
7067.303070 & 1.1573 & 0.0054 \\
7067.305410 & 1.1705 & 0.0054 \\
7067.307750 & 1.1798 & 0.0055 \\
7067.310100 & 1.1869 & 0.0055 \\
7067.312440 & 1.1881 & 0.0054 \\
7067.314780 & 1.2060 & 0.0056 \\
7067.317120 & 1.2076 & 0.0055 \\
7067.319460 & 1.2049 & 0.0055 \\
7067.321800 & 1.2216 & 0.0056 \\
7067.324140 & 1.2270 & 0.0056 \\
7067.326480 & 1.2298 & 0.0056 \\
7067.328820 & 1.2407 & 0.0057 \\
7067.331170 & 1.2469 & 0.0057 \\
7067.333510 & 1.2489 & 0.0057 \\
7067.335850 & 1.2474 & 0.0057 \\
7067.338190 & 1.2442 & 0.0057 \\
7067.340530 & 1.2489 & 0.0057 \\
7067.342870 & 1.2532 & 0.0057 \\
7067.345210 & 1.2384 & 0.0056 \\
7067.347550 & 1.2400 & 0.0057 \\
7067.349900 & 1.2405 & 0.0057 \\
7067.352240 & 1.2220 & 0.0057 \\
7067.354580 & 1.2123 & 0.0058 \\
7067.356920 & 1.2124 & 0.0057 \\
7067.359260 & 1.2137 & 0.0057 \\
7067.361600 & 1.2088 & 0.0057 \\
7067.371370 & 1.1620 & 0.0057 \\
7067.373630 & 1.1528 & 0.0056 \\
7067.375970 & 1.1386 & 0.0055 \\
7067.378310 & 1.1330 & 0.0056 \\
7067.380660 & 1.1303 & 0.0056 \\
7067.383000 & 1.1055 & 0.0056 \\
7067.385340 & 1.1022 & 0.0056 \\
7067.387680 & 1.0769 & 0.0055 \\
7067.390020 & 1.0832 & 0.0055 \\
7067.392360 & 1.0677 & 0.0055 \\
7067.394700 & 1.0565 & 0.0054 \\
7067.397040 & 1.0469 & 0.0054 \\
7067.399380 & 1.0394 & 0.0054 \\
7067.401720 & 1.0294 & 0.0054 \\
7067.404060 & 1.0272 & 0.0054 \\
7067.406410 & 1.0117 & 0.0054 \\
7067.408750 & 1.0098 & 0.0054 \\
7067.411090 & 0.9950 & 0.0053 \\
7067.413430 & 1.0010 & 0.0054 \\
7067.415770 & 0.9949 & 0.0054 \\
7067.418110 & 0.9872 & 0.0053 \\
7067.420450 & 0.9845 & 0.0053 \\
7067.422790 & 0.9907 & 0.0053 \\
7067.425130 & 0.9926 & 0.0054 \\
7067.427470 & 0.9832 & 0.0054 \\
7067.429810 & 0.9816 & 0.0054 \\
7067.432160 & 0.9831 & 0.0054 \\
7067.434500 & 0.9792 & 0.0055 \\
7067.446490 & 0.9715 & 0.0056 \\
7067.448760 & 0.9794 & 0.0056 \\
7067.451100 & 0.9723 & 0.0056 \\
7067.453440 & 0.9853 & 0.0056 \\
7067.455780 & 0.9714 & 0.0057 \\
7067.458120 & 0.9694 & 0.0057 \\
7067.460470 & 0.9806 & 0.0059 \\
7067.462810 & 0.9697 & 0.0059 \\
7067.465150 & 0.9733 & 0.0059 \\
7067.467500 & 0.9723 & 0.0060 \\
7067.469840 & 0.9618 & 0.0060 \\
7067.472180 & 0.9661 & 0.0060 \\
7067.474520 & 0.9699 & 0.0061 \\
7067.476860 & 0.9566 & 0.0060 \\
7067.479200 & 0.9695 & 0.0062 \\
7067.481550 & 0.9599 & 0.0062 \\
7067.483890 & 0.9665 & 0.0062 \\
7067.486230 & 0.9625 & 0.0063 \\
7067.488570 & 0.9643 & 0.0063 \\
7067.490920 & 0.9750 & 0.0063 \\
7067.493260 & 0.9712 & 0.0063 \\
7067.495600 & 0.9537 & 0.0063 \\
7067.497940 & 0.9771 & 0.0064 \\
7067.500280 & 0.9562 & 0.0065 \\
7067.502620 & 0.9595 & 0.0066 \\
7069.232200 & 0.9767 & 0.0052 \\
7069.234460 & 0.9746 & 0.0050 \\
7069.236730 & 0.9811 & 0.0050 \\
7069.239000 & 0.9802 & 0.0050 \\
7069.241260 & 0.9844 & 0.0049 \\
7069.243530 & 0.9758 & 0.0049 \\
7069.245800 & 0.9836 & 0.0049 \\
7069.248060 & 0.9909 & 0.0049 \\
7069.250330 & 0.9972 & 0.0049 \\
7069.252590 & 1.0000 & 0.0049 \\
7069.254860 & 0.9988 & 0.0049 \\
7069.257130 & 0.9901 & 0.0048 \\
7069.259390 & 1.0134 & 0.0048 \\
7069.261660 & 1.0123 & 0.0049 \\
7069.263930 & 1.0042 & 0.0048 \\
7069.266190 & 1.0109 & 0.0048 \\
7069.268460 & 1.0125 & 0.0049 \\
7069.270730 & 1.0190 & 0.0049 \\
7069.272990 & 1.0257 & 0.0049 \\
7069.275260 & 1.0262 & 0.0049 \\
7069.277530 & 1.0363 & 0.0049 \\
7069.279790 & 1.0395 & 0.0049 \\
7069.282060 & 1.0394 & 0.0049 \\
7069.284330 & 1.0491 & 0.0049 \\
7069.286590 & 1.0444 & 0.0049 \\
7069.288860 & 1.0472 & 0.0048 \\
7069.291120 & 1.0530 & 0.0049 \\
7069.293390 & 1.0511 & 0.0048 \\
7069.295660 & 1.0643 & 0.0048 \\
7069.297920 & 1.0617 & 0.0048 \\
7069.300190 & 1.0666 & 0.0048 \\
7069.302460 & 1.0718 & 0.0048 \\
7069.304720 & 1.0670 & 0.0048 \\
7069.306990 & 1.0720 & 0.0048 \\
7069.309260 & 1.0801 & 0.0048 \\
7069.311520 & 1.0664 & 0.0048 \\
7069.313790 & 1.0709 & 0.0048 \\
7069.316060 & 1.0724 & 0.0048 \\
7069.318320 & 1.0599 & 0.0048 \\
7069.320590 & 1.0651 & 0.0048 \\
7069.322860 & 1.0702 & 0.0048 \\
7069.325120 & 1.0665 & 0.0048 \\
7069.327390 & 1.0693 & 0.0048 \\
7069.329660 & 1.0645 & 0.0047 \\
7069.331960 & 1.0588 & 0.0048 \\
7069.334250 & 1.0534 & 0.0048 \\
7069.336530 & 1.0419 & 0.0047 \\
7069.338810 & 1.0432 & 0.0051 \\
7069.353140 & 1.0156 & 0.0047 \\
7069.355480 & 1.0110 & 0.0046 \\
7069.357820 & 1.0091 & 0.0046 \\
7069.360160 & 0.9909 & 0.0046 \\
7069.362510 & 1.0026 & 0.0046 \\
7069.364860 & 0.9900 & 0.0046 \\
7069.367220 & 0.9923 & 0.0046 \\
7069.369590 & 0.9884 & 0.0046 \\
7069.371950 & 0.9810 & 0.0046 \\
7069.374290 & 0.9812 & 0.0046 \\
7069.376630 & 0.9842 & 0.0046 \\
7069.378980 & 0.9855 & 0.0046 \\
7069.381320 & 0.9732 & 0.0046 \\
7069.383690 & 0.9667 & 0.0045 \\
7069.386040 & 0.9784 & 0.0046 \\
7069.388400 & 0.9731 & 0.0046 \\
7069.390750 & 0.9830 & 0.0046 \\
7069.393110 & 0.9781 & 0.0046 \\
7069.395470 & 0.9841 & 0.0047 \\
7069.397830 & 0.9734 & 0.0047 \\
7069.400170 & 0.9794 & 0.0046 \\
7069.402540 & 0.9710 & 0.0046 \\
7069.404900 & 0.9718 & 0.0046 \\
7069.407240 & 0.9742 & 0.0046 \\
7069.409600 & 0.9740 & 0.0047 \\
7069.411970 & 0.9745 & 0.0047 \\
7069.414330 & 0.9651 & 0.0047 \\
7069.416690 & 0.9703 & 0.0047 \\
7069.419050 & 0.9746 & 0.0047 \\
7069.421420 & 0.9739 & 0.0047 \\
7069.423760 & 0.9657 & 0.0048 \\
7069.449290 & 0.9640 & 0.0049 \\
7069.451630 & 0.9717 & 0.0050 \\
7069.453970 & 0.9608 & 0.0049 \\
7069.456310 & 0.9586 & 0.0050 \\
7069.458650 & 0.9677 & 0.0050 \\
7069.460990 & 0.9582 & 0.0050 \\
7069.463330 & 0.9559 & 0.0050 \\
7069.465670 & 0.9634 & 0.0051 \\
7069.468010 & 0.9490 & 0.0050 \\
7069.470350 & 0.9533 & 0.0051 \\
7069.472690 & 0.9630 & 0.0051 \\
7069.475030 & 0.9648 & 0.0051 \\
7069.477370 & 0.9638 & 0.0051 \\
7069.479710 & 0.9563 & 0.0052 \\
7069.482050 & 0.9639 & 0.0052 \\
7069.484390 & 0.9532 & 0.0053 \\
7069.486730 & 0.9543 & 0.0053 \\
7069.489070 & 0.9547 & 0.0053 \\
7069.491410 & 0.9577 & 0.0053 \\
7069.493750 & 0.9571 & 0.0054 \\
7069.496090 & 0.9596 & 0.0055 \\
7069.498430 & 0.9633 & 0.0055 \\
7069.500770 & 0.9581 & 0.0055 \\
7069.503110 & 0.9555 & 0.0056 \\
7069.505460 & 0.9616 & 0.0057 \\
7069.507800 & 0.9562 & 0.0057 \\
7069.514820 & 0.9587 & 0.0059 \\
7069.517160 & 0.9524 & 0.0059 \\
7069.519500 & 0.9583 & 0.0060 \\
7070.227840 & 0.9722 & 0.0061 \\
7070.230110 & 0.9784 & 0.0058 \\
7070.232450 & 0.9750 & 0.0056 \\
7070.234800 & 0.9830 & 0.0055 \\
7070.237140 & 0.9676 & 0.0055 \\
7070.239480 & 0.9748 & 0.0054 \\
7070.241830 & 0.9770 & 0.0054 \\
7070.244170 & 0.9794 & 0.0054 \\
7070.246510 & 0.9834 & 0.0054 \\
7070.248850 & 0.9806 & 0.0053 \\
7070.251190 & 0.9745 & 0.0053 \\
7070.253530 & 0.9803 & 0.0053 \\
7070.255870 & 0.9833 & 0.0053 \\
7070.258210 & 0.9837 & 0.0053 \\
7070.260560 & 0.9867 & 0.0053 \\
7070.262900 & 0.9942 & 0.0053 \\
7070.265240 & 1.0066 & 0.0054 \\
7070.267580 & 1.0020 & 0.0054 \\
7070.269920 & 1.0025 & 0.0053 \\
7070.272260 & 1.0108 & 0.0053 \\
7070.274600 & 1.0072 & 0.0053 \\
7070.276940 & 1.0161 & 0.0052 \\
7070.279280 & 1.0177 & 0.0051 \\
7070.281620 & 1.0189 & 0.0052 \\
7070.283960 & 1.0218 & 0.0052 \\
7070.286300 & 1.0303 & 0.0051 \\
7070.288640 & 1.0355 & 0.0052 \\
7070.290980 & 1.0392 & 0.0052 \\
7070.293320 & 1.0419 & 0.0052 \\
7070.295660 & 1.0455 & 0.0052 \\
7070.298000 & 1.0520 & 0.0052 \\
7070.300340 & 1.0577 & 0.0052 \\
7070.302680 & 1.0678 & 0.0052 \\
7070.305020 & 1.0653 & 0.0052 \\
7070.307360 & 1.0752 & 0.0052 \\
7070.309710 & 1.0858 & 0.0052 \\
7070.312050 & 1.0841 & 0.0053 \\
7070.314390 & 1.0945 & 0.0053 \\
7070.316730 & 1.0953 & 0.0053 \\
7070.319070 & 1.0964 & 0.0052 \\
7070.321410 & 1.1038 & 0.0053 \\
7070.323750 & 1.1096 & 0.0053 \\
7070.326090 & 1.1013 & 0.0052 \\
7070.328430 & 1.1000 & 0.0052 \\
7070.330770 & 1.0942 & 0.0052 \\
7070.333110 & 1.0943 & 0.0053 \\
7070.335450 & 1.1034 & 0.0053 \\
7070.337790 & 1.1023 & 0.0053 \\
7070.340140 & 1.1019 & 0.0053 \\
7070.342480 & 1.1006 & 0.0053 \\
7070.344820 & 1.1022 & 0.0053 \\
7070.347160 & 1.1017 & 0.0053 \\
7070.349500 & 1.0998 & 0.0052 \\
7070.351840 & 1.0976 & 0.0052 \\
7070.354180 & 1.0937 & 0.0052 \\
7070.356520 & 1.0950 & 0.0052 \\
7070.358860 & 1.0878 & 0.0052 \\
7070.361210 & 1.0822 & 0.0052 \\
7070.363550 & 1.0783 & 0.0052 \\
7070.365890 & 1.0731 & 0.0052 \\
7070.368230 & 1.0681 & 0.0052 \\
7070.370570 & 1.0721 & 0.0052 \\
7070.372910 & 1.0596 & 0.0052 \\
7070.375260 & 1.0611 & 0.0052 \\
7070.377600 & 1.0519 & 0.0052 \\
7070.379940 & 1.0509 & 0.0052 \\
7070.382280 & 1.0473 & 0.0053 \\
7070.384620 & 1.0400 & 0.0052 \\
7070.386960 & 1.0322 & 0.0053 \\
7070.389300 & 1.0348 & 0.0052 \\
7070.391640 & 1.0346 & 0.0052 \\
7070.393980 & 1.0341 & 0.0052 \\
7070.396330 & 1.0179 & 0.0052 \\
7070.398670 & 1.0142 & 0.0052 \\
7070.401010 & 1.0168 & 0.0052 \\
7070.403350 & 1.0033 & 0.0051 \\
7070.405690 & 1.0056 & 0.0051 \\
7070.408040 & 0.9983 & 0.0051 \\
7070.410380 & 1.0012 & 0.0052 \\
7070.412720 & 0.9966 & 0.0052 \\
7070.415060 & 0.9875 & 0.0052 \\
7070.417400 & 1.0010 & 0.0053 \\
7070.419740 & 0.9894 & 0.0053 \\
7070.422080 & 0.9945 & 0.0054 \\
7070.424430 & 0.9817 & 0.0053 \\
7070.426770 & 0.9806 & 0.0053 \\
7070.429110 & 0.9832 & 0.0054 \\
7070.431450 & 0.9855 & 0.0054 \\
7070.433790 & 0.9790 & 0.0054 \\
7070.436130 & 0.9760 & 0.0054 \\
7070.438470 & 0.9838 & 0.0054 \\
7070.440820 & 0.9825 & 0.0054 \\
7070.443160 & 0.9855 & 0.0055 \\
7070.445500 & 0.9787 & 0.0055 \\
7070.447840 & 0.9928 & 0.0056 \\
7070.450180 & 0.9837 & 0.0056 \\
7070.452520 & 0.9811 & 0.0056 \\
7070.454860 & 0.9814 & 0.0056 \\
7070.457210 & 0.9877 & 0.0057 \\
7070.459550 & 0.9834 & 0.0057 \\
7070.461890 & 0.9862 & 0.0058 \\
7070.464230 & 0.9923 & 0.0058 \\
7070.466570 & 0.9919 & 0.0059 \\
7070.468910 & 1.0027 & 0.0059 \\
7070.471260 & 1.0061 & 0.0060 \\
7070.473600 & 1.0014 & 0.0060 \\
7070.475940 & 1.0079 & 0.0060 \\
7070.478280 & 1.0199 & 0.0061 \\
7070.480620 & 1.0077 & 0.0062 \\
7070.482970 & 1.0288 & 0.0063 \\
7070.485310 & 1.0219 & 0.0064 \\
7070.487650 & 1.0163 & 0.0065 \\
7070.489990 & 1.0263 & 0.0066 \\
7070.492340 & 1.0332 & 0.0066 \\
7070.494680 & 1.0533 & 0.0068 \\
7070.497020 & 1.0514 & 0.0069 \\
7070.499360 & 1.0476 & 0.0070 \\
7070.501700 & 1.0426 & 0.0070 \\
7070.504040 & 1.0614 & 0.0071 \\
7070.506380 & 1.0765 & 0.0073 \\
7070.508730 & 1.0574 & 0.0073 \\
7070.511070 & 1.0667 & 0.0074 \\
7070.513410 & 1.0637 & 0.0076 \\
7070.515750 & 1.0766 & 0.0077 \\
7071.297320 & 1.0440 & 0.0052 \\
7071.299590 & 1.0421 & 0.0052 \\
7071.301930 & 1.0452 & 0.0052 \\
7071.304280 & 1.0398 & 0.0052 \\
7071.306620 & 1.0488 & 0.0052 \\
7071.308960 & 1.0396 & 0.0053 \\
7071.311300 & 1.0511 & 0.0052 \\
7071.313640 & 1.0601 & 0.0053 \\
7071.315980 & 1.0654 & 0.0053 \\
7071.318320 & 1.0665 & 0.0053 \\
7071.320660 & 1.0726 & 0.0053 \\
7071.323000 & 1.0710 & 0.0053 \\
7071.325340 & 1.0726 & 0.0053 \\
7071.327690 & 1.0749 & 0.0054 \\
7071.330030 & 1.0657 & 0.0054 \\
7071.332370 & 1.0684 & 0.0054 \\
7071.334710 & 1.0702 & 0.0054 \\
7071.337050 & 1.0683 & 0.0053 \\
7071.339390 & 1.0674 & 0.0054 \\
7071.341730 & 1.0664 & 0.0054 \\
7071.344070 & 1.0604 & 0.0054 \\
7071.346410 & 1.0681 & 0.0054 \\
7071.348750 & 1.0666 & 0.0055 \\
7071.351090 & 1.0513 & 0.0054 \\
7071.353430 & 1.0444 & 0.0054 \\
7071.355770 & 1.0396 & 0.0055 \\
7071.358110 & 1.0407 & 0.0054 \\
7071.360450 & 1.0246 & 0.0054 \\
7071.362790 & 1.0346 & 0.0054 \\
7071.365130 & 1.0279 & 0.0055 \\
7071.367470 & 1.0165 & 0.0055 \\
7071.369810 & 1.0124 & 0.0055 \\
7071.372150 & 1.0150 & 0.0055 \\
7071.374500 & 1.0027 & 0.0055 \\
7071.376840 & 1.0010 & 0.0055 \\
7071.379180 & 0.9996 & 0.0054 \\
7071.381520 & 0.9876 & 0.0055 \\
7071.383860 & 1.0029 & 0.0056 \\
7071.386200 & 0.9898 & 0.0055 \\
7071.388540 & 0.9895 & 0.0056 \\
7071.390880 & 0.9847 & 0.0056 \\
7071.393220 & 0.9890 & 0.0056 \\
7071.395560 & 0.9772 & 0.0056 \\
7071.397900 & 0.9799 & 0.0055 \\
7071.400240 & 0.9827 & 0.0055 \\
7071.402580 & 0.9851 & 0.0056 \\
7071.404920 & 0.9769 & 0.0056 \\
7071.407260 & 0.9705 & 0.0056 \\
7071.409600 & 0.9737 & 0.0057 \\
7071.411940 & 0.9826 & 0.0058 \\
7071.414290 & 0.9818 & 0.0058 \\
7071.416630 & 0.9755 & 0.0057 \\
7071.418970 & 0.9728 & 0.0058 \\
7071.421310 & 0.9750 & 0.0058 \\
7071.423650 & 0.9770 & 0.0059 \\
7071.425990 & 0.9817 & 0.0059 \\
7071.428330 & 0.9816 & 0.0060 \\
7071.430670 & 0.9772 & 0.0061 \\
7071.433010 & 0.9681 & 0.0061 \\
7071.435350 & 0.9691 & 0.0062 \\
7071.437690 & 0.9768 & 0.0062 \\
7071.440030 & 0.9802 & 0.0063 \\
7071.442370 & 0.9823 & 0.0063 \\
7071.444720 & 0.9813 & 0.0065 \\
7071.447060 & 0.9806 & 0.0066 \\
7071.449400 & 0.9819 & 0.0067 \\
7071.451740 & 0.9780 & 0.0066 \\
7071.454080 & 0.9716 & 0.0068 \\
7071.456420 & 0.9680 & 0.0066 \\
7074.243330 & 0.9804 & 0.0050 \\
7074.246830 & 0.9780 & 0.0049 \\
7074.249170 & 0.9742 & 0.0051 \\
7074.251520 & 0.9766 & 0.0053 \\
7074.253860 & 0.9729 & 0.0050 \\
7074.256200 & 0.9769 & 0.0052 \\
7074.258540 & 0.9848 & 0.0050 \\
7074.260880 & 0.9777 & 0.0051 \\
7074.263220 & 0.9752 & 0.0049 \\
7074.265560 & 0.9765 & 0.0049 \\
7074.267900 & 0.9700 & 0.0047 \\
7074.270240 & 0.9673 & 0.0050 \\
7074.272590 & 0.9709 & 0.0049 \\
7074.274930 & 0.9749 & 0.0050 \\
7074.277270 & 0.9721 & 0.0050 \\
7074.279610 & 0.9726 & 0.0051 \\
7074.281950 & 0.9709 & 0.0052 \\
7074.284290 & 0.9725 & 0.0049 \\
7074.286630 & 0.9746 & 0.0048 \\
7074.288970 & 0.9704 & 0.0048 \\
7074.291310 & 0.9678 & 0.0049 \\
7074.293650 & 0.9755 & 0.0051 \\
7074.295990 & 0.9628 & 0.0050 \\
7074.298340 & 0.9598 & 0.0050 \\
7074.300680 & 0.9710 & 0.0050 \\
7074.303020 & 0.9764 & 0.0051 \\
7074.305360 & 0.9681 & 0.0050 \\
7074.307700 & 0.9676 & 0.0049 \\
7074.310040 & 0.9722 & 0.0049 \\
7074.312380 & 0.9597 & 0.0051 \\
7074.314720 & 0.9677 & 0.0054 \\
7074.317060 & 0.9571 & 0.0048 \\
7074.319400 & 0.9668 & 0.0050 \\
7074.321740 & 0.9708 & 0.0051 \\
7074.324080 & 0.9587 & 0.0050 \\
7074.326420 & 0.9589 & 0.0053 \\
7074.328760 & 0.9603 & 0.0056 \\
7074.331100 & 0.9616 & 0.0054 \\
7074.333450 & 0.9629 & 0.0053 \\
7074.335790 & 0.9724 & 0.0053 \\
7074.338130 & 0.9619 & 0.0052 \\
7074.340470 & 0.9625 & 0.0054 \\
7074.342810 & 0.9603 & 0.0053 \\
7074.345150 & 0.9657 & 0.0054 \\
7074.347490 & 0.9582 & 0.0053 \\
7074.349830 & 0.9596 & 0.0053 \\
7074.352170 & 0.9616 & 0.0057 \\
7074.354510 & 0.9641 & 0.0060 \\
7074.356850 & 0.9543 & 0.0056 \\
7074.359190 & 0.9613 & 0.0053 \\
7074.361530 & 0.9631 & 0.0062 \\
7074.363870 & 0.9664 & 0.0064 \\
7074.366220 & 0.9725 & 0.0061 \\
7074.368560 & 0.9638 & 0.0057 \\
7074.370900 & 0.9619 & 0.0054 \\
7074.373240 & 0.9554 & 0.0050 \\
7074.375580 & 0.9594 & 0.0054 \\
7074.377920 & 0.9641 & 0.0052 \\
7074.380260 & 0.9613 & 0.0053 \\
7074.382600 & 0.9635 & 0.0053 \\
7074.384940 & 0.9618 & 0.0055 \\
7074.387280 & 0.9686 & 0.0054 \\
7074.389620 & 0.9566 & 0.0053 \\
7074.391960 & 0.9692 & 0.0054 \\
7074.394300 & 0.9723 & 0.0058 \\
7074.396650 & 0.9625 & 0.0068 \\
7074.398990 & 0.9766 & 0.0065 \\
7074.401330 & 0.9730 & 0.0064 \\
7074.403670 & 0.9775 & 0.0062 \\
7074.406010 & 0.9754 & 0.0063 \\
7074.408350 & 0.9667 & 0.0069 \\
7074.410690 & 0.9722 & 0.0065 \\
7074.413030 & 0.9682 & 0.0067 \\
7074.415370 & 0.9608 & 0.0065 \\
7074.417710 & 0.9730 & 0.0062 \\
7074.420050 & 0.9674 & 0.0061 \\
7074.422400 & 0.9763 & 0.0072 \\
7074.424740 & 0.9733 & 0.0070 \\
7074.427080 & 0.9699 & 0.0074 \\
7074.429420 & 0.9719 & 0.0067 \\
7074.431760 & 0.9664 & 0.0065 \\
7074.434100 & 0.9777 & 0.0063 \\
7074.436450 & 0.9714 & 0.0064 \\
7074.438790 & 0.9641 & 0.0069 \\
7074.441130 & 0.9772 & 0.0069 \\
7074.443470 & 0.9678 & 0.0078 \\
7074.445810 & 0.9781 & 0.0084 \\
7074.450490 & 0.9800 & 0.0094 \\
7074.455180 & 0.9801 & 0.0090 \\
7074.457520 & 0.9770 & 0.0117 \\
7084.266780 & 1.2882 & 0.0071 \\
7084.269130 & 1.2815 & 0.0071 \\
7084.271470 & 1.2770 & 0.0071 \\
7084.273810 & 1.2793 & 0.0071 \\
7084.276150 & 1.2683 & 0.0071 \\
7084.278490 & 1.2611 & 0.0071 \\
7084.280830 & 1.2744 & 0.0070 \\
7084.283170 & 1.2526 & 0.0070 \\
7084.285510 & 1.2660 & 0.0071 \\
7084.287850 & 1.2517 & 0.0071 \\
7084.290190 & 1.2281 & 0.0071 \\
7084.292530 & 1.2373 & 0.0072 \\
7084.294870 & 1.2146 & 0.0070 \\
7084.297210 & 1.1940 & 0.0070 \\
7084.299550 & 1.1854 & 0.0070 \\
7084.301900 & 1.1769 & 0.0069 \\
7084.304240 & 1.1588 & 0.0068 \\
7084.306580 & 1.1432 & 0.0067 \\
7084.308920 & 1.1497 & 0.0066 \\
7084.311260 & 1.1214 & 0.0065 \\
7084.313600 & 1.1145 & 0.0066 \\
7084.315940 & 1.1079 & 0.0066 \\
7084.318280 & 1.0876 & 0.0066 \\
7084.320620 & 1.0711 & 0.0065 \\
7084.322960 & 1.0717 & 0.0065 \\
7084.325300 & 1.0717 & 0.0066 \\
7084.327640 & 1.0509 & 0.0065 \\
7084.329980 & 1.0400 & 0.0064 \\
7084.332320 & 1.0379 & 0.0065 \\
7084.334660 & 1.0345 & 0.0066 \\
7084.337010 & 1.0224 & 0.0065 \\
7084.339350 & 1.0220 & 0.0065 \\
7084.341690 & 1.0064 & 0.0065 \\
7084.344030 & 1.0169 & 0.0065 \\
7084.346370 & 0.9983 & 0.0064 \\
7084.348710 & 0.9916 & 0.0065 \\
7084.351050 & 0.9899 & 0.0065 \\
7084.353390 & 0.9952 & 0.0066 \\
7084.355730 & 0.9834 & 0.0067 \\
7084.358070 & 0.9918 & 0.0068 \\
7084.360410 & 0.9869 & 0.0067 \\
7084.362750 & 0.9940 & 0.0068 \\
7084.365090 & 0.9881 & 0.0067 \\
7084.367430 & 0.9801 & 0.0068 \\
7084.369770 & 0.9706 & 0.0069 \\
7084.372110 & 0.9818 & 0.0068 \\
7084.377460 & 0.9713 & 0.0070 \\
7084.379800 & 0.9708 & 0.0070 \\
7084.382140 & 0.9743 & 0.0069 \\
7084.384480 & 0.9791 & 0.0071 \\
7084.386820 & 0.9716 & 0.0073 \\
7084.389160 & 0.9712 & 0.0074 \\
7084.391500 & 0.9711 & 0.0072 \\
7084.393840 & 0.9617 & 0.0072 \\
7084.396180 & 0.9723 & 0.0076 \\
7084.400870 & 0.9726 & 0.0085 \\
7084.403210 & 0.9787 & 0.0076 \\
7084.405550 & 0.9701 & 0.0076 \\
7084.407890 & 0.9678 & 0.0075 \\
7084.410230 & 0.9688 & 0.0076 \\
7084.412570 & 0.9642 & 0.0075 \\
7084.414910 & 0.9575 & 0.0075 \\
7084.417250 & 0.9719 & 0.0076 \\
7084.419590 & 0.9583 & 0.0077 \\
7084.421930 & 0.9660 & 0.0078 \\
7084.424270 & 0.9595 & 0.0078 \\
7084.426610 & 0.9625 & 0.0078 \\
7084.428950 & 0.9575 & 0.0077 \\
7084.431290 & 0.9730 & 0.0078 \\
7084.433640 & 0.9644 & 0.0079 \\
7084.435980 & 0.9558 & 0.0080 \\
7084.438320 & 0.9520 & 0.0080 \\
7084.440660 & 0.9641 & 0.0080 \\
7084.443000 & 0.9654 & 0.0079 \\
7084.445340 & 0.9692 & 0.0080 \\
7084.447680 & 0.9530 & 0.0082 \\
7084.450020 & 0.9495 & 0.0088 \\
7084.452360 & 0.9586 & 0.0147 \\
7085.299720 & 0.9755 & 0.0062 \\
7085.302060 & 0.9666 & 0.0062 \\
7085.304400 & 0.9607 & 0.0062 \\
7085.306750 & 0.9735 & 0.0062 \\
7085.309090 & 0.9694 & 0.0062 \\
7085.311440 & 0.9758 & 0.0062 \\
7085.313790 & 0.9754 & 0.0062 \\
7085.316130 & 0.9793 & 0.0063 \\
7085.318470 & 0.9767 & 0.0063 \\
7085.320810 & 0.9700 & 0.0062 \\
7085.323150 & 0.9724 & 0.0062 \\
7085.325490 & 0.9822 & 0.0062 \\
7085.327830 & 0.9824 & 0.0062 \\
7085.330170 & 0.9790 & 0.0062 \\
7085.332510 & 0.9829 & 0.0063 \\
7085.334850 & 0.9880 & 0.0063 \\
7085.337190 & 0.9895 & 0.0063 \\
7085.339530 & 0.9813 & 0.0062 \\
7085.341870 & 0.9793 & 0.0063 \\
7085.344210 & 0.9954 & 0.0063 \\
7085.346550 & 0.9859 & 0.0063 \\
7085.348900 & 0.9955 & 0.0064 \\
7085.351240 & 0.9909 & 0.0064 \\
7085.353580 & 0.9887 & 0.0064 \\
7085.355920 & 0.9951 & 0.0064 \\
7085.358260 & 0.9853 & 0.0064 \\
7085.360600 & 0.9856 & 0.0064 \\
7085.362940 & 0.9911 & 0.0065 \\
7085.365280 & 0.9883 & 0.0064 \\
7085.367620 & 0.9777 & 0.0064 \\
7085.369960 & 0.9798 & 0.0064 \\
7085.372300 & 1.0032 & 0.0065 \\
7085.374640 & 0.9857 & 0.0065 \\
7085.376980 & 0.9901 & 0.0065 \\
7085.379320 & 0.9968 & 0.0066 \\
7085.381660 & 0.9927 & 0.0066 \\
7085.384000 & 0.9922 & 0.0066 \\
7085.386340 & 0.9867 & 0.0066 \\
7085.388680 & 0.9971 & 0.0067 \\
7085.391030 & 0.9958 & 0.0067 \\
7085.393370 & 1.0115 & 0.0068 \\
7085.395710 & 1.0059 & 0.0069 \\
7085.398050 & 1.0119 & 0.0069 \\
7085.400390 & 1.0143 & 0.0070 \\
7085.402730 & 1.0189 & 0.0070 \\
7085.405070 & 1.0174 & 0.0072 \\
7085.407410 & 1.0300 & 0.0073 \\
7085.409750 & 1.0208 & 0.0072 \\
7085.412090 & 1.0440 & 0.0077 \\
7085.414430 & 1.0447 & 0.0084 \\
7085.416770 & 1.0509 & 0.0079 \\
7085.419110 & 1.0699 & 0.0082 \\
7085.421450 & 1.0695 & 0.0093 \\
7085.423790 & 1.0670 & 0.0100 \\
7085.426130 & 1.0851 & 0.0096 \\
7085.428470 & 1.0960 & 0.0117 \\
7085.430820 & 1.1057 & 0.0119 \\
7085.433160 & 1.1251 & 0.0189 \\
7090.243680 & 1.0330 & 0.0055 \\
7090.246020 & 1.0253 & 0.0051 \\
7090.248370 & 1.0437 & 0.0051 \\
7090.250710 & 1.0415 & 0.0050 \\
7090.253050 & 1.0461 & 0.0049 \\
7090.255390 & 1.0583 & 0.0048 \\
7090.257730 & 1.0617 & 0.0048 \\
7090.260070 & 1.0659 & 0.0048 \\
7090.262410 & 1.0790 & 0.0048 \\
7090.264750 & 1.0988 & 0.0049 \\
7090.267090 & 1.0985 & 0.0049 \\
7090.269430 & 1.1082 & 0.0049 \\
7090.271770 & 1.1230 & 0.0049 \\
7090.274110 & 1.1314 & 0.0051 \\
7090.276450 & 1.1526 & 0.0052 \\
7090.278790 & 1.1579 & 0.0052 \\
7090.281130 & 1.1627 & 0.0053 \\
7090.283470 & 1.1835 & 0.0053 \\
7090.285810 & 1.1904 & 0.0055 \\
7090.288150 & 1.2053 & 0.0055 \\
7090.290490 & 1.2094 & 0.0054 \\
7090.292830 & 1.2318 & 0.0055 \\
7090.295170 & 1.2487 & 0.0055 \\
7090.297510 & 1.2555 & 0.0054 \\
7090.299850 & 1.2563 & 0.0053 \\
7090.302200 & 1.2682 & 0.0054 \\
7090.304540 & 1.2783 & 0.0053 \\
7090.306880 & 1.2849 & 0.0054 \\
7090.309220 & 1.2982 & 0.0055 \\
7090.311560 & 1.3051 & 0.0054 \\
7090.313900 & 1.3111 & 0.0056 \\
7090.316240 & 1.3000 & 0.0056 \\
7090.318580 & 1.3075 & 0.0059 \\
7090.320920 & 1.3086 & 0.0060 \\
7090.323260 & 1.3002 & 0.0056 \\
7090.325600 & 1.2954 & 0.0056 \\
7090.327940 & 1.2827 & 0.0056 \\
7090.330280 & 1.2863 & 0.0059 \\
7090.332620 & 1.2733 & 0.0058 \\
7090.334960 & 1.2610 & 0.0059 \\
7090.337300 & 1.2576 & 0.0061 \\
7090.339640 & 1.2452 & 0.0061 \\
7090.341980 & 1.2395 & 0.0074 \\
7090.344330 & 1.2208 & 0.0122 \\
7090.346670 & 1.2125 & 0.0119 \\
7090.349010 & 1.1911 & 0.0105 \\
7090.351350 & 1.1722 & 0.0107 \\
7090.353690 & 1.1693 & 0.0089 \\
7090.356030 & 1.1456 & 0.0097 \\
7090.358370 & 1.1471 & 0.0122 \\
7090.360710 & 1.1330 & 0.0138 \\
7090.365390 & 1.0945 & 0.0094 \\
7090.367730 & 1.0815 & 0.0074 \\
7090.370070 & 1.0777 & 0.0068 \\
7090.374750 & 1.0543 & 0.0065 \\
7090.377090 & 1.0476 & 0.0068 \\
7090.379440 & 1.0391 & 0.0071 \\
7090.381780 & 1.0357 & 0.0062 \\
7090.384120 & 1.0321 & 0.0063 \\
7090.386460 & 1.0185 & 0.0069 \\
7090.388800 & 1.0050 & 0.0075 \\
7090.391150 & 1.0166 & 0.0073 \\
7090.393490 & 0.9934 & 0.0067 \\
7090.395830 & 0.9867 & 0.0067 \\
7090.398170 & 0.9996 & 0.0068 \\
7090.400510 & 0.9945 & 0.0069 \\
7090.402850 & 0.9918 & 0.0070 \\
7090.405190 & 0.9756 & 0.0073 \\
7090.407530 & 0.9915 & 0.0090 \\
7090.409870 & 0.9869 & 0.0086 \\
7090.412210 & 0.9824 & 0.0081 \\
7090.414550 & 0.9832 & 0.0080 \\
7090.416890 & 0.9899 & 0.0073 \\
7090.419230 & 0.9928 & 0.0073 \\
7090.421570 & 0.9789 & 0.0074 \\
7090.423920 & 0.9860 & 0.0079 \\
7090.426260 & 0.9694 & 0.0078 \\
7090.428600 & 0.9827 & 0.0075 \\
7090.430940 & 0.9891 & 0.0089 \\
7090.433280 & 0.9880 & 0.0087 \\
7090.435620 & 0.9741 & 0.0080 \\
7099.295870 & 1.0249 & 0.0055 \\
7099.298140 & 1.0295 & 0.0054 \\
7099.300480 & 1.0304 & 0.0055 \\
7099.302830 & 1.0419 & 0.0055 \\
7099.305170 & 1.0345 & 0.0055 \\
7099.307520 & 1.0366 & 0.0055 \\
7099.309860 & 1.0537 & 0.0055 \\
7099.312210 & 1.0610 & 0.0054 \\
7099.314550 & 1.0649 & 0.0053 \\
7099.316890 & 1.0650 & 0.0053 \\
7099.319230 & 1.0716 & 0.0054 \\
7099.321570 & 1.0677 & 0.0053 \\
7099.323910 & 1.0741 & 0.0053 \\
7099.326250 & 1.0808 & 0.0054 \\
7099.328600 & 1.0834 & 0.0054 \\
7099.330940 & 1.0819 & 0.0054 \\
7099.333280 & 1.0855 & 0.0054 \\
7099.335620 & 1.0951 & 0.0055 \\
7099.337960 & 1.1066 & 0.0056 \\
7099.340300 & 1.1140 & 0.0056 \\
7099.342640 & 1.1094 & 0.0057 \\
7099.344980 & 1.1094 & 0.0058 \\
7099.347320 & 1.1130 & 0.0058 \\
7099.349660 & 1.1102 & 0.0058 \\
7099.352000 & 1.1141 & 0.0059 \\
7099.354340 & 1.1124 & 0.0059 \\
7099.356680 & 1.1083 & 0.0059 \\
7099.359020 & 1.1091 & 0.0060 \\
7099.361360 & 1.1088 & 0.0060 \\
7099.363700 & 1.1113 & 0.0060 \\
7099.366040 & 1.1149 & 0.0061 \\
7099.368380 & 1.1037 & 0.0061 \\
7099.370720 & 1.0965 & 0.0062 \\
7099.373060 & 1.1044 & 0.0063 \\
7099.375400 & 1.1105 & 0.0063 \\
7099.377750 & 1.1039 & 0.0063 \\
7099.380090 & 1.0977 & 0.0064 \\
7099.384770 & 1.0971 & 0.0065 \\
7099.387110 & 1.0933 & 0.0065 \\
7099.389450 & 1.0870 & 0.0065 \\
7099.391790 & 1.0777 & 0.0065 \\
7099.394130 & 1.0759 & 0.0066 \\
7099.396470 & 1.0738 & 0.0066 \\
7099.398810 & 1.0574 & 0.0068 \\
7099.401150 & 1.0595 & 0.0068 \\
7099.403490 & 1.0538 & 0.0069 \\
7099.405830 & 1.0388 & 0.0069 \\
7099.408170 & 1.0403 & 0.0071 \\
7099.410520 & 1.0503 & 0.0072 \\
7099.412860 & 1.0311 & 0.0074 \\
7099.415200 & 1.0247 & 0.0075 \\
7099.417540 & 1.0243 & 0.0076 \\
7099.419880 & 1.0173 & 0.0077 \\
7100.250720 & 0.9727 & 0.0084 \\
7100.252980 & 0.9819 & 0.0075 \\
7100.255320 & 0.9836 & 0.0069 \\
7100.257660 & 0.9751 & 0.0063 \\
7100.260010 & 0.9801 & 0.0061 \\
7100.262350 & 0.9752 & 0.0059 \\
7100.264690 & 0.9843 & 0.0058 \\
7100.267030 & 0.9784 & 0.0057 \\
7100.269370 & 0.9773 & 0.0056 \\
7100.271710 & 0.9815 & 0.0056 \\
7100.274050 & 0.9736 & 0.0055 \\
7100.276390 & 0.9849 & 0.0056 \\
7100.278730 & 0.9841 & 0.0055 \\
7100.281070 & 0.9904 & 0.0055 \\
7100.283410 & 0.9855 & 0.0055 \\
7100.285750 & 0.9894 & 0.0056 \\
7100.288090 & 0.9870 & 0.0056 \\
7100.290430 & 0.9835 & 0.0056 \\
7100.292770 & 0.9801 & 0.0056 \\
7100.297450 & 0.9835 & 0.0056 \\
7100.299790 & 0.9828 & 0.0057 \\
7100.302140 & 0.9840 & 0.0057 \\
7100.304480 & 0.9889 & 0.0058 \\
7100.306820 & 0.9855 & 0.0058 \\
7100.309160 & 0.9840 & 0.0058 \\
7100.311500 & 0.9918 & 0.0058 \\
7100.313840 & 0.9849 & 0.0058 \\
7100.316180 & 0.9930 & 0.0058 \\
7100.318520 & 0.9907 & 0.0058 \\
7100.320860 & 0.9851 & 0.0058 \\
7100.323200 & 1.0016 & 0.0058 \\
7100.325540 & 0.9939 & 0.0058 \\
7100.327880 & 0.9982 & 0.0058 \\
7100.330220 & 1.0042 & 0.0059 \\
7100.332560 & 1.0119 & 0.0059 \\
7100.334900 & 1.0212 & 0.0059 \\
7100.337240 & 1.0174 & 0.0060 \\
7100.339580 & 1.0291 & 0.0061 \\
7100.341920 & 1.0283 & 0.0060 \\
7100.344260 & 1.0343 & 0.0062 \\
7100.346600 & 1.0314 & 0.0062 \\
7100.348940 & 1.0399 & 0.0062 \\
7100.351280 & 1.0455 & 0.0063 \\
7100.353630 & 1.0536 & 0.0063 \\
7100.355970 & 1.0542 & 0.0064 \\
7100.358310 & 1.0550 & 0.0064 \\
7100.360650 & 1.0637 & 0.0065 \\
7100.362990 & 1.0604 & 0.0065 \\
7100.365330 & 1.0745 & 0.0066 \\
7100.367670 & 1.0718 & 0.0067 \\
7100.370010 & 1.0729 & 0.0066 \\
7100.372350 & 1.0798 & 0.0067 \\
7100.374690 & 1.0743 & 0.0067 \\
7100.377030 & 1.0768 & 0.0067 \\
7100.379370 & 1.0770 & 0.0067 \\
7100.381710 & 1.0856 & 0.0068 \\
7100.384050 & 1.0654 & 0.0067 \\
7100.386400 & 1.0719 & 0.0069 \\
7100.388740 & 1.0757 & 0.0070 \\
7100.391080 & 1.0735 & 0.0069 \\
7100.393420 & 1.0663 & 0.0069 \\
7100.395760 & 1.0518 & 0.0069 \\
7100.398100 & 1.0575 & 0.0069 \\
7100.400440 & 1.0497 & 0.0070 \\
7100.402780 & 1.0451 & 0.0070 \\
7100.405120 & 1.0538 & 0.0070 \\
7100.407460 & 1.0410 & 0.0071 \\
7100.409800 & 1.0337 & 0.0072 \\
7100.412140 & 1.0453 & 0.0073 \\
7100.414490 & 1.0267 & 0.0072 \\
7100.416830 & 1.0193 & 0.0073 \\
7100.419170 & 1.0173 & 0.0073 \\
7100.421520 & 1.0118 & 0.0074 \\
7100.423860 & 1.0213 & 0.0075 \\
7100.426200 & 0.9952 & 0.0074 \\
7101.252270 & 1.0572 & 0.0096 \\
7101.254540 & 1.0526 & 0.0086 \\
7101.256880 & 1.0391 & 0.0077 \\
7101.259220 & 1.0503 & 0.0073 \\
7101.261560 & 1.0238 & 0.0068 \\
7101.263900 & 1.0279 & 0.0067 \\
7101.266240 & 1.0315 & 0.0066 \\
7101.268580 & 1.0027 & 0.0063 \\
7101.270920 & 1.0094 & 0.0062 \\
7101.273260 & 0.9952 & 0.0060 \\
7101.275600 & 0.9862 & 0.0059 \\
7101.277940 & 0.9865 & 0.0058 \\
7101.280280 & 0.9785 & 0.0058 \\
7101.282620 & 0.9783 & 0.0058 \\
7101.284960 & 0.9780 & 0.0058 \\
7101.287300 & 0.9729 & 0.0058 \\
7101.289640 & 0.9756 & 0.0058 \\
7101.291980 & 0.9702 & 0.0058 \\
7101.294320 & 0.9724 & 0.0058 \\
7101.296660 & 0.9738 & 0.0058 \\
7101.299000 & 0.9717 & 0.0058 \\
7101.301350 & 0.9674 & 0.0059 \\
7101.303690 & 0.9675 & 0.0059 \\
7101.306030 & 0.9630 & 0.0059 \\
7101.308370 & 0.9654 & 0.0059 \\
7101.310710 & 0.9770 & 0.0059 \\
7101.313050 & 0.9658 & 0.0060 \\
7101.315390 & 0.9756 & 0.0060 \\
7101.317730 & 0.9692 & 0.0060 \\
7101.320070 & 0.9636 & 0.0060 \\
7101.322410 & 0.9588 & 0.0060 \\
7101.324750 & 0.9658 & 0.0060 \\
7101.327090 & 0.9631 & 0.0061 \\
7101.329430 & 0.9615 & 0.0061 \\
7101.331770 & 0.9673 & 0.0061 \\
7101.334110 & 0.9609 & 0.0061 \\
7101.336450 & 0.9666 & 0.0061 \\
7101.338800 & 0.9605 & 0.0061 \\
7101.341140 & 0.9664 & 0.0061 \\
7101.343480 & 0.9553 & 0.0061 \\
7101.345820 & 0.9698 & 0.0061 \\
7101.348160 & 0.9579 & 0.0062 \\
7101.350500 & 0.9506 & 0.0062 \\
7101.352840 & 0.9626 & 0.0062 \\
7101.355180 & 0.9641 & 0.0063 \\
7101.357520 & 0.9525 & 0.0063 \\
7101.359860 & 0.9523 & 0.0063 \\
7101.362200 & 0.9490 & 0.0064 \\
7101.364540 & 0.9489 & 0.0064 \\
7101.366880 & 0.9424 & 0.0065 \\
7101.369220 & 0.9527 & 0.0067 \\
7101.371570 & 0.9519 & 0.0066 \\
7101.373910 & 0.9463 & 0.0066 \\
7101.376250 & 0.9505 & 0.0066 \\
7101.378590 & 0.9492 & 0.0066 \\
7101.380930 & 0.9418 & 0.0067 \\
7101.383270 & 0.9635 & 0.0067 \\
7101.385610 & 0.9477 & 0.0066 \\
7101.387950 & 0.9580 & 0.0067 \\
7101.390290 & 0.9500 & 0.0068 \\
7101.392630 & 0.9390 & 0.0068 \\
7101.394970 & 0.9530 & 0.0069 \\
7101.397310 & 0.9479 & 0.0070 \\
7101.399650 & 0.9545 & 0.0070 \\
7101.401990 & 0.9580 & 0.0071 \\
7101.404330 & 0.9541 & 0.0072 \\
7101.406670 & 0.9399 & 0.0071 \\
7101.409020 & 0.9485 & 0.0072 \\
7101.411360 & 0.9386 & 0.0072 \\
7101.413700 & 0.9442 & 0.0073 \\
7101.416040 & 0.9319 & 0.0074 \\
7101.418380 & 0.9490 & 0.0074 \\
7101.420720 & 0.9577 & 0.0076 \\
7101.423060 & 0.9557 & 0.0075 \\
7101.425400 & 0.9638 & 0.0076 \\
7101.427740 & 0.9629 & 0.0078 \\
7101.430080 & 0.9455 & 0.0078 \\
7102.249960 & 0.9683 & 0.0091 \\
7102.252230 & 0.9682 & 0.0078 \\
7102.254570 & 0.9698 & 0.0070 \\
7102.256910 & 0.9707 & 0.0063 \\
7102.259250 & 0.9600 & 0.0059 \\
7102.261590 & 0.9641 & 0.0056 \\
7102.263930 & 0.9812 & 0.0055 \\
7102.266270 & 0.9730 & 0.0054 \\
7102.268610 & 0.9835 & 0.0053 \\
7102.270950 & 0.9774 & 0.0053 \\
7102.273290 & 0.9745 & 0.0052 \\
7102.275630 & 0.9759 & 0.0052 \\
7102.277970 & 0.9820 & 0.0053 \\
7102.280310 & 0.9753 & 0.0052 \\
7102.282650 & 0.9806 & 0.0053 \\
7102.284990 & 0.9792 & 0.0052 \\
7102.287330 & 0.9749 & 0.0052 \\
7102.289670 & 0.9732 & 0.0051 \\
7102.292010 & 0.9816 & 0.0051 \\
7102.294360 & 0.9836 & 0.0052 \\
7102.296700 & 0.9847 & 0.0052 \\
7102.299040 & 0.9883 & 0.0052 \\
7102.301380 & 0.9907 & 0.0053 \\
7102.303720 & 0.9857 & 0.0053 \\
7102.306060 & 0.9827 & 0.0052 \\
7102.308400 & 0.9891 & 0.0053 \\
7102.310740 & 0.9896 & 0.0053 \\
7102.313080 & 0.9823 & 0.0054 \\
7102.315420 & 0.9828 & 0.0056 \\
7102.317760 & 0.9869 & 0.0052 \\
7102.320100 & 0.9828 & 0.0052 \\
7102.322440 & 0.9885 & 0.0052 \\
7102.324780 & 0.9948 & 0.0053 \\
7102.327130 & 0.9899 & 0.0053 \\
7102.329470 & 0.9905 & 0.0054 \\
7102.331810 & 0.9919 & 0.0054 \\
7102.334150 & 0.9937 & 0.0054 \\
7102.336490 & 0.9957 & 0.0055 \\
7102.338830 & 1.0054 & 0.0056 \\
7102.341170 & 1.0027 & 0.0055 \\
7102.343510 & 1.0102 & 0.0055 \\
7102.345860 & 1.0112 & 0.0056 \\
7102.348200 & 1.0301 & 0.0057 \\
7102.350550 & 1.0238 & 0.0057 \\
7102.352890 & 1.0418 & 0.0058 \\
7102.355230 & 1.0464 & 0.0058 \\
7102.357580 & 1.0559 & 0.0059 \\
7102.359920 & 1.0619 & 0.0058 \\
7102.362260 & 1.0807 & 0.0060 \\
7102.364600 & 1.0939 & 0.0060 \\
7102.366940 & 1.1007 & 0.0060 \\
7102.369280 & 1.1078 & 0.0061 \\
7102.371630 & 1.1316 & 0.0062 \\
7102.373970 & 1.1410 & 0.0063 \\
7102.376310 & 1.1523 & 0.0064 \\
7102.378650 & 1.1652 & 0.0064 \\
7102.381000 & 1.1865 & 0.0066 \\
7102.383340 & 1.1906 & 0.0067 \\
7102.385690 & 1.2024 & 0.0068 \\
7102.388040 & 1.2109 & 0.0069 \\
7102.390390 & 1.2302 & 0.0071 \\
7102.392730 & 1.2498 & 0.0074 \\
7102.395080 & 1.2535 & 0.0075 \\
7102.397420 & 1.2692 & 0.0078 \\
7102.399770 & 1.2846 & 0.0078 \\
7102.402110 & 1.2908 & 0.0090 \\
7102.404450 & 1.3045 & 0.0085 \\
7102.406790 & 1.3119 & 0.0086 \\
7102.409130 & 1.3112 & 0.0085 \\
7102.411480 & 1.3138 & 0.0086 \\
7102.413820 & 1.3090 & 0.0088 \\
7102.416160 & 1.3021 & 0.0091 \\
7102.418500 & 1.3083 & 0.0140 \\
7102.420840 & 1.2971 & 0.0123 \\
7102.423190 & 1.2947 & 0.0102 \\
7102.425530 & 1.2976 & 0.0099 \\
7102.427870 & 1.2966 & 0.0101 \\
7102.430220 & 1.2676 & 0.0100 \\
7102.432560 & 1.2713 & 0.0108 \\
7102.434900 & 1.2582 & 0.0116 \\
7387.446630 & 0.9867 & 0.0050 \\
7387.448090 & 0.9862 & 0.0051 \\
7387.449560 & 0.9679 & 0.0050 \\
7387.451030 & 0.9780 & 0.0051 \\
7387.452500 & 0.9786 & 0.0050 \\
7387.453970 & 0.9761 & 0.0050 \\
7387.455440 & 0.9785 & 0.0051 \\
7387.456900 & 0.9758 & 0.0050 \\
7387.458370 & 0.9801 & 0.0050 \\
7387.459840 & 0.9736 & 0.0050 \\
7387.461310 & 0.9920 & 0.0051 \\
7387.462770 & 0.9802 & 0.0050 \\
7387.464240 & 0.9832 & 0.0050 \\
7387.465710 & 0.9742 & 0.0050 \\
7387.467170 & 0.9772 & 0.0050 \\
7387.468640 & 0.9809 & 0.0050 \\
7387.470110 & 0.9828 & 0.0050 \\
7387.471570 & 0.9858 & 0.0050 \\
7387.473040 & 0.9809 & 0.0050 \\
7387.474500 & 0.9837 & 0.0051 \\
7387.475970 & 0.9862 & 0.0051 \\
7387.477440 & 0.9890 & 0.0051 \\
7387.478900 & 0.9854 & 0.0051 \\
7387.480370 & 0.9855 & 0.0050 \\
7387.481840 & 0.9864 & 0.0050 \\
7387.483310 & 0.9872 & 0.0051 \\
7387.484770 & 0.9818 & 0.0051 \\
7387.486240 & 0.9929 & 0.0051 \\
7387.487700 & 0.9839 & 0.0050 \\
7387.489170 & 0.9851 & 0.0051 \\
7387.490630 & 0.9837 & 0.0051 \\
7387.492100 & 0.9809 & 0.0051 \\
7387.493570 & 0.9925 & 0.0051 \\
7387.495040 & 0.9839 & 0.0051 \\
7387.496500 & 0.9854 & 0.0051 \\
7387.497970 & 0.9915 & 0.0052 \\
7387.499440 & 0.9886 & 0.0051 \\
7387.500900 & 0.9924 & 0.0052 \\
7387.502370 & 0.9893 & 0.0052 \\
7387.503840 & 0.9913 & 0.0052 \\
7387.505310 & 0.9903 & 0.0052 \\
7387.506770 & 0.9877 & 0.0052 \\
7387.508240 & 0.9976 & 0.0052 \\
7387.509700 & 0.9983 & 0.0052 \\
7387.511170 & 0.9851 & 0.0052 \\
7387.512640 & 0.9967 & 0.0052 \\
7387.514100 & 0.9917 & 0.0052 \\
7387.515570 & 0.9891 & 0.0053 \\
7387.517040 & 0.9963 & 0.0053 \\
7387.518500 & 0.9872 & 0.0052 \\
7387.519970 & 0.9883 & 0.0053 \\
7387.521440 & 0.9871 & 0.0053 \\
7387.522900 & 0.9935 & 0.0053 \\
7387.524370 & 0.9815 & 0.0053 \\
7387.525840 & 0.9874 & 0.0053 \\
7387.527300 & 0.9884 & 0.0053 \\
7387.528770 & 0.9958 & 0.0053 \\
7387.530240 & 0.9965 & 0.0053 \\
7387.531700 & 0.9964 & 0.0053 \\
7387.533170 & 0.9982 & 0.0054 \\
7387.534630 & 0.9904 & 0.0054 \\
7387.536100 & 0.9933 & 0.0054 \\
7387.537570 & 0.9919 & 0.0054 \\
7387.539030 & 0.9913 & 0.0054 \\
7387.540500 & 0.9972 & 0.0054 \\
7387.541970 & 0.9959 & 0.0054 \\
7387.543430 & 0.9985 & 0.0054 \\
7387.544900 & 0.9909 & 0.0054 \\
7387.546370 & 0.9875 & 0.0054 \\
7387.547830 & 0.9981 & 0.0055 \\
7387.549300 & 0.9948 & 0.0055 \\
7387.550760 & 0.9971 & 0.0055 \\
7387.552230 & 1.0004 & 0.0055 \\
7387.553690 & 0.9962 & 0.0055 \\
7387.555160 & 0.9978 & 0.0055 \\
7387.556620 & 0.9937 & 0.0055 \\
7387.558090 & 0.9919 & 0.0055 \\
7387.559550 & 0.9994 & 0.0056 \\
7387.561020 & 1.0106 & 0.0056 \\
7387.562480 & 1.0016 & 0.0056 \\
7387.563950 & 1.0096 & 0.0057 \\
7387.565410 & 1.0062 & 0.0056 \\
7387.566880 & 1.0141 & 0.0057 \\
7387.568340 & 1.0073 & 0.0057 \\
7387.569810 & 1.0099 & 0.0056 \\
7387.571280 & 1.0070 & 0.0057 \\
7387.572740 & 1.0199 & 0.0058 \\
7387.574210 & 1.0169 & 0.0057 \\
7387.575670 & 1.0176 & 0.0058 \\
7387.577140 & 1.0154 & 0.0058 \\
7387.578600 & 1.0188 & 0.0058 \\
7387.580070 & 1.0306 & 0.0059 \\
7387.581530 & 1.0358 & 0.0059 \\
7387.583000 & 1.0356 & 0.0059 \\
7387.584460 & 1.0386 & 0.0059 \\
7387.585930 & 1.0436 & 0.0060 \\
7387.587390 & 1.0408 & 0.0060 \\
7387.588860 & 1.0529 & 0.0060 \\
7387.590320 & 1.0451 & 0.0060 \\
7387.591790 & 1.0464 & 0.0061 \\
7387.593250 & 1.0488 & 0.0061 \\
7387.594720 & 1.0610 & 0.0061 \\
7387.596190 & 1.0597 & 0.0062 \\
7387.597650 & 1.0619 & 0.0062 \\
7387.599120 & 1.0607 & 0.0062 \\
7387.600580 & 1.0550 & 0.0063 \\
7387.602040 & 1.0660 & 0.0063 \\
7387.603510 & 1.0654 & 0.0063 \\
7387.604970 & 1.0638 & 0.0063 \\
7387.606440 & 1.0690 & 0.0063 \\
7387.607900 & 1.0746 & 0.0064 \\
7387.609370 & 1.0782 & 0.0064 \\
7387.610830 & 1.0738 & 0.0065 \\
7387.612300 & 1.0863 & 0.0065 \\
7387.613760 & 1.0811 & 0.0065 \\
7387.615230 & 1.0909 & 0.0065 \\
7387.616700 & 1.0993 & 0.0066 \\
7387.618160 & 1.0877 & 0.0066 \\
7387.619630 & 1.0836 & 0.0066 \\
7387.621090 & 1.0778 & 0.0066 \\
7387.622560 & 1.0868 & 0.0067 \\
7387.624020 & 1.0850 & 0.0067 \\
7387.625490 & 1.0938 & 0.0067 \\
7387.626950 & 1.0925 & 0.0068 \\
7387.628420 & 1.0912 & 0.0068 \\
7387.629880 & 1.0860 & 0.0068 \\
7387.631350 & 1.0867 & 0.0068 \\
7387.632810 & 1.0831 & 0.0068 \\
7387.634280 & 1.0812 & 0.0069 \\
7387.635750 & 1.0793 & 0.0069 \\
7387.637210 & 1.0777 & 0.0069 \\
7396.213730 & 0.9988 & 0.0063 \\
7396.215200 & 1.0004 & 0.0063 \\
7396.218150 & 1.0022 & 0.0062 \\
7396.219620 & 1.0051 & 0.0063 \\
7396.221100 & 1.0111 & 0.0062 \\
7396.222570 & 1.0109 & 0.0061 \\
7396.224050 & 1.0172 & 0.0061 \\
7396.225520 & 1.0163 & 0.0060 \\
7396.226990 & 1.0227 & 0.0061 \\
7396.228470 & 1.0153 & 0.0060 \\
7396.229940 & 1.0313 & 0.0060 \\
7396.231420 & 1.0317 & 0.0065 \\
7396.232890 & 1.0319 & 0.0060 \\
7396.234370 & 1.0388 & 0.0061 \\
7396.235840 & 1.0383 & 0.0060 \\
7396.237310 & 1.0324 & 0.0065 \\
7396.240240 & 1.0528 & 0.0109 \\
7396.241710 & 1.0554 & 0.0073 \\
7396.243170 & 1.0782 & 0.0061 \\
7396.244650 & 1.0628 & 0.0060 \\
7396.246110 & 1.0760 & 0.0060 \\
7396.247580 & 1.0825 & 0.0060 \\
7396.249050 & 1.0823 & 0.0059 \\
7396.250510 & 1.0853 & 0.0059 \\
7396.251980 & 1.0945 & 0.0059 \\
7396.253440 & 1.1039 & 0.0060 \\
7396.254900 & 1.1092 & 0.0060 \\
7396.256370 & 1.1091 & 0.0060 \\
7396.257840 & 1.1282 & 0.0060 \\
7396.259310 & 1.1297 & 0.0060 \\
7396.260780 & 1.1214 & 0.0060 \\
7396.262240 & 1.1420 & 0.0060 \\
7396.263710 & 1.1404 & 0.0060 \\
7396.265180 & 1.1447 & 0.0060 \\
7396.266640 & 1.1541 & 0.0060 \\
7396.268110 & 1.1634 & 0.0060 \\
7396.269580 & 1.1787 & 0.0060 \\
7396.271050 & 1.1629 & 0.0059 \\
7396.272510 & 1.1709 & 0.0060 \\
7396.273980 & 1.1847 & 0.0061 \\
7396.275440 & 1.1807 & 0.0061 \\
7396.276910 & 1.1912 & 0.0061 \\
7396.278370 & 1.1967 & 0.0060 \\
7396.279830 & 1.2089 & 0.0060 \\
7396.281300 & 1.2105 & 0.0061 \\
7396.282760 & 1.2230 & 0.0061 \\
7396.284230 & 1.2128 & 0.0060 \\
7396.285700 & 1.2225 & 0.0061 \\
7396.287170 & 1.2277 & 0.0061 \\
7396.288650 & 1.2224 & 0.0061 \\
7396.290120 & 1.2282 & 0.0061 \\
7396.291580 & 1.2358 & 0.0061 \\
7396.293050 & 1.2215 & 0.0060 \\
7396.294520 & 1.2112 & 0.0060 \\
7396.295980 & 1.2249 & 0.0060 \\
7396.297450 & 1.2225 & 0.0060 \\
7396.298910 & 1.2287 & 0.0060 \\
7396.300380 & 1.2193 & 0.0059 \\
7396.301840 & 1.2202 & 0.0059 \\
7396.303310 & 1.2150 & 0.0060 \\
7396.304770 & 1.2319 & 0.0060 \\
7396.306230 & 1.2072 & 0.0060 \\
7396.307690 & 1.2170 & 0.0060 \\
7396.309160 & 1.2002 & 0.0060 \\
7396.310610 & 1.2046 & 0.0060 \\
7396.312080 & 1.1910 & 0.0059 \\
7396.313540 & 1.1895 & 0.0059 \\
7396.315000 & 1.1830 & 0.0059 \\
7396.316460 & 1.1750 & 0.0058 \\
7396.317920 & 1.1640 & 0.0058 \\
7396.319390 & 1.1574 & 0.0058 \\
7396.320850 & 1.1414 & 0.0057 \\
7396.322310 & 1.1453 & 0.0057 \\
7396.323770 & 1.1374 & 0.0056 \\
7396.325230 & 1.1315 & 0.0056 \\
7396.326690 & 1.1318 & 0.0055 \\
7396.328160 & 1.1125 & 0.0054 \\
7396.329630 & 1.1186 & 0.0054 \\
7396.331090 & 1.1117 & 0.0054 \\
7396.332550 & 1.1022 & 0.0053 \\
7396.334020 & 1.0945 & 0.0053 \\
7396.335490 & 1.0820 & 0.0053 \\
7396.336960 & 1.0822 & 0.0053 \\
7396.338420 & 1.0778 & 0.0053 \\
7396.339890 & 1.0797 & 0.0052 \\
7396.341360 & 1.0641 & 0.0052 \\
7396.342820 & 1.0640 & 0.0052 \\
7396.344280 & 1.0585 & 0.0052 \\
7396.345740 & 1.0536 & 0.0051 \\
7396.347200 & 1.0469 & 0.0051 \\
7396.348660 & 1.0444 & 0.0051 \\
7396.350120 & 1.0349 & 0.0050 \\
7396.351590 & 1.0304 & 0.0050 \\
7396.353060 & 1.0322 & 0.0050 \\
7396.354530 & 1.0255 & 0.0050 \\
7396.355990 & 1.0298 & 0.0050 \\
7396.357450 & 1.0176 & 0.0050 \\
7396.358920 & 1.0160 & 0.0050 \\
7396.360380 & 1.0166 & 0.0050 \\
7396.361840 & 1.0142 & 0.0050 \\
7396.363310 & 1.0118 & 0.0049 \\
7396.366240 & 1.0120 & 0.0049 \\
7396.367700 & 1.0096 & 0.0049 \\
7396.369170 & 1.0052 & 0.0049 \\
7396.370630 & 0.9975 & 0.0049 \\
7396.372100 & 1.0033 & 0.0049 \\
7396.373570 & 1.0097 & 0.0049 \\
7396.375040 & 1.0010 & 0.0049 \\
7396.376510 & 1.0064 & 0.0048 \\
7396.377980 & 1.0025 & 0.0048 \\
7396.379460 & 1.0005 & 0.0048 \\
7396.380940 & 0.9974 & 0.0048 \\
7396.382410 & 1.0053 & 0.0048 \\
7396.383890 & 0.9981 & 0.0049 \\
7396.385360 & 1.0056 & 0.0048 \\
7396.386840 & 0.9939 & 0.0048 \\
7396.388300 & 1.0009 & 0.0048 \\
7396.389780 & 1.0067 & 0.0048 \\
7396.391240 & 1.0063 & 0.0047 \\
7396.394180 & 1.0033 & 0.0047 \\
7396.395650 & 1.0093 & 0.0048 \\
7396.397120 & 1.0079 & 0.0049 \\
7396.398590 & 1.0037 & 0.0048 \\
7396.400050 & 1.0070 & 0.0047 \\
7396.401520 & 1.0067 & 0.0048 \\
7396.402980 & 0.9990 & 0.0048 \\
7396.404450 & 1.0032 & 0.0048 \\
7396.405920 & 1.0043 & 0.0048 \\
7396.407390 & 1.0142 & 0.0048 \\
7396.408860 & 1.0017 & 0.0055 \\
7396.410340 & 1.0105 & 0.0054 \\
7396.411800 & 1.0068 & 0.0055 \\
7430.348220 & 1.0686 & 0.0052 \\
7430.349690 & 1.0710 & 0.0051 \\
7430.351170 & 1.0607 & 0.0051 \\
7430.352650 & 1.0669 & 0.0051 \\
7430.354130 & 1.0699 & 0.0051 \\
7430.355600 & 1.0727 & 0.0051 \\
7430.357080 & 1.0718 & 0.0051 \\
7430.358560 & 1.0679 & 0.0058 \\
7430.360030 & 1.0646 & 0.0061 \\
7430.361500 & 1.0771 & 0.0052 \\
7430.364440 & 1.0684 & 0.0051 \\
7430.365910 & 1.0687 & 0.0051 \\
7430.367380 & 1.0763 & 0.0051 \\
7430.368840 & 1.0844 & 0.0052 \\
7430.370320 & 1.0857 & 0.0051 \\
7430.371780 & 1.0840 & 0.0051 \\
7430.373250 & 1.0842 & 0.0051 \\
7430.374720 & 1.0854 & 0.0051 \\
7430.376190 & 1.0812 & 0.0051 \\
7430.377660 & 1.0878 & 0.0051 \\
7430.379130 & 1.0817 & 0.0051 \\
7430.380600 & 1.0909 & 0.0051 \\
7430.382070 & 1.0925 & 0.0051 \\
7430.383550 & 1.0838 & 0.0051 \\
7430.385010 & 1.0884 & 0.0051 \\
7430.386480 & 1.0920 & 0.0052 \\
7430.387950 & 1.0837 & 0.0051 \\
7430.389420 & 1.0860 & 0.0051 \\
7430.390880 & 1.0952 & 0.0052 \\
7430.392350 & 1.0883 & 0.0052 \\
7430.393810 & 1.0877 & 0.0051 \\
7430.395270 & 1.0795 & 0.0051 \\
7430.396730 & 1.0737 & 0.0051 \\
7430.398200 & 1.0831 & 0.0051 \\
7430.399660 & 1.0705 & 0.0051 \\
7430.401130 & 1.0728 & 0.0051 \\
7430.402600 & 1.0695 & 0.0051 \\
7430.404060 & 1.0715 & 0.0051 \\
7430.405520 & 1.0751 & 0.0052 \\
7430.406980 & 1.0656 & 0.0051 \\
7430.408450 & 1.0719 & 0.0052 \\
7430.409910 & 1.0670 & 0.0052 \\
7430.411380 & 1.0529 & 0.0051 \\
7430.412840 & 1.0575 & 0.0051 \\
7430.414310 & 1.0598 & 0.0051 \\
7430.415770 & 1.0531 & 0.0051 \\
7430.417240 & 1.0548 & 0.0051 \\
7430.418700 & 1.0372 & 0.0051 \\
7430.420170 & 1.0344 & 0.0050 \\
7430.421630 & 1.0424 & 0.0051 \\
7430.423100 & 1.0404 & 0.0051 \\
7430.424560 & 1.0458 & 0.0051 \\
7430.426020 & 1.0379 & 0.0051 \\
7430.427490 & 1.0334 & 0.0051 \\
7430.428960 & 1.0281 & 0.0051 \\
7430.430420 & 1.0219 & 0.0052 \\
7430.431890 & 1.0201 & 0.0052 \\
7430.433350 & 1.0163 & 0.0052 \\
7430.434820 & 1.0260 & 0.0053 \\
7430.436280 & 1.0140 & 0.0052 \\
7430.437740 & 1.0180 & 0.0052 \\
7430.439200 & 1.0137 & 0.0052 \\
7430.440660 & 0.9997 & 0.0052 \\
7430.442130 & 1.0111 & 0.0053 \\
7430.443590 & 1.0109 & 0.0053 \\
7430.445050 & 1.0065 & 0.0053 \\
7430.446510 & 0.9989 & 0.0053 \\
7430.447970 & 0.9933 & 0.0053 \\
7430.449430 & 0.9884 & 0.0053 \\
7430.450890 & 0.9960 & 0.0054 \\
7430.452350 & 0.9968 & 0.0054 \\
7430.453810 & 0.9960 & 0.0053 \\
7430.455270 & 0.9885 & 0.0054 \\
7430.456730 & 0.9953 & 0.0054 \\
7430.458190 & 0.9857 & 0.0054 \\
7430.459650 & 0.9943 & 0.0054 \\
7430.461110 & 0.9977 & 0.0054 \\
7430.462570 & 0.9845 & 0.0054 \\
7430.464030 & 0.9900 & 0.0054 \\
7430.465490 & 0.9943 & 0.0054 \\
7430.466960 & 0.9930 & 0.0054 \\
7430.468430 & 0.9969 & 0.0054 \\
7430.469890 & 0.9916 & 0.0054 \\
7430.471360 & 0.9899 & 0.0054 \\
7430.472830 & 0.9947 & 0.0054 \\
7430.474290 & 0.9906 & 0.0054 \\
7430.475760 & 0.9781 & 0.0054 \\
7430.477220 & 0.9952 & 0.0054 \\
7430.478690 & 0.9989 & 0.0054 \\
7430.480150 & 0.9826 & 0.0054 \\
7430.481610 & 0.9990 & 0.0055 \\
7430.483070 & 0.9803 & 0.0054 \\
7430.484540 & 0.9832 & 0.0055 \\
7430.486000 & 0.9806 & 0.0055 \\
7430.487470 & 0.9823 & 0.0055 \\
7430.488930 & 0.9866 & 0.0055 \\
7430.490400 & 0.9754 & 0.0055 \\
7430.491870 & 0.9851 & 0.0055 \\
7430.493340 & 0.9856 & 0.0056 \\
7430.494810 & 0.9895 & 0.0057 \\
7430.496280 & 0.9944 & 0.0072 \\
7430.497750 & 0.9756 & 0.0075 \\
7430.499220 & 0.9909 & 0.0071 \\
7430.500690 & 0.9858 & 0.0077 \\
7430.502160 & 0.9800 & 0.0079 \\
7430.503640 & 0.9881 & 0.0081 \\
7430.505100 & 0.9850 & 0.0068 \\
7430.506580 & 0.9887 & 0.0079 \\
7430.508040 & 0.9798 & 0.0085 \\
7430.509520 & 0.9780 & 0.0076 \\
7445.238720 & 1.1257 & 0.0062 \\
7445.240180 & 1.1319 & 0.0061 \\
7445.241660 & 1.1246 & 0.0059 \\
7445.246060 & 1.1103 & 0.0057 \\
7445.247530 & 1.1101 & 0.0057 \\
7445.250460 & 1.1062 & 0.0056 \\
7445.251930 & 1.0984 & 0.0056 \\
7445.254860 & 1.1087 & 0.0055 \\
7445.256330 & 1.1115 & 0.0055 \\
7445.257800 & 1.0979 & 0.0055 \\
7445.262200 & 1.0929 & 0.0054 \\
7445.263670 & 1.0928 & 0.0054 \\
7445.265140 & 1.0928 & 0.0054 \\
7445.266610 & 1.1010 & 0.0054 \\
7445.268080 & 1.0947 & 0.0054 \\
7445.269550 & 1.0929 & 0.0054 \\
7445.271030 & 1.0892 & 0.0054 \\
7445.272500 & 1.0938 & 0.0054 \\
7445.273960 & 1.1025 & 0.0054 \\
7445.275430 & 1.0862 & 0.0053 \\
7445.276900 & 1.0853 & 0.0053 \\
7445.278370 & 1.0888 & 0.0053 \\
7445.279830 & 1.0907 & 0.0053 \\
7445.281300 & 1.0774 & 0.0053 \\
7445.288610 & 1.0784 & 0.0053 \\
7445.293000 & 1.0867 & 0.0053 \\
7445.294470 & 1.0884 & 0.0053 \\
7445.295930 & 1.0947 & 0.0053 \\
7445.297400 & 1.0890 & 0.0053 \\
7445.307690 & 1.0870 & 0.0052 \\
7445.320890 & 1.0781 & 0.0052 \\
7445.326750 & 1.0742 & 0.0052 \\
7445.328210 & 1.0744 & 0.0052 \\
7445.331140 & 1.0687 & 0.0053 \\
7445.332600 & 1.0606 & 0.0052 \\
7445.334070 & 1.0728 & 0.0052 \\
7445.335540 & 1.0518 & 0.0052 \\
7445.337000 & 1.0738 & 0.0053 \\
7445.338460 & 1.0564 & 0.0052 \\
7445.339930 & 1.0573 & 0.0052 \\
7445.341390 & 1.0614 & 0.0052 \\
7445.342860 & 1.0614 & 0.0052 \\
7445.344330 & 1.0387 & 0.0052 \\
7445.345790 & 1.0561 & 0.0053 \\
7445.347260 & 1.0483 & 0.0053 \\
7445.348730 & 1.0537 & 0.0053 \\
7445.350190 & 1.0525 & 0.0053 \\
7445.351650 & 1.0461 & 0.0053 \\
7445.353120 & 1.0430 & 0.0053 \\
7445.354580 & 1.0314 & 0.0054 \\
7445.356050 & 1.0389 & 0.0054 \\
7445.357510 & 1.0323 & 0.0054 \\
7445.358970 & 1.0290 & 0.0055 \\
7445.360430 & 1.0263 & 0.0055 \\
7445.361900 & 1.0268 & 0.0055 \\
7445.363360 & 1.0229 & 0.0056 \\
7445.364820 & 1.0161 & 0.0056 \\
7445.366280 & 1.0242 & 0.0056 \\
7445.367740 & 1.0196 & 0.0056 \\
7445.369210 & 1.0176 & 0.0057 \\
7445.370670 & 1.0166 & 0.0057 \\
7445.372140 & 1.0085 & 0.0058 \\
7445.373610 & 1.0065 & 0.0058 \\
7445.375070 & 1.0073 & 0.0059 \\
7445.376530 & 1.0096 & 0.0060 \\
7445.378000 & 1.0050 & 0.0059 \\
7445.379460 & 1.0004 & 0.0059 \\
7445.380930 & 1.0047 & 0.0060 \\
7445.382390 & 0.9969 & 0.0060 \\
7445.383860 & 0.9911 & 0.0060 \\
7445.385330 & 1.0003 & 0.0060 \\
7445.386790 & 1.0027 & 0.0061 \\
7445.388250 & 1.0019 & 0.0062 \\
7445.389720 & 0.9909 & 0.0063 \\
7445.391190 & 0.9888 & 0.0064 \\
7445.392650 & 0.9938 & 0.0064 \\
7445.394120 & 0.9958 & 0.0063 \\
7445.395590 & 0.9990 & 0.0066 \\
7445.397050 & 0.9911 & 0.0066 \\
7445.398510 & 0.9855 & 0.0066 \\
7445.399970 & 0.9961 & 0.0065 \\
7445.401430 & 0.9946 & 0.0064 \\
7445.402900 & 1.0016 & 0.0065 \\
7445.404360 & 0.9954 & 0.0065 \\
7445.405830 & 0.9932 & 0.0064 \\
7445.407290 & 0.9909 & 0.0066 \\
7445.408760 & 0.9972 & 0.0067 \\
7445.410220 & 0.9998 & 0.0067 \\
7445.411690 & 0.9927 & 0.0066 \\
7445.413150 & 0.9910 & 0.0066 \\
7445.414620 & 0.9810 & 0.0066 \\
7445.416090 & 0.9954 & 0.0066 \\
7445.417550 & 0.9873 & 0.0066 \\
7445.419020 & 0.9897 & 0.0066 \\
7445.420480 & 0.9952 & 0.0067 \\
7445.421940 & 0.9855 & 0.0068 \\
7445.423400 & 0.9862 & 0.0069 \\
7445.424870 & 1.0035 & 0.0070 \\
7445.426340 & 0.9968 & 0.0069 \\
7445.427800 & 0.9899 & 0.0068 \\
7445.429270 & 0.9894 & 0.0069 \\
7457.312520 & 1.1374 & 0.0058 \\
7457.313980 & 1.1310 & 0.0058 \\
7457.315450 & 1.1367 & 0.0058 \\
7457.316920 & 1.1363 & 0.0058 \\
7457.318390 & 1.1337 & 0.0058 \\
7457.319860 & 1.1336 & 0.0059 \\
7457.321340 & 1.1346 & 0.0059 \\
7457.322800 & 1.1252 & 0.0058 \\
7457.324270 & 1.1358 & 0.0059 \\
7457.325740 & 1.1306 & 0.0059 \\
7457.327210 & 1.1309 & 0.0059 \\
7457.328670 & 1.1351 & 0.0059 \\
7457.330150 & 1.1353 & 0.0059 \\
7457.331620 & 1.1292 & 0.0059 \\
7457.333090 & 1.1322 & 0.0059 \\
7457.334560 & 1.1341 & 0.0059 \\
7457.336030 & 1.1251 & 0.0058 \\
7457.337500 & 1.1217 & 0.0058 \\
7457.338970 & 1.1219 & 0.0059 \\
7457.340440 & 1.1161 & 0.0059 \\
7457.341900 & 1.1198 & 0.0059 \\
7457.344840 & 1.1118 & 0.0058 \\
7457.346310 & 1.1144 & 0.0059 \\
7457.347780 & 1.1068 & 0.0059 \\
7457.349250 & 1.0998 & 0.0058 \\
7457.350710 & 1.1011 & 0.0059 \\
7457.352180 & 1.0942 & 0.0058 \\
7457.353650 & 1.0933 & 0.0059 \\
7457.355120 & 1.1010 & 0.0059 \\
7457.356580 & 1.0961 & 0.0059 \\
7457.358050 & 1.0934 & 0.0059 \\
7457.359520 & 1.0817 & 0.0058 \\
7457.360990 & 1.0842 & 0.0059 \\
7457.362450 & 1.0903 & 0.0059 \\
7457.363920 & 1.0805 & 0.0059 \\
7457.365390 & 1.0803 & 0.0059 \\
7457.366860 & 1.0807 & 0.0059 \\
7457.368680 & 1.0723 & 0.0059 \\
7457.371140 & 1.0743 & 0.0060 \\
7457.372610 & 1.0637 & 0.0059 \\
7457.374080 & 1.0810 & 0.0060 \\
7457.375550 & 1.0790 & 0.0059 \\
7457.378490 & 1.0783 & 0.0059 \\
7457.379960 & 1.0681 & 0.0059 \\
7457.381420 & 1.0787 & 0.0060 \\
7457.382890 & 1.0720 & 0.0061 \\
7457.384350 & 1.0801 & 0.0062 \\
7457.385820 & 1.0741 & 0.0061 \\
7457.387280 & 1.0757 & 0.0061 \\
7457.388740 & 1.0799 & 0.0062 \\
7457.390210 & 1.0722 & 0.0062 \\
7457.391680 & 1.0779 & 0.0062 \\
7457.393140 & 1.0761 & 0.0063 \\
7457.394620 & 1.0928 & 0.0063 \\
7457.396080 & 1.0851 & 0.0063 \\
7457.397550 & 1.0893 & 0.0064 \\
7457.399010 & 1.0795 & 0.0064 \\
7457.400470 & 1.0776 & 0.0064 \\
7457.401940 & 1.0872 & 0.0065 \\
7457.403420 & 1.0857 & 0.0066 \\
7457.404890 & 1.0810 & 0.0066 \\
7457.406360 & 1.0798 & 0.0066 \\
7457.407830 & 1.0972 & 0.0067 \\
7457.409300 & 1.0894 & 0.0067 \\
7457.410770 & 1.0885 & 0.0067 \\
7457.412240 & 1.0884 & 0.0066 \\
7457.413720 & 1.0891 & 0.0067 \\
7457.415200 & 1.1050 & 0.0068 \\
7457.416670 & 1.0849 & 0.0067 \\
7457.418150 & 1.0995 & 0.0069 \\
7457.419630 & 1.0843 & 0.0068 \\
7457.421110 & 1.0939 & 0.0069 \\
7457.422580 & 1.0923 & 0.0070 \\
7457.424060 & 1.0810 & 0.0069 \\
7457.425540 & 1.1007 & 0.0070 \\
7457.427020 & 1.1027 & 0.0071 \\
7457.428500 & 1.0830 & 0.0071 \\
7457.429970 & 1.0863 & 0.0071 \\
7457.431450 & 1.0798 & 0.0071 \\
7457.432930 & 1.0831 & 0.0072 \\
7457.434400 & 1.0703 & 0.0072 \\
7457.435880 & 1.0877 & 0.0073 \\
7457.437350 & 1.0718 & 0.0072 \\
7457.438830 & 1.0663 & 0.0072 \\
7457.440310 & 1.0754 & 0.0073 \\
7457.441790 & 1.0713 & 0.0073 \\
7457.443260 & 1.0642 & 0.0073 \\
7457.444740 & 1.0769 & 0.0075 \\
7457.446210 & 1.0646 & 0.0075 \\
7457.447690 & 1.0561 & 0.0076 \\
7457.449170 & 1.0665 & 0.0077 \\
7477.281140 & 1.1021 & 0.0054 \\
7477.282530 & 1.1077 & 0.0054 \\
7477.283990 & 1.1107 & 0.0054 \\
7477.285450 & 1.1193 & 0.0054 \\
7477.286920 & 1.1151 & 0.0054 \\
7477.288380 & 1.1271 & 0.0054 \\
7477.289840 & 1.1335 & 0.0055 \\
7477.291320 & 1.1392 & 0.0055 \\
7477.292780 & 1.1398 & 0.0055 \\
7477.294250 & 1.1528 & 0.0055 \\
7477.295730 & 1.1615 & 0.0055 \\
7477.297200 & 1.1672 & 0.0056 \\
7477.298670 & 1.1742 & 0.0057 \\
7477.300130 & 1.1849 & 0.0057 \\
7477.301610 & 1.1803 & 0.0057 \\
7477.303080 & 1.1921 & 0.0057 \\
7477.304550 & 1.2013 & 0.0057 \\
7477.306010 & 1.2001 & 0.0057 \\
7477.307480 & 1.2060 & 0.0058 \\
7477.308950 & 1.1976 & 0.0058 \\
7477.310420 & 1.2202 & 0.0058 \\
7477.311890 & 1.2131 & 0.0059 \\
7477.313350 & 1.2209 & 0.0059 \\
7477.314820 & 1.2315 & 0.0060 \\
7477.316280 & 1.2323 & 0.0060 \\
7477.317740 & 1.2210 & 0.0060 \\
7477.319210 & 1.2272 & 0.0060 \\
7477.320670 & 1.2289 & 0.0060 \\
7477.322140 & 1.2234 & 0.0060 \\
7477.323600 & 1.2192 & 0.0060 \\
7477.325070 & 1.2232 & 0.0060 \\
7477.326530 & 1.2218 & 0.0060 \\
7477.327990 & 1.2248 & 0.0060 \\
7477.329460 & 1.2201 & 0.0060 \\
7477.330930 & 1.2243 & 0.0061 \\
7477.332390 & 1.2141 & 0.0060 \\
7477.333860 & 1.2076 & 0.0060 \\
7477.335330 & 1.1971 & 0.0060 \\
7477.336800 & 1.2080 & 0.0060 \\
7477.338270 & 1.1841 & 0.0060 \\
7477.339740 & 1.1799 & 0.0060 \\
7477.341200 & 1.1928 & 0.0060 \\
7477.342670 & 1.1699 & 0.0060 \\
7477.344140 & 1.1723 & 0.0060 \\
7477.345610 & 1.1570 & 0.0060 \\
7477.347080 & 1.1548 & 0.0060 \\
7477.348550 & 1.1429 & 0.0060 \\
7477.350020 & 1.1389 & 0.0060 \\
7477.351480 & 1.1296 & 0.0060 \\
7477.352950 & 1.1387 & 0.0060 \\
7477.354420 & 1.1227 & 0.0060 \\
7477.355900 & 1.1138 & 0.0060 \\
7477.357380 & 1.1004 & 0.0060 \\
7477.358850 & 1.0962 & 0.0060 \\
7477.360320 & 1.0849 & 0.0060 \\
7477.361790 & 1.0771 & 0.0060 \\
7477.363270 & 1.0790 & 0.0060 \\
7477.364740 & 1.0695 & 0.0059 \\
7477.366220 & 1.0775 & 0.0060 \\
7477.367700 & 1.0801 & 0.0060 \\
7477.369170 & 1.0643 & 0.0059 \\
7477.370650 & 1.0447 & 0.0059 \\
7477.372120 & 1.0383 & 0.0059 \\
7477.373600 & 1.0512 & 0.0060 \\
7477.375080 & 1.0512 & 0.0060 \\
7477.376560 & 1.0377 & 0.0060 \\
7477.378030 & 1.0400 & 0.0060 \\
7477.379510 & 1.0470 & 0.0061 \\
7477.380980 & 1.0233 & 0.0061 \\
7477.382460 & 1.0241 & 0.0062 \\
7477.383940 & 1.0129 & 0.0064 \\
7477.385420 & 1.0052 & 0.0065 \\
7477.386900 & 1.0084 & 0.0065 \\
7477.388370 & 0.9995 & 0.0064 \\
7477.389850 & 1.0032 & 0.0072 \\
7477.391330 & 0.9871 & 0.0072 \\
7477.392800 & 0.9933 & 0.0082 \\
7477.395760 & 1.0062 & 0.0094 \\
7477.397240 & 0.9866 & 0.0098 \\
7477.398720 & 0.9895 & 0.0150 \\
7477.401680 & 0.9841 & 0.0096 \\
7714.353690 & 1.2851 & 0.0068 \\
7714.361340 & 1.2957 & 0.0067 \\
7714.363090 & 1.3121 & 0.0068 \\
7714.364780 & 1.3086 & 0.0066 \\
7714.366470 & 1.3207 & 0.0068 \\
7714.368280 & 1.3132 & 0.0066 \\
7714.370030 & 1.3094 & 0.0066 \\
7714.371780 & 1.3139 & 0.0065 \\
7714.373530 & 1.3281 & 0.0067 \\
7714.375290 & 1.3084 & 0.0065 \\
7714.377040 & 1.2996 & 0.0064 \\
7714.378780 & 1.2763 & 0.0063 \\
7714.380530 & 1.2850 & 0.0063 \\
7714.382280 & 1.2886 & 0.0063 \\
7714.384020 & 1.2759 & 0.0062 \\
7714.385770 & 1.2714 & 0.0062 \\
7714.387520 & 1.2628 & 0.0061 \\
7714.389270 & 1.2523 & 0.0060 \\
7714.391020 & 1.2502 & 0.0060 \\
7714.392770 & 1.2414 & 0.0059 \\
7714.394510 & 1.2381 & 0.0059 \\
7714.396260 & 1.2204 & 0.0059 \\
7714.398010 & 1.2169 & 0.0059 \\
7714.399760 & 1.2077 & 0.0058 \\
7714.401510 & 1.2030 & 0.0058 \\
7714.403260 & 1.2099 & 0.0057 \\
7714.405010 & 1.1954 & 0.0057 \\
7714.406750 & 1.1812 & 0.0057 \\
7714.408500 & 1.1843 & 0.0057 \\
7714.410250 & 1.1752 & 0.0057 \\
7714.412000 & 1.1669 & 0.0057 \\
7714.413750 & 1.1467 & 0.0055 \\
7714.415500 & 1.1530 & 0.0055 \\
7714.417250 & 1.1365 & 0.0054 \\
7714.419000 & 1.1361 & 0.0054 \\
7714.420750 & 1.1162 & 0.0054 \\
7714.422500 & 1.1144 & 0.0054 \\
7714.424240 & 1.1060 & 0.0054 \\
7714.425990 & 1.1052 & 0.0053 \\
7714.427730 & 1.0987 & 0.0053 \\
7714.429480 & 1.0928 & 0.0053 \\
7714.431220 & 1.0797 & 0.0052 \\
7714.432960 & 1.0819 & 0.0052 \\
7714.434710 & 1.0659 & 0.0052 \\
7714.436450 & 1.0777 & 0.0052 \\
7714.438200 & 1.0623 & 0.0052 \\
7714.439940 & 1.0651 & 0.0052 \\
7714.441680 & 1.0488 & 0.0051 \\
7714.443430 & 1.0575 & 0.0052 \\
7714.445170 & 1.0432 & 0.0051 \\
7714.446920 & 1.0553 & 0.0052 \\
7714.448660 & 1.0355 & 0.0051 \\
7714.450400 & 1.0380 & 0.0051 \\
7714.452150 & 1.0391 & 0.0051 \\
7714.453880 & 1.0324 & 0.0051 \\
7714.455620 & 1.0305 & 0.0050 \\
7714.457370 & 1.0156 & 0.0050 \\
7714.459120 & 1.0219 & 0.0051 \\
7714.460860 & 1.0146 & 0.0050 \\
7714.462610 & 1.0230 & 0.0051 \\
7714.464360 & 1.0270 & 0.0051 \\
7714.466100 & 1.0164 & 0.0050 \\
7714.467850 & 1.0169 & 0.0051 \\
7714.469590 & 1.0204 & 0.0051 \\
7714.471330 & 1.0102 & 0.0051 \\
7714.473080 & 1.0227 & 0.0051 \\
7714.474820 & 1.0045 & 0.0051 \\
7714.476560 & 1.0096 & 0.0051 \\
7714.478310 & 1.0076 & 0.0050 \\
7714.480060 & 1.0057 & 0.0050 \\
7714.481800 & 0.9984 & 0.0050 \\
7714.483550 & 1.0012 & 0.0050 \\
7714.485300 & 1.0028 & 0.0050 \\
7714.487040 & 1.0082 & 0.0051 \\
7714.488790 & 1.0038 & 0.0051 \\
7714.490530 & 1.0111 & 0.0051 \\
7714.492280 & 1.0086 & 0.0051 \\
7714.494030 & 1.0020 & 0.0051 \\
7714.495780 & 1.0097 & 0.0051 \\
7714.497530 & 0.9964 & 0.0050 \\
7714.499270 & 1.0024 & 0.0050 \\
7714.501020 & 1.0052 & 0.0050 \\
7714.502770 & 1.0058 & 0.0051 \\
7714.504520 & 1.0008 & 0.0051 \\
7714.506260 & 0.9955 & 0.0051 \\
7714.508010 & 1.0055 & 0.0052 \\
7714.509760 & 1.0076 & 0.0052 \\
7714.511510 & 0.9949 & 0.0051 \\
7714.513270 & 1.0066 & 0.0051 \\
7714.515010 & 0.9960 & 0.0051 \\
7714.516760 & 1.0014 & 0.0051 \\
7714.518510 & 0.9988 & 0.0050 \\
7714.520260 & 1.0007 & 0.0051 \\
7714.522000 & 0.9971 & 0.0051 \\
7714.523750 & 0.9921 & 0.0050 \\
7714.525500 & 1.0000 & 0.0051 \\
7714.527240 & 0.9951 & 0.0050 \\
7714.528990 & 0.9995 & 0.0050 \\
7714.530740 & 1.0006 & 0.0050 \\
7714.532490 & 0.9926 & 0.0050 \\
7714.534240 & 0.9930 & 0.0050 \\
7714.535990 & 0.9991 & 0.0051 \\
7714.537730 & 0.9903 & 0.0050 \\
7714.539480 & 0.9954 & 0.0050 \\
7714.541220 & 0.9964 & 0.0051 \\
7714.542970 & 0.9959 & 0.0051 \\
7714.544720 & 0.9869 & 0.0051 \\
7714.546470 & 1.0034 & 0.0051 \\
7714.548220 & 0.9930 & 0.0051 \\
7714.549970 & 0.9896 & 0.0051 \\
7714.551740 & 0.9932 & 0.0051 \\
7714.553480 & 0.9930 & 0.0052 \\
7714.555230 & 0.9920 & 0.0051 \\
7714.556980 & 0.9779 & 0.0052 \\
7714.558720 & 0.9902 & 0.0052 \\
7714.560460 & 0.9871 & 0.0052 \\
7714.562210 & 0.9876 & 0.0051 \\
7714.563950 & 0.9826 & 0.0051 \\
7714.565710 & 0.9918 & 0.0052 \\
7714.567450 & 0.9938 & 0.0052 \\
7714.569200 & 0.9885 & 0.0052 \\
7714.570940 & 0.9970 & 0.0052 \\
7714.572690 & 0.9879 & 0.0051 \\
7714.574430 & 0.9879 & 0.0051 \\
7714.576180 & 0.9882 & 0.0051 \\
7714.577930 & 0.9895 & 0.0051 \\
7714.579670 & 0.9882 & 0.0052 \\
7714.581420 & 0.9946 & 0.0052 \\
7714.583170 & 0.9873 & 0.0052 \\
7714.584910 & 0.9884 & 0.0052 \\
7714.586660 & 0.9857 & 0.0052 \\
7714.588410 & 0.9806 & 0.0052 \\
7714.590150 & 0.9868 & 0.0052 \\
7714.591900 & 0.9985 & 0.0053 \\
7714.593650 & 0.9841 & 0.0055 \\
7714.595400 & 0.9833 & 0.0054 \\
7714.597140 & 0.9916 & 0.0053 \\
7714.598890 & 0.9924 & 0.0053 \\
7714.600630 & 0.9926 & 0.0053 \\
7714.602380 & 0.9832 & 0.0053 \\
7714.604130 & 0.9942 & 0.0053 \\
7714.605880 & 0.9795 & 0.0053 \\
7714.607620 & 0.9868 & 0.0053 \\
7714.609370 & 0.9910 & 0.0053 \\
7714.611120 & 0.9844 & 0.0052 \\
7714.612860 & 0.9754 & 0.0053 \\
7714.614610 & 0.9854 & 0.0053 \\
7714.616360 & 0.9881 & 0.0053 \\
7714.618100 & 0.9934 & 0.0053 \\
7714.619850 & 0.9924 & 0.0053 \\
7714.621590 & 0.9885 & 0.0054 \\
7714.623340 & 0.9854 & 0.0053 \\
7714.625090 & 0.9973 & 0.0054 \\
7714.626830 & 0.9937 & 0.0054 \\
7714.628580 & 0.9945 & 0.0053 \\
7714.630330 & 1.0107 & 0.0055 \\
7714.632070 & 0.9890 & 0.0054 \\
7714.633820 & 1.0030 & 0.0054 \\
7714.635570 & 1.0030 & 0.0054 \\
7714.637310 & 0.9964 & 0.0054 \\
7714.639060 & 1.0112 & 0.0054 \\
7714.640800 & 0.9969 & 0.0054 \\
7714.642550 & 0.9862 & 0.0054 \\
7714.644290 & 1.0023 & 0.0054 \\
7714.646020 & 0.9896 & 0.0053 \\
7714.647770 & 0.9963 & 0.0054 \\
7714.649510 & 0.9927 & 0.0054 \\
7714.651260 & 1.0029 & 0.0054 \\
7714.653000 & 0.9999 & 0.0054 \\
7714.654750 & 1.0091 & 0.0055 \\
7714.656490 & 1.0054 & 0.0055 \\
7714.658240 & 0.9963 & 0.0055 \\
7714.659980 & 1.0167 & 0.0056 \\
7714.661720 & 0.9939 & 0.0055 \\
7714.663460 & 0.9947 & 0.0055 \\
7714.665210 & 0.9876 & 0.0055 \\
7714.666960 & 0.9924 & 0.0056 \\
7714.668700 & 0.9961 & 0.0056 \\
7714.670450 & 0.9971 & 0.0057 \\
7714.672190 & 0.9966 & 0.0058 \\
7714.673930 & 0.9983 & 0.0058 \\
7714.675680 & 0.9939 & 0.0058 \\
7714.677420 & 1.0163 & 0.0060 \\
7714.679170 & 0.9970 & 0.0059 \\
7714.680910 & 1.0091 & 0.0060 \\
7714.682660 & 1.0125 & 0.0061 \\
7714.684380 & 1.0065 & 0.0061 \\
7715.354500 & 0.9885 & 0.0054 \\
7715.356190 & 0.9842 & 0.0054 \\
7715.358010 & 0.9902 & 0.0053 \\
7715.359770 & 0.9898 & 0.0053 \\
7715.361520 & 0.9827 & 0.0053 \\
7715.363270 & 0.9831 & 0.0052 \\
7715.365020 & 0.9809 & 0.0053 \\
7715.366770 & 0.9816 & 0.0052 \\
7715.368520 & 0.9900 & 0.0052 \\
7715.370260 & 0.9875 & 0.0052 \\
7715.372010 & 0.9809 & 0.0051 \\
7715.373760 & 0.9892 & 0.0052 \\
7715.375500 & 0.9776 & 0.0052 \\
7715.377250 & 0.9885 & 0.0051 \\
7715.379000 & 0.9840 & 0.0051 \\
7715.380740 & 0.9885 & 0.0051 \\
7715.382490 & 0.9769 & 0.0051 \\
7715.384240 & 0.9869 & 0.0051 \\
7715.385980 & 0.9857 & 0.0050 \\
7715.387730 & 0.9835 & 0.0050 \\
7715.389480 & 0.9861 & 0.0050 \\
7715.391230 & 0.9778 & 0.0050 \\
7715.392970 & 0.9883 & 0.0050 \\
7715.394720 & 0.9848 & 0.0050 \\
7715.396470 & 0.9869 & 0.0050 \\
7715.398220 & 0.9765 & 0.0050 \\
7715.399970 & 0.9869 & 0.0049 \\
7715.401720 & 0.9840 & 0.0050 \\
7715.403460 & 0.9848 & 0.0050 \\
7715.405210 & 0.9794 & 0.0049 \\
7715.406960 & 0.9809 & 0.0049 \\
7715.408710 & 0.9876 & 0.0049 \\
7715.410450 & 0.9875 & 0.0049 \\
7715.412200 & 0.9864 & 0.0049 \\
7715.413950 & 0.9846 & 0.0049 \\
7715.415700 & 0.9859 & 0.0049 \\
7715.417450 & 0.9889 & 0.0049 \\
7715.419200 & 0.9825 & 0.0048 \\
7715.420950 & 0.9804 & 0.0048 \\
7715.422690 & 0.9883 & 0.0048 \\
7715.424440 & 0.9870 & 0.0048 \\
7715.426180 & 0.9909 & 0.0048 \\
7715.427930 & 0.9888 & 0.0048 \\
7715.429670 & 0.9891 & 0.0048 \\
7715.431420 & 0.9849 & 0.0048 \\
7715.433170 & 0.9965 & 0.0048 \\
7715.434910 & 0.9841 & 0.0048 \\
7715.436660 & 0.9904 & 0.0048 \\
7715.438400 & 0.9895 & 0.0048 \\
7715.440150 & 0.9759 & 0.0047 \\
7715.441890 & 0.9850 & 0.0047 \\
7715.443640 & 0.9926 & 0.0047 \\
7715.445380 & 0.9895 & 0.0047 \\
7715.447130 & 0.9879 & 0.0047 \\
7715.448870 & 0.9976 & 0.0047 \\
7715.450620 & 0.9880 & 0.0047 \\
7715.452360 & 0.9866 & 0.0047 \\
7715.454100 & 0.9879 & 0.0047 \\
7715.455850 & 0.9966 & 0.0047 \\
7715.457590 & 0.9924 & 0.0047 \\
7715.459330 & 0.9850 & 0.0046 \\
7715.461080 & 0.9887 & 0.0046 \\
7715.462820 & 0.9893 & 0.0046 \\
7715.464560 & 0.9920 & 0.0047 \\
7715.466310 & 0.9891 & 0.0046 \\
7715.468050 & 0.9915 & 0.0046 \\
7715.469800 & 0.9951 & 0.0046 \\
7715.471540 & 0.9995 & 0.0046 \\
7715.473290 & 0.9962 & 0.0046 \\
7715.475030 & 0.9868 & 0.0046 \\
7715.476770 & 0.9864 & 0.0046 \\
7715.478520 & 1.0026 & 0.0046 \\
7715.480260 & 0.9991 & 0.0046 \\
7715.482010 & 0.9942 & 0.0046 \\
7715.483750 & 1.0002 & 0.0045 \\
7715.485490 & 0.9944 & 0.0046 \\
7715.487240 & 0.9972 & 0.0046 \\
7715.488980 & 1.0017 & 0.0046 \\
7715.490730 & 0.9962 & 0.0046 \\
7715.492480 & 0.9995 & 0.0046 \\
7715.494220 & 1.0030 & 0.0046 \\
7715.495970 & 1.0019 & 0.0046 \\
7715.497710 & 1.0118 & 0.0046 \\
7715.499460 & 1.0135 & 0.0046 \\
7715.501200 & 1.0135 & 0.0046 \\
7715.502950 & 1.0103 & 0.0046 \\
7715.504690 & 1.0229 & 0.0046 \\
7715.506440 & 1.0192 & 0.0046 \\
7715.508190 & 1.0290 & 0.0046 \\
7715.509940 & 1.0328 & 0.0046 \\
7715.511680 & 1.0421 & 0.0046 \\
7715.513430 & 1.0533 & 0.0047 \\
7715.515180 & 1.0525 & 0.0047 \\
7715.516920 & 1.0589 & 0.0047 \\
7715.518670 & 1.0558 & 0.0047 \\
7715.520410 & 1.0737 & 0.0047 \\
7715.522160 & 1.0743 & 0.0047 \\
7715.523910 & 1.0797 & 0.0047 \\
7715.525650 & 1.0881 & 0.0048 \\
7715.527400 & 1.0914 & 0.0047 \\
7715.529140 & 1.0992 & 0.0048 \\
7715.530890 & 1.1172 & 0.0048 \\
7715.532630 & 1.1190 & 0.0048 \\
7715.534380 & 1.1232 & 0.0048 \\
7715.536120 & 1.1290 & 0.0049 \\
7715.537870 & 1.1381 & 0.0049 \\
7715.539610 & 1.1578 & 0.0049 \\
7715.541360 & 1.1565 & 0.0050 \\
7715.543100 & 1.1662 & 0.0050 \\
7715.544850 & 1.1743 & 0.0050 \\
7715.546600 & 1.1830 & 0.0051 \\
7715.548350 & 1.1928 & 0.0051 \\
7715.550100 & 1.2060 & 0.0052 \\
7715.551850 & 1.2062 & 0.0051 \\
7715.553600 & 1.2235 & 0.0052 \\
7715.555340 & 1.2270 & 0.0052 \\
7715.557090 & 1.2434 & 0.0053 \\
7715.558830 & 1.2557 & 0.0053 \\
7715.560580 & 1.2529 & 0.0053 \\
7715.562320 & 1.2558 & 0.0053 \\
7715.564070 & 1.2557 & 0.0053 \\
7715.565820 & 1.2557 & 0.0053 \\
7715.567560 & 1.2709 & 0.0053 \\
7715.569300 & 1.2756 & 0.0054 \\
7715.571050 & 1.2721 & 0.0054 \\
7715.572790 & 1.2837 & 0.0054 \\
7715.574540 & 1.2783 & 0.0055 \\
7715.576290 & 1.2966 & 0.0055 \\
7715.578030 & 1.2826 & 0.0055 \\
7715.579780 & 1.2831 & 0.0055 \\
7715.581520 & 1.2855 & 0.0055 \\
7715.583260 & 1.2851 & 0.0055 \\
7715.585010 & 1.2786 & 0.0055 \\
7715.586760 & 1.2811 & 0.0055 \\
7715.588510 & 1.2732 & 0.0055 \\
7715.590250 & 1.2795 & 0.0055 \\
7715.592000 & 1.2703 & 0.0055 \\
7715.593750 & 1.2714 & 0.0055 \\
7715.595490 & 1.2524 & 0.0055 \\
7715.597240 & 1.2448 & 0.0055 \\
7715.598980 & 1.2368 & 0.0055 \\
7715.600730 & 1.2300 & 0.0055 \\
7715.602470 & 1.2281 & 0.0056 \\
7715.604210 & 1.2214 & 0.0055 \\
7715.605960 & 1.2134 & 0.0055 \\
7715.607700 & 1.2118 & 0.0056 \\
7715.609440 & 1.2063 & 0.0056 \\
7715.611190 & 1.2014 & 0.0056 \\
7715.612940 & 1.1895 & 0.0056 \\
7715.614690 & 1.1905 & 0.0056 \\
7715.616430 & 1.1778 & 0.0062 \\
7715.618170 & 1.1654 & 0.0056 \\
7715.619920 & 1.1585 & 0.0056 \\
7715.621660 & 1.1503 & 0.0077 \\
7715.623410 & 1.1557 & 0.0069 \\
7715.625150 & 1.1363 & 0.0058 \\
7715.626900 & 1.1331 & 0.0056 \\
7715.628640 & 1.1184 & 0.0057 \\
7715.630390 & 1.1218 & 0.0059 \\
7715.632130 & 1.1062 & 0.0058 \\
7715.633880 & 1.0987 & 0.0061 \\
7715.635630 & 1.0926 & 0.0057 \\
7715.637370 & 1.0878 & 0.0058 \\
7715.639120 & 1.0782 & 0.0055 \\
7715.640860 & 1.0708 & 0.0056 \\
7715.642610 & 1.0596 & 0.0055 \\
7715.644350 & 1.0610 & 0.0056 \\
7715.646100 & 1.0651 & 0.0056 \\
7715.647840 & 1.0367 & 0.0056 \\
7715.649580 & 1.0408 & 0.0056 \\
7715.651330 & 1.0431 & 0.0056 \\
7715.653070 & 1.0381 & 0.0056 \\
7715.654810 & 1.0421 & 0.0056 \\
7715.656560 & 1.0382 & 0.0057 \\
7715.658300 & 1.0339 & 0.0057 \\
7715.660050 & 1.0326 & 0.0058 \\
7715.661790 & 1.0254 & 0.0058 \\
7715.663530 & 1.0153 & 0.0061 \\
7715.665280 & 1.0145 & 0.0061 \\
7715.667020 & 1.0121 & 0.0060 \\
7715.668770 & 1.0181 & 0.0061 \\
7715.670510 & 0.9983 & 0.0059 \\
7715.672260 & 1.0083 & 0.0058 \\
7715.674000 & 1.0037 & 0.0058 \\
7715.675750 & 1.0068 & 0.0059 \\
7715.677490 & 0.9820 & 0.0058 \\
7715.679230 & 1.0051 & 0.0059 \\
7715.680980 & 1.0074 & 0.0060 \\
7715.682720 & 1.0122 & 0.0060 \\
7715.684460 & 0.9954 & 0.0061 \\
7726.427980 & 1.1649 & 0.0049 \\
7726.429670 & 1.1721 & 0.0049 \\
7726.431470 & 1.1753 & 0.0048 \\
7726.433230 & 1.1912 & 0.0048 \\
7726.435010 & 1.2030 & 0.0048 \\
7726.436760 & 1.2055 & 0.0048 \\
7726.438520 & 1.2178 & 0.0049 \\
7726.440270 & 1.2253 & 0.0049 \\
7726.442030 & 1.2290 & 0.0049 \\
7726.443780 & 1.2398 & 0.0050 \\
7726.445530 & 1.2339 & 0.0050 \\
7726.447290 & 1.2394 & 0.0050 \\
7726.449040 & 1.2444 & 0.0051 \\
7726.450790 & 1.2495 & 0.0051 \\
7726.452540 & 1.2503 & 0.0052 \\
7726.454290 & 1.2592 & 0.0053 \\
7726.456040 & 1.2630 & 0.0056 \\
7726.457790 & 1.2683 & 0.0055 \\
7726.459540 & 1.2707 & 0.0051 \\
7726.461280 & 1.2683 & 0.0051 \\
7726.463030 & 1.2663 & 0.0051 \\
7726.464780 & 1.2683 & 0.0051 \\
7726.466530 & 1.2672 & 0.0051 \\
7726.468280 & 1.2736 & 0.0053 \\
7726.470040 & 1.2685 & 0.0052 \\
7726.471790 & 1.2564 & 0.0051 \\
7726.473550 & 1.2496 & 0.0050 \\
7726.475300 & 1.2458 & 0.0050 \\
7726.478800 & 1.2326 & 0.0050 \\
7726.480550 & 1.2277 & 0.0052 \\
7726.482300 & 1.2288 & 0.0052 \\
7726.484050 & 1.2207 & 0.0051 \\
7726.487550 & 1.2034 & 0.0050 \\
7726.489300 & 1.2074 & 0.0050 \\
7726.491060 & 1.2003 & 0.0050 \\
7726.494560 & 1.1865 & 0.0049 \\
7726.496310 & 1.1778 & 0.0049 \\
7726.498060 & 1.1716 & 0.0051 \\
7726.499810 & 1.1673 & 0.0051 \\
7726.501560 & 1.1688 & 0.0050 \\
7726.506820 & 1.1541 & 0.0050 \\
7726.508570 & 1.1357 & 0.0055 \\
7726.510320 & 1.1264 & 0.0051 \\
7726.512070 & 1.1217 & 0.0049 \\
7726.513820 & 1.1184 & 0.0052 \\
7726.515570 & 1.1188 & 0.0055 \\
7726.517320 & 1.1153 & 0.0054 \\
7726.519080 & 1.1106 & 0.0058 \\
7726.520830 & 1.1010 & 0.0057 \\
7726.522580 & 1.0923 & 0.0054 \\
7726.524340 & 1.0822 & 0.0053 \\
7726.526090 & 1.0703 & 0.0053 \\
7726.531350 & 1.0602 & 0.0053 \\
7726.533100 & 1.0605 & 0.0055 \\
7726.534850 & 1.0536 & 0.0053 \\
7726.536610 & 1.0530 & 0.0055 \\
7726.538360 & 1.0422 & 0.0055 \\
7726.540110 & 1.0464 & 0.0052 \\
7726.541860 & 1.0482 & 0.0051 \\
7726.543610 & 1.0414 & 0.0049 \\
7726.545360 & 1.0375 & 0.0047 \\
7726.550620 & 1.0115 & 0.0055 \\
7726.552370 & 1.0190 & 0.0054 \\
7726.559370 & 1.0100 & 0.0055 \\
7726.561120 & 1.0148 & 0.0061 \\
7726.562880 & 1.0167 & 0.0058 \\
7726.564630 & 1.0092 & 0.0064 \\
7726.566380 & 1.0120 & 0.0065 \\
7726.568130 & 1.0094 & 0.0071 \\
7726.569890 & 1.0046 & 0.0073 \\
7726.571640 & 0.9933 & 0.0074 \\
7726.573390 & 0.9924 & 0.0078 \\
7726.575150 & 0.9942 & 0.0089 \\
7726.576900 & 0.9933 & 0.0095 \\
7726.578650 & 0.9994 & 0.0101 \\
7726.580410 & 1.0051 & 0.0095 \\
7726.582170 & 1.0049 & 0.0107 \\
7726.583930 & 1.0061 & 0.0106 \\
7726.585690 & 1.0099 & 0.0118 \\
7726.587450 & 0.9987 & 0.0124 \\
7726.589210 & 0.9954 & 0.0128 \\
7726.590960 & 1.0067 & 0.0164 \\
7726.593040 & 0.9919 & 0.0216 \\
7726.595140 & 0.9824 & 0.0141 \\
7726.596910 & 0.9828 & 0.0094 \\
7726.598670 & 1.0091 & 0.0097 \\
7726.600420 & 1.0039 & 0.0082 \\
7726.602180 & 0.9818 & 0.0078 \\
7726.603940 & 0.9832 & 0.0080 \\
7726.605690 & 0.9915 & 0.0075 \\
7726.607450 & 0.9881 & 0.0071 \\
7726.609210 & 0.9932 & 0.0065 \\
7726.610960 & 0.9977 & 0.0069 \\
7726.612720 & 1.0021 & 0.0070 \\
7726.614470 & 0.9831 & 0.0070 \\
7726.616230 & 0.9904 & 0.0075 \\
7726.617980 & 1.0013 & 0.0084 \\
7726.619740 & 0.9889 & 0.0107 \\
7726.621500 & 0.9937 & 0.0096 \\
7726.623260 & 0.9885 & 0.0075 \\
7726.625010 & 1.0008 & 0.0075 \\
7726.626770 & 0.9929 & 0.0074 \\
7726.628520 & 0.9765 & 0.0071 \\
7726.630270 & 0.9945 & 0.0076 \\
7726.632030 & 0.9842 & 0.0081 \\
7726.633780 & 0.9888 & 0.0117 \\
7743.319820 & 1.0249 & 0.0052 \\
7743.321510 & 1.0262 & 0.0053 \\
7743.323330 & 1.0388 & 0.0053 \\
7743.325080 & 1.0426 & 0.0052 \\
7743.326840 & 1.0442 & 0.0051 \\
7743.328590 & 1.0498 & 0.0052 \\
7743.330340 & 1.0530 & 0.0053 \\
7743.332100 & 1.0520 & 0.0053 \\
7743.333850 & 1.0507 & 0.0053 \\
7743.335600 & 1.0624 & 0.0053 \\
7743.337360 & 1.0723 & 0.0053 \\
7743.339110 & 1.0829 & 0.0053 \\
7743.340860 & 1.0934 & 0.0055 \\
7743.342610 & 1.0872 & 0.0055 \\
7743.344370 & 1.1062 & 0.0056 \\
7743.346120 & 1.1135 & 0.0057 \\
7743.347870 & 1.1159 & 0.0058 \\
7743.349620 & 1.1188 & 0.0057 \\
7743.351370 & 1.1231 & 0.0071 \\
7743.353120 & 1.1449 & 0.0054 \\
7743.354870 & 1.1452 & 0.0053 \\
7743.356630 & 1.1670 & 0.0055 \\
7743.358380 & 1.1585 & 0.0055 \\
7743.360140 & 1.1804 & 0.0054 \\
7743.361900 & 1.1888 & 0.0052 \\
7743.363650 & 1.1770 & 0.0052 \\
7743.365410 & 1.1945 & 0.0052 \\
7743.367160 & 1.1994 & 0.0053 \\
7743.368910 & 1.2137 & 0.0053 \\
7743.370660 & 1.2274 & 0.0054 \\
7743.372400 & 1.2330 & 0.0054 \\
7743.374160 & 1.2324 & 0.0056 \\
7743.375910 & 1.2263 & 0.0054 \\
7743.377660 & 1.2360 & 0.0053 \\
7743.379410 & 1.2352 & 0.0054 \\
7743.381150 & 1.2320 & 0.0053 \\
7743.382900 & 1.2395 & 0.0054 \\
7743.384650 & 1.2414 & 0.0054 \\
7743.386390 & 1.2444 & 0.0054 \\
7743.388140 & 1.2498 & 0.0055 \\
7743.389880 & 1.2508 & 0.0056 \\
7743.391630 & 1.2610 & 0.0056 \\
7743.393380 & 1.2574 & 0.0053 \\
7743.395130 & 1.2506 & 0.0053 \\
7743.396880 & 1.2621 & 0.0053 \\
7743.398620 & 1.2420 & 0.0064 \\
7743.400370 & 1.2470 & 0.0053 \\
7743.402110 & 1.2488 & 0.0053 \\
7743.403860 & 1.2374 & 0.0052 \\
7743.405610 & 1.2330 & 0.0052 \\
7743.407350 & 1.2342 & 0.0052 \\
7743.409100 & 1.2322 & 0.0052 \\
7743.410850 & 1.2216 & 0.0052 \\
7743.412590 & 1.2123 & 0.0051 \\
7743.414340 & 1.2182 & 0.0051 \\
7743.416090 & 1.2092 & 0.0051 \\
7743.417830 & 1.2058 & 0.0051 \\
7743.419580 & 1.1935 & 0.0051 \\
7743.421320 & 1.1946 & 0.0051 \\
7743.423070 & 1.1934 & 0.0051 \\
7743.424820 & 1.1857 & 0.0052 \\
7743.426560 & 1.1902 & 0.0050 \\
7743.428310 & 1.1726 & 0.0050 \\
7743.430060 & 1.1697 & 0.0052 \\
7743.431800 & 1.1712 & 0.0052 \\
7743.433540 & 1.1716 & 0.0049 \\
7743.435290 & 1.1656 & 0.0049 \\
7743.437030 & 1.1586 & 0.0049 \\
7743.438770 & 1.1582 & 0.0049 \\
7743.440510 & 1.1449 & 0.0049 \\
7743.442250 & 1.1410 & 0.0048 \\
7743.444000 & 1.1315 & 0.0049 \\
7743.445740 & 1.1384 & 0.0049 \\
7743.447490 & 1.1311 & 0.0049 \\
7743.449230 & 1.1177 & 0.0049 \\
7743.450980 & 1.1198 & 0.0048 \\
7743.452720 & 1.1175 & 0.0049 \\
7743.454470 & 1.1127 & 0.0049 \\
7743.456210 & 1.1050 & 0.0049 \\
7743.457960 & 1.1059 & 0.0049 \\
7743.459700 & 1.0942 & 0.0049 \\
7743.461450 & 1.0907 & 0.0049 \\
7743.463200 & 1.0884 & 0.0049 \\
7743.464940 & 1.0874 & 0.0049 \\
7743.466690 & 1.0826 & 0.0048 \\
7743.468440 & 1.0766 & 0.0048 \\
7743.470190 & 1.0772 & 0.0048 \\
7743.471940 & 1.0718 & 0.0048 \\
7743.473690 & 1.0712 & 0.0049 \\
7743.475440 & 1.0725 & 0.0048 \\
7743.477190 & 1.0678 & 0.0048 \\
7743.478930 & 1.0595 & 0.0048 \\
7743.480680 & 1.0623 & 0.0049 \\
7743.482430 & 1.0490 & 0.0049 \\
7743.484180 & 1.0606 & 0.0049 \\
7743.485930 & 1.0546 & 0.0050 \\
7743.487680 & 1.0402 & 0.0049 \\
7743.489420 & 1.0425 & 0.0050 \\
7743.491170 & 1.0364 & 0.0049 \\
7743.492920 & 1.0321 & 0.0049 \\
7743.494670 & 1.0353 & 0.0049 \\
7743.496420 & 1.0250 & 0.0049 \\
7743.498170 & 1.0351 & 0.0049 \\
7743.499910 & 1.0318 & 0.0049 \\
7743.501660 & 1.0072 & 0.0049 \\
7743.503410 & 1.0242 & 0.0049 \\
7743.505160 & 1.0162 & 0.0050 \\
7743.506910 & 1.0183 & 0.0049 \\
7743.508660 & 1.0102 & 0.0049 \\
7743.510400 & 1.0142 & 0.0049 \\
7743.512150 & 1.0071 & 0.0048 \\
7743.513900 & 1.0025 & 0.0048 \\
7743.515650 & 1.0105 & 0.0049 \\
7743.517400 & 0.9994 & 0.0049 \\
7743.519150 & 1.0042 & 0.0049 \\
7743.520890 & 1.0023 & 0.0049 \\
7743.522640 & 1.0081 & 0.0049 \\
7743.524390 & 0.9916 & 0.0049 \\
7743.526140 & 0.9998 & 0.0049 \\
7743.527890 & 1.0000 & 0.0049 \\
7743.529630 & 1.0010 & 0.0049 \\
7743.531380 & 1.0013 & 0.0050 \\
7743.533130 & 1.0036 & 0.0049 \\
7743.534880 & 1.0009 & 0.0050 \\
7743.536620 & 1.0027 & 0.0050 \\
7743.538370 & 1.0046 & 0.0050 \\
7743.540120 & 1.0012 & 0.0050 \\
7743.541870 & 1.0050 & 0.0050 \\
7743.543610 & 1.0006 & 0.0050 \\
7743.545360 & 1.0065 & 0.0050 \\
7743.547100 & 1.0080 & 0.0050 \\
7743.548850 & 0.9970 & 0.0050 \\
7743.550600 & 1.0052 & 0.0052 \\
7743.552340 & 0.9880 & 0.0050 \\
7743.554090 & 0.9998 & 0.0050 \\
7743.555840 & 0.9927 & 0.0049 \\
7743.557590 & 0.9926 & 0.0050 \\
7743.559340 & 0.9876 & 0.0050 \\
7743.561090 & 0.9908 & 0.0050 \\
7743.562830 & 0.9843 & 0.0050 \\
7743.564580 & 0.9891 & 0.0050 \\
7743.566330 & 0.9915 & 0.0050 \\
7743.568080 & 0.9908 & 0.0050 \\
7743.569830 & 0.9795 & 0.0050 \\
7743.571580 & 0.9907 & 0.0051 \\
7743.573330 & 0.9953 & 0.0051 \\
7743.575080 & 0.9862 & 0.0051 \\
7743.576820 & 0.9964 & 0.0051 \\
7743.578570 & 0.9892 & 0.0051 \\
7743.580320 & 0.9837 & 0.0051 \\
7743.582070 & 0.9832 & 0.0051 \\
7743.583820 & 0.9950 & 0.0051 \\
7743.585560 & 0.9861 & 0.0051 \\
7743.587310 & 0.9855 & 0.0051 \\
7743.589060 & 0.9863 & 0.0052 \\
7743.590810 & 0.9875 & 0.0052 \\
7743.592560 & 0.9902 & 0.0053 \\
7743.594310 & 0.9823 & 0.0053 \\
7743.596050 & 0.9814 & 0.0052 \\
7743.597800 & 0.9793 & 0.0053 \\
7743.599550 & 0.9884 & 0.0053 \\
7743.601300 & 0.9850 & 0.0053 \\
7743.603050 & 0.9868 & 0.0053 \\
7743.604800 & 0.9849 & 0.0054 \\
7743.606550 & 0.9951 & 0.0054 \\
7743.608300 & 0.9870 & 0.0054 \\
7743.610040 & 0.9821 & 0.0054 \\
7743.611790 & 0.9943 & 0.0055 \\
7743.613540 & 0.9900 & 0.0056 \\
7743.615280 & 0.9875 & 0.0055 \\
7743.617030 & 0.9839 & 0.0054 \\
7743.618780 & 0.9861 & 0.0055 \\
7743.620530 & 0.9796 & 0.0055 \\
7743.622280 & 0.9748 & 0.0055 \\
7743.624020 & 0.9840 & 0.0056 \\
7743.625770 & 0.9828 & 0.0056 \\
7743.627520 & 0.9938 & 0.0056 \\
7743.629270 & 0.9925 & 0.0057 \\
7743.631010 & 0.9838 & 0.0059 \\
7743.632760 & 0.9913 & 0.0060 \\
7743.634500 & 0.9907 & 0.0059 \\
7743.636250 & 0.9870 & 0.0059 \\
7743.637990 & 0.9916 & 0.0059 \\
7743.639740 & 0.9897 & 0.0059 \\
7743.641490 & 0.9855 & 0.0060 \\
7743.643230 & 0.9922 & 0.0060 \\
7743.644980 & 0.9919 & 0.0061 \\
7752.254070 & 1.0111 & 0.0050 \\
7752.255810 & 1.0099 & 0.0050 \\
7752.257550 & 1.0071 & 0.0049 \\
7752.259290 & 1.0109 & 0.0049 \\
7752.261030 & 1.0070 & 0.0049 \\
7752.262770 & 1.0101 & 0.0049 \\
7752.264500 & 1.0080 & 0.0049 \\
7752.266240 & 1.0039 & 0.0048 \\
7752.267970 & 1.0135 & 0.0048 \\
7752.269700 & 1.0192 & 0.0047 \\
7752.271430 & 1.0164 & 0.0048 \\
7752.273170 & 1.0189 & 0.0047 \\
7752.274900 & 1.0255 & 0.0047 \\
7752.276630 & 1.0293 & 0.0047 \\
7752.278370 & 1.0346 & 0.0047 \\
7752.280100 & 1.0380 & 0.0047 \\
7752.281830 & 1.0429 & 0.0047 \\
7752.283570 & 1.0463 & 0.0047 \\
7752.285300 & 1.0464 & 0.0047 \\
7752.287030 & 1.0486 & 0.0047 \\
7752.288760 & 1.0509 & 0.0047 \\
7752.290490 & 1.0492 & 0.0047 \\
7752.292220 & 1.0538 & 0.0047 \\
7752.299150 & 1.0623 & 0.0047 \\
7752.304350 & 1.0737 & 0.0046 \\
7752.330350 & 1.1220 & 0.0046 \\
7752.333820 & 1.1349 & 0.0046 \\
7752.335550 & 1.1394 & 0.0046 \\
7752.342480 & 1.1365 & 0.0046 \\
7752.344210 & 1.1455 & 0.0046 \\
7752.354610 & 1.1436 & 0.0046 \\
7752.389180 & 1.1320 & 0.0045 \\
7752.411660 & 1.1261 & 0.0048 \\
7752.420310 & 1.0990 & 0.0045 \\
7752.422040 & 1.1016 & 0.0046 \\
7752.428960 & 1.0914 & 0.0044 \\
7752.430690 & 1.0830 & 0.0044 \\
7752.454940 & 1.0231 & 0.0042 \\
7752.456670 & 1.0252 & 0.0042 \\
7752.461860 & 1.0206 & 0.0042 \\
7752.463590 & 1.0181 & 0.0042 \\
7752.468790 & 1.0050 & 0.0042 \\
7752.470520 & 1.0020 & 0.0042 \\
7752.472250 & 1.0119 & 0.0042 \\
7752.473980 & 1.0009 & 0.0042 \\
7752.477450 & 0.9948 & 0.0042 \\
7752.482640 & 0.9852 & 0.0041 \\
7752.486100 & 0.9887 & 0.0041 \\
7752.493030 & 0.9912 & 0.0041 \\
7752.499960 & 0.9903 & 0.0041 \\
7752.501690 & 0.9811 & 0.0041 \\
7752.505160 & 0.9846 & 0.0041 \\
7752.506890 & 0.9860 & 0.0041 \\
7752.513830 & 0.9930 & 0.0042 \\
7752.515560 & 0.9865 & 0.0042 \\
7752.517290 & 0.9908 & 0.0042 \\
7752.520770 & 0.9884 & 0.0042 \\
7752.522500 & 0.9896 & 0.0042 \\
7752.524230 & 0.9843 & 0.0042 \\
7752.525960 & 0.9817 & 0.0042 \\
7752.529430 & 0.9900 & 0.0042 \\
7752.531170 & 0.9918 & 0.0042 \\
7752.538110 & 0.9928 & 0.0043 \\
7752.539850 & 0.9920 & 0.0044 \\
7752.541570 & 0.9916 & 0.0044 \\
7752.543300 & 0.9893 & 0.0044 \\
7752.545040 & 0.9887 & 0.0044 \\
7752.546770 & 0.9856 & 0.0044 \\
7752.550240 & 0.9843 & 0.0044 \\
7752.551970 & 0.9874 & 0.0044 \\
7752.553700 & 0.9971 & 0.0044 \\
7752.555430 & 0.9886 & 0.0044 \\
7752.557160 & 0.9959 & 0.0044 \\
7752.558900 & 0.9879 & 0.0044 \\
7752.560630 & 0.9864 & 0.0044 \\
7752.562360 & 0.9926 & 0.0044 \\
7752.564090 & 0.9984 & 0.0044 \\
7752.565820 & 0.9870 & 0.0044 \\
7752.567550 & 0.9965 & 0.0044 \\
7752.569290 & 0.9903 & 0.0044 \\
7752.571020 & 0.9971 & 0.0044 \\
7752.572750 & 0.9956 & 0.0045 \\
7752.574490 & 0.9930 & 0.0045 \\
7752.576220 & 0.9916 & 0.0045 \\
7752.577950 & 0.9970 & 0.0045 \\
7752.579690 & 0.9925 & 0.0045 \\
7752.581420 & 0.9913 & 0.0045 \\
7752.583160 & 0.9905 & 0.0045 \\
7752.584890 & 0.9979 & 0.0046 \\
7752.586620 & 0.9916 & 0.0045 \\
7752.588350 & 1.0028 & 0.0046 \\
7752.590080 & 0.9988 & 0.0046 \\
7752.591810 & 0.9973 & 0.0046 \\
7752.593540 & 0.9996 & 0.0046 \\
7752.595280 & 0.9963 & 0.0046 \\
7752.597010 & 0.9939 & 0.0046 \\
7752.598740 & 0.9934 & 0.0046 \\
7752.600480 & 0.9973 & 0.0047 \\
7752.602210 & 1.0010 & 0.0047 \\
7752.603950 & 0.9975 & 0.0047 \\
7752.605680 & 0.9957 & 0.0047 \\
7752.607410 & 1.0034 & 0.0048 \\
7752.609140 & 1.0023 & 0.0048 \\
7752.610880 & 0.9917 & 0.0048 \\
7752.612610 & 0.9985 & 0.0048 \\
7752.614340 & 1.0057 & 0.0049 \\
7752.616080 & 1.0000 & 0.0049 \\
7752.617820 & 0.9978 & 0.0050 \\
7752.619550 & 1.0025 & 0.0050 \\
7752.621290 & 1.0034 & 0.0050 \\
7752.623020 & 0.9985 & 0.0050 \\
7752.624750 & 0.9982 & 0.0050 \\
7752.626490 & 0.9970 & 0.0051 \\
7752.628220 & 1.0005 & 0.0051 \\
7752.629960 & 1.0102 & 0.0052 \\
7752.631690 & 1.0011 & 0.0052 \\
7752.633430 & 1.0057 & 0.0052 \\
7752.635160 & 0.9964 & 0.0052 \\
7752.636890 & 0.9978 & 0.0053 \\
7752.638630 & 1.0051 & 0.0053 \\
7752.640370 & 1.0038 & 0.0054 \\
7752.642100 & 0.9907 & 0.0054 \\
7752.643840 & 0.9965 & 0.0055 \\
7752.645570 & 0.9992 & 0.0055 \\
7752.647300 & 0.9987 & 0.0055 \\
7752.649040 & 1.0015 & 0.0055 \\
7752.650770 & 1.0047 & 0.0055 \\
7752.652510 & 1.0064 & 0.0056 \\
7753.225970 & 0.9922 & 0.0054 \\
7753.227670 & 0.9984 & 0.0054 \\
7753.229470 & 0.9899 & 0.0054 \\
7753.231230 & 0.9969 & 0.0053 \\
7753.232980 & 0.9882 & 0.0052 \\
7753.234730 & 0.9810 & 0.0052 \\
7753.236470 & 0.9812 & 0.0052 \\
7753.238220 & 0.9805 & 0.0052 \\
7753.239960 & 0.9862 & 0.0052 \\
7753.241700 & 0.9806 & 0.0052 \\
7753.243440 & 0.9846 & 0.0052 \\
7753.248680 & 0.9869 & 0.0052 \\
7753.250420 & 0.9787 & 0.0052 \\
7753.252160 & 0.9766 & 0.0051 \\
7753.253900 & 0.9788 & 0.0051 \\
7753.255640 & 0.9819 & 0.0051 \\
7753.257380 & 0.9771 & 0.0051 \\
7753.261420 & 0.9814 & 0.0052 \\
7753.263150 & 0.9764 & 0.0052 \\
7753.264890 & 0.9780 & 0.0051 \\
7753.266620 & 0.9805 & 0.0050 \\
7753.268350 & 0.9734 & 0.0050 \\
7753.270080 & 0.9701 & 0.0049 \\
7753.271810 & 0.9724 & 0.0049 \\
7753.275280 & 0.9685 & 0.0048 \\
7753.278740 & 0.9765 & 0.0048 \\
7753.285670 & 0.9765 & 0.0048 \\
7753.289140 & 0.9728 & 0.0048 \\
7753.290870 & 0.9611 & 0.0047 \\
7753.295630 & 0.9740 & 0.0051 \\
7753.297740 & 0.9799 & 0.0050 \\
7753.300740 & 0.9736 & 0.0050 \\
7753.302250 & 0.9772 & 0.0050 \\
7753.303750 & 0.9623 & 0.0050 \\
7753.305250 & 0.9606 & 0.0050 \\
7753.306750 & 0.9685 & 0.0050 \\
7753.308260 & 0.9635 & 0.0049 \\
7753.309760 & 0.9686 & 0.0049 \\
7753.311270 & 0.9607 & 0.0049 \\
7753.312770 & 0.9633 & 0.0049 \\
7753.314280 & 0.9743 & 0.0050 \\
7753.321790 & 0.9687 & 0.0049 \\
7753.326270 & 0.9703 & 0.0049 \\
7753.333770 & 0.9619 & 0.0048 \\
7753.338260 & 0.9722 & 0.0048 \\
7753.342750 & 0.9706 & 0.0047 \\
7753.353220 & 0.9711 & 0.0047 \\
7753.363700 & 0.9642 & 0.0047 \\
7753.366690 & 0.9637 & 0.0047 \\
7753.372680 & 0.9714 & 0.0047 \\
7753.375670 & 0.9705 & 0.0047 \\
7753.377170 & 0.9714 & 0.0047 \\
7753.381660 & 0.9703 & 0.0046 \\
7753.383150 & 0.9764 & 0.0047 \\
7753.384650 & 0.9759 & 0.0047 \\
7753.386140 & 0.9775 & 0.0047 \\
7753.387640 & 0.9795 & 0.0047 \\
7753.389130 & 0.9755 & 0.0047 \\
7753.390630 & 0.9731 & 0.0047 \\
7753.392130 & 0.9865 & 0.0047 \\
7753.393630 & 0.9793 & 0.0047 \\
7753.395120 & 0.9724 & 0.0047 \\
7753.396620 & 0.9816 & 0.0047 \\
7753.398110 & 0.9777 & 0.0047 \\
7753.399610 & 0.9718 & 0.0047 \\
7753.405580 & 0.9762 & 0.0047 \\
7753.407080 & 0.9704 & 0.0047 \\
7753.408570 & 0.9763 & 0.0047 \\
7753.411560 & 0.9725 & 0.0047 \\
7753.413060 & 0.9683 & 0.0047 \\
7753.416050 & 0.9757 & 0.0047 \\
7753.419040 & 0.9672 & 0.0047 \\
7753.423520 & 0.9673 & 0.0047 \\
7753.426510 & 0.9724 & 0.0047 \\
7753.439990 & 0.9724 & 0.0047 \\
7753.444490 & 0.9705 & 0.0046 \\
7753.447480 & 0.9756 & 0.0047 \\
7753.448980 & 0.9803 & 0.0047 \\
7753.450480 & 0.9752 & 0.0047 \\
7753.451970 & 0.9702 & 0.0047 \\
7753.454970 & 0.9721 & 0.0047 \\
7753.462460 & 0.9810 & 0.0048 \\
7753.468450 & 0.9936 & 0.0048 \\
7753.469950 & 0.9891 & 0.0047 \\
7753.474440 & 0.9836 & 0.0048 \\
7753.475940 & 0.9920 & 0.0048 \\
7753.477430 & 0.9997 & 0.0049 \\
7753.478940 & 1.0057 & 0.0048 \\
7753.481940 & 1.0112 & 0.0048 \\
7753.483440 & 1.0047 & 0.0048 \\
7753.484940 & 1.0068 & 0.0049 \\
7753.486440 & 1.0125 & 0.0049 \\
7753.487940 & 1.0161 & 0.0049 \\
7753.489440 & 1.0206 & 0.0050 \\
7753.492440 & 1.0242 & 0.0050 \\
7753.493940 & 1.0320 & 0.0051 \\
7753.495440 & 1.0408 & 0.0052 \\
7753.496940 & 1.0238 & 0.0052 \\
7753.499950 & 1.0281 & 0.0052 \\
7753.501450 & 1.0380 & 0.0052 \\
7753.502950 & 1.0476 & 0.0052 \\
7753.504460 & 1.0420 & 0.0053 \\
7753.505960 & 1.0498 & 0.0053 \\
7753.507460 & 1.0517 & 0.0054 \\
7753.508960 & 1.0535 & 0.0054 \\
7753.510470 & 1.0627 & 0.0054 \\
7753.511970 & 1.0503 & 0.0054 \\
7753.513470 & 1.0626 & 0.0054 \\
7753.514970 & 1.0725 & 0.0054 \\
7753.516470 & 1.0592 & 0.0053 \\
7753.517970 & 1.0781 & 0.0054 \\
7753.519480 & 1.0724 & 0.0054 \\
7753.520980 & 1.0798 & 0.0055 \\
7753.522480 & 1.0837 & 0.0055 \\
7753.523980 & 1.0932 & 0.0055 \\
7753.525490 & 1.0981 & 0.0055 \\
7753.526990 & 1.0915 & 0.0055 \\
7753.528490 & 1.0964 & 0.0055 \\
7753.529990 & 1.0960 & 0.0055 \\
7753.531500 & 1.1022 & 0.0055 \\
7753.533000 & 1.1061 & 0.0056 \\
7753.536000 & 1.0941 & 0.0056 \\
7753.537510 & 1.1028 & 0.0057 \\
7753.539010 & 1.1107 & 0.0057 \\
7753.540510 & 1.1075 & 0.0057 \\
7753.542010 & 1.1169 & 0.0057 \\
7753.543510 & 1.1244 & 0.0058 \\
7753.545010 & 1.1243 & 0.0058 \\
7753.546510 & 1.1162 & 0.0057 \\
7753.548020 & 1.1330 & 0.0058 \\
7753.549520 & 1.1283 & 0.0058 \\
7753.551020 & 1.1278 & 0.0058 \\
7753.554030 & 1.1314 & 0.0058 \\
7753.555530 & 1.1341 & 0.0059 \\
7753.557030 & 1.1445 & 0.0059 \\
7753.558540 & 1.1261 & 0.0059 \\
7753.560040 & 1.1471 & 0.0059 \\
7753.561540 & 1.1361 & 0.0060 \\
7753.563050 & 1.1237 & 0.0060 \\
7753.564550 & 1.1328 & 0.0060 \\
7753.566050 & 1.1414 & 0.0061 \\
7753.567560 & 1.1410 & 0.0062 \\
7753.569060 & 1.1405 & 0.0063 \\
7753.570560 & 1.1447 & 0.0064 \\
7753.572060 & 1.1446 & 0.0064 \\
7753.573560 & 1.1351 & 0.0065 \\
7753.575060 & 1.1556 & 0.0066 \\
7753.576570 & 1.1449 & 0.0067 \\
7753.578070 & 1.1520 & 0.0066 \\
7753.579570 & 1.1490 & 0.0067 \\
7753.581080 & 1.1386 & 0.0067 \\
7753.582580 & 1.1456 & 0.0068 \\
7753.584080 & 1.1422 & 0.0068 \\
7753.585590 & 1.1397 & 0.0068 \\
7753.587090 & 1.1431 & 0.0067 \\
7753.588590 & 1.1344 & 0.0067 \\
7753.590090 & 1.1469 & 0.0067 \\
7753.591590 & 1.1348 & 0.0067 \\
7753.593100 & 1.1377 & 0.0068 \\
7753.594600 & 1.1261 & 0.0068 \\
7753.596110 & 1.1315 & 0.0068 \\
7753.597620 & 1.1372 & 0.0070 \\
7753.599120 & 1.1360 & 0.0071 \\
7753.600630 & 1.1321 & 0.0073 \\
7753.602140 & 1.1262 & 0.0071 \\
7753.603640 & 1.1299 & 0.0072 \\
7753.605140 & 1.1306 & 0.0072 \\
7753.606650 & 1.1322 & 0.0070 \\
7753.608160 & 1.1293 & 0.0070 \\
7753.609670 & 1.1360 & 0.0070 \\
7753.611170 & 1.1361 & 0.0069 \\
7753.612680 & 1.1243 & 0.0070 \\
7753.614190 & 1.1210 & 0.0070 \\
7753.615690 & 1.1204 & 0.0070 \\
7753.617200 & 1.1325 & 0.0071 \\
7753.618700 & 1.1200 & 0.0070 \\
7753.620200 & 1.1270 & 0.0072 \\
7753.621700 & 1.1052 & 0.0072 \\
7753.623210 & 1.1047 & 0.0072 \\
7753.624720 & 1.1030 & 0.0073 \\
7753.626230 & 1.1131 & 0.0073 \\
7753.627740 & 1.0979 & 0.0073 \\
7753.629240 & 1.1179 & 0.0073 \\
7753.630750 & 1.1077 & 0.0073 \\
7753.632250 & 1.1007 & 0.0074 \\
7753.633760 & 1.0973 & 0.0075 \\
7753.635270 & 1.0879 & 0.0076 \\
7753.636770 & 1.0819 & 0.0075 \\
7753.638280 & 1.0904 & 0.0077 \\
7753.639780 & 1.0696 & 0.0076 \\
7753.641290 & 1.0727 & 0.0076 \\
7753.642790 & 1.0734 & 0.0076 \\
7753.644300 & 1.0642 & 0.0076 \\
7753.645810 & 1.0648 & 0.0077 \\
7753.647320 & 1.0710 & 0.0077 \\
7753.648830 & 1.0693 & 0.0078 \\
7755.224770 & 0.9842 & 0.0069 \\
7755.226290 & 0.9870 & 0.0068 \\
7755.227810 & 0.9856 & 0.0068 \\
7755.229330 & 0.9828 & 0.0069 \\
7755.230840 & 0.9933 & 0.0068 \\
7755.232360 & 0.9781 & 0.0068 \\
7755.233870 & 0.9867 & 0.0067 \\
7755.235380 & 0.9853 & 0.0069 \\
7755.236890 & 0.9857 & 0.0068 \\
7755.238400 & 0.9823 & 0.0068 \\
7755.239910 & 0.9854 & 0.0068 \\
7755.241420 & 0.9855 & 0.0068 \\
7755.242930 & 0.9892 & 0.0068 \\
7755.244440 & 0.9852 & 0.0069 \\
7755.245950 & 0.9862 & 0.0068 \\
7755.247460 & 0.9876 & 0.0068 \\
7755.248970 & 0.9795 & 0.0067 \\
7755.250480 & 0.9850 & 0.0067 \\
7755.251990 & 0.9906 & 0.0067 \\
7755.253500 & 0.9834 & 0.0066 \\
7755.255010 & 0.9846 & 0.0067 \\
7755.256510 & 0.9781 & 0.0067 \\
7755.258010 & 0.9884 & 0.0068 \\
7755.259520 & 0.9807 & 0.0067 \\
7755.261020 & 0.9829 & 0.0070 \\
7755.262520 & 0.9792 & 0.0069 \\
7755.264030 & 0.9829 & 0.0070 \\
7755.265530 & 0.9747 & 0.0070 \\
7755.267040 & 0.9856 & 0.0068 \\
7755.268540 & 0.9716 & 0.0068 \\
7755.270040 & 0.9855 & 0.0067 \\
7755.271540 & 0.9834 & 0.0064 \\
7755.273050 & 0.9778 & 0.0064 \\
7755.274540 & 0.9954 & 0.0064 \\
7755.276050 & 0.9847 & 0.0065 \\
7755.277550 & 0.9896 & 0.0065 \\
7755.279060 & 0.9902 & 0.0068 \\
7755.280560 & 0.9827 & 0.0064 \\
7755.282060 & 0.9924 & 0.0067 \\
7755.283560 & 0.9805 & 0.0067 \\
7755.285070 & 0.9847 & 0.0067 \\
7755.286570 & 0.9734 & 0.0065 \\
7755.288060 & 0.9810 & 0.0065 \\
7755.289570 & 0.9806 & 0.0066 \\
7755.291080 & 0.9709 & 0.0072 \\
7755.292590 & 0.9718 & 0.0073 \\
7755.294090 & 0.9782 & 0.0071 \\
7755.295590 & 0.9670 & 0.0076 \\
7755.297090 & 0.9697 & 0.0072 \\
7755.298600 & 0.9716 & 0.0075 \\
7755.300100 & 0.9853 & 0.0082 \\
7755.301610 & 0.9771 & 0.0085 \\
7755.303110 & 0.9898 & 0.0075 \\
7755.304620 & 0.9783 & 0.0067 \\
7755.306120 & 0.9814 & 0.0067 \\
7755.307630 & 0.9707 & 0.0070 \\
7755.309130 & 0.9752 & 0.0070 \\
7755.310630 & 0.9769 & 0.0082 \\
7755.312140 & 0.9749 & 0.0071 \\
7755.313640 & 0.9791 & 0.0060 \\
7755.315140 & 0.9827 & 0.0060 \\
7755.316640 & 0.9725 & 0.0056 \\
7755.318140 & 0.9763 & 0.0057 \\
7755.319640 & 0.9790 & 0.0057 \\
7755.321140 & 0.9750 & 0.0056 \\
7755.322650 & 0.9750 & 0.0055 \\
7755.324150 & 0.9803 & 0.0054 \\
7755.325650 & 0.9804 & 0.0054 \\
7755.327150 & 0.9801 & 0.0053 \\
7755.328660 & 0.9719 & 0.0052 \\
7755.330160 & 0.9816 & 0.0052 \\
7755.331660 & 0.9838 & 0.0052 \\
7755.333160 & 0.9800 & 0.0052 \\
7755.334660 & 0.9795 & 0.0053 \\
7755.336160 & 0.9781 & 0.0054 \\
7755.337660 & 0.9749 & 0.0053 \\
7755.339160 & 0.9837 & 0.0055 \\
7755.340660 & 0.9914 & 0.0055 \\
7755.342160 & 0.9775 & 0.0055 \\
7755.343660 & 0.9742 & 0.0052 \\
7755.345160 & 0.9899 & 0.0052 \\
7755.346660 & 0.9824 & 0.0052 \\
7755.348160 & 0.9756 & 0.0053 \\
7755.349660 & 0.9792 & 0.0053 \\
7755.351150 & 0.9852 & 0.0053 \\
7755.352650 & 0.9793 & 0.0055 \\
7755.354150 & 0.9761 & 0.0055 \\
7755.355650 & 0.9831 & 0.0052 \\
7755.357150 & 0.9783 & 0.0051 \\
7755.358650 & 0.9809 & 0.0052 \\
7755.360150 & 0.9836 & 0.0053 \\
7755.361650 & 0.9917 & 0.0054 \\
7755.363150 & 0.9854 & 0.0055 \\
7755.364650 & 0.9879 & 0.0054 \\
7755.366150 & 0.9863 & 0.0053 \\
7755.367650 & 0.9762 & 0.0052 \\
7755.369150 & 0.9781 & 0.0052 \\
7755.370650 & 0.9865 & 0.0051 \\
7755.372150 & 0.9846 & 0.0052 \\
7755.373650 & 0.9809 & 0.0052 \\
7755.375150 & 0.9858 & 0.0052 \\
7755.376650 & 0.9731 & 0.0052 \\
7755.378150 & 0.9850 & 0.0051 \\
7755.379650 & 0.9910 & 0.0051 \\
7755.381150 & 0.9800 & 0.0051 \\
7755.382650 & 0.9910 & 0.0051 \\
7755.384150 & 0.9838 & 0.0051 \\
7755.385650 & 0.9895 & 0.0051 \\
7755.387150 & 0.9857 & 0.0050 \\
7755.388650 & 0.9813 & 0.0050 \\
7755.390140 & 0.9756 & 0.0050 \\
7755.391650 & 0.9827 & 0.0050 \\
7755.393150 & 0.9832 & 0.0050 \\
7755.394650 & 0.9913 & 0.0050 \\
7755.396140 & 0.9849 & 0.0051 \\
7755.397650 & 0.9869 & 0.0050 \\
7755.399150 & 0.9818 & 0.0050 \\
7755.400650 & 0.9832 & 0.0049 \\
7755.402150 & 0.9901 & 0.0049 \\
7755.403650 & 0.9876 & 0.0049 \\
7755.405140 & 0.9842 & 0.0049 \\
7755.406640 & 0.9981 & 0.0049 \\
7755.408140 & 0.9967 & 0.0049 \\
7755.409640 & 1.0019 & 0.0049 \\
7755.411140 & 1.0060 & 0.0049 \\
7755.412640 & 1.0004 & 0.0049 \\
7755.414130 & 1.0060 & 0.0050 \\
7755.415640 & 1.0229 & 0.0050 \\
7755.417140 & 1.0147 & 0.0051 \\
7755.418640 & 1.0277 & 0.0051 \\
7755.420130 & 1.0279 & 0.0051 \\
7755.421630 & 1.0351 & 0.0051 \\
7755.423130 & 1.0329 & 0.0051 \\
7755.424630 & 1.0359 & 0.0052 \\
7755.426130 & 1.0458 & 0.0052 \\
7755.427630 & 1.0484 & 0.0052 \\
7755.429130 & 1.0547 & 0.0053 \\
7755.430620 & 1.0556 & 0.0052 \\
7755.432130 & 1.0647 & 0.0052 \\
7755.433630 & 1.0779 & 0.0053 \\
7755.435140 & 1.0861 & 0.0053 \\
7755.436640 & 1.0851 & 0.0053 \\
7755.438140 & 1.0925 & 0.0053 \\
7755.439640 & 1.0977 & 0.0053 \\
7755.441140 & 1.1153 & 0.0054 \\
7755.442640 & 1.1105 & 0.0054 \\
7755.444140 & 1.1191 & 0.0054 \\
7755.445640 & 1.1256 & 0.0054 \\
7755.447140 & 1.1317 & 0.0054 \\
7755.448640 & 1.1384 & 0.0055 \\
7755.450140 & 1.1447 & 0.0055 \\
7755.451640 & 1.1471 & 0.0056 \\
7755.453140 & 1.1609 & 0.0059 \\
7755.454640 & 1.1639 & 0.0063 \\
7755.456140 & 1.1815 & 0.0063 \\
7755.457640 & 1.1749 & 0.0059 \\
7755.459140 & 1.1939 & 0.0056 \\
7755.460640 & 1.1978 & 0.0056 \\
7755.462140 & 1.1982 & 0.0057 \\
7755.463640 & 1.2072 & 0.0060 \\
7755.465140 & 1.2158 & 0.0066 \\
7755.466640 & 1.2121 & 0.0071 \\
7755.468140 & 1.2233 & 0.0069 \\
7755.469640 & 1.2285 & 0.0071 \\
7755.471140 & 1.2268 & 0.0059 \\
7755.472640 & 1.2262 & 0.0058 \\
7755.474140 & 1.2245 & 0.0062 \\
7755.475640 & 1.2331 & 0.0061 \\
7755.477140 & 1.2290 & 0.0061 \\
7755.478640 & 1.2262 & 0.0062 \\
7755.480140 & 1.2393 & 0.0070 \\
7755.481640 & 1.2245 & 0.0088 \\
7755.507920 & 1.1814 & 0.0075 \\
7755.509420 & 1.1794 & 0.0061 \\
7755.510920 & 1.1777 & 0.0061 \\
7755.512420 & 1.1647 & 0.0061 \\
7755.513920 & 1.1562 & 0.0060 \\
7755.515430 & 1.1655 & 0.0060 \\
7755.516930 & 1.1616 & 0.0060 \\
7755.518430 & 1.1550 & 0.0059 \\
7755.519930 & 1.1452 & 0.0059 \\
7755.521430 & 1.1473 & 0.0059 \\
7755.522940 & 1.1437 & 0.0061 \\
7755.524440 & 1.1364 & 0.0060 \\
7755.525940 & 1.1367 & 0.0060 \\
7755.527440 & 1.1290 & 0.0060 \\
7755.528940 & 1.1255 & 0.0059 \\
7755.530440 & 1.1340 & 0.0060 \\
7755.531950 & 1.1236 & 0.0059 \\
7755.533450 & 1.1209 & 0.0059 \\
7755.534950 & 1.1119 & 0.0059 \\
7755.536440 & 1.1167 & 0.0060 \\
7755.537950 & 1.1189 & 0.0061 \\
7755.539450 & 1.1151 & 0.0060 \\
7755.540950 & 1.1152 & 0.0061 \\
7755.542450 & 1.1084 & 0.0061 \\
7755.543950 & 1.1096 & 0.0062 \\
7755.545450 & 1.1106 & 0.0064 \\
7755.546950 & 1.0983 & 0.0066 \\
7755.548450 & 1.0918 & 0.0067 \\
7775.203470 & 0.9775 & 0.0084 \\
7775.204740 & 0.9844 & 0.0083 \\
7775.206010 & 0.9863 & 0.0081 \\
7775.207290 & 0.9931 & 0.0080 \\
7775.208560 & 0.9940 & 0.0077 \\
7775.209830 & 0.9842 & 0.0075 \\
7775.211110 & 0.9989 & 0.0074 \\
7775.212380 & 0.9910 & 0.0073 \\
7775.213650 & 0.9972 & 0.0073 \\
7775.214920 & 0.9803 & 0.0071 \\
7775.216200 & 0.9885 & 0.0071 \\
7775.217470 & 0.9814 & 0.0071 \\
7775.218750 & 0.9918 & 0.0072 \\
7775.220020 & 0.9920 & 0.0070 \\
7775.221290 & 0.9875 & 0.0070 \\
7775.222560 & 0.9867 & 0.0069 \\
7775.223840 & 0.9920 & 0.0069 \\
7775.225110 & 0.9924 & 0.0068 \\
7775.226380 & 0.9842 & 0.0068 \\
7775.227650 & 0.9960 & 0.0068 \\
7775.228920 & 0.9918 & 0.0067 \\
7775.230190 & 0.9887 & 0.0066 \\
7775.231460 & 0.9878 & 0.0066 \\
7775.232740 & 0.9967 & 0.0066 \\
7775.234010 & 0.9891 & 0.0066 \\
7775.235280 & 0.9910 & 0.0065 \\
7775.236550 & 0.9912 & 0.0066 \\
7775.237820 & 0.9991 & 0.0065 \\
7775.239100 & 1.0005 & 0.0064 \\
7775.240370 & 0.9916 & 0.0063 \\
7775.241640 & 0.9866 & 0.0063 \\
7775.242910 & 0.9888 & 0.0063 \\
7775.244180 & 0.9957 & 0.0063 \\
7775.245460 & 0.9952 & 0.0063 \\
7775.246730 & 0.9953 & 0.0062 \\
7775.248000 & 0.9948 & 0.0062 \\
7775.249280 & 0.9895 & 0.0062 \\
7775.250550 & 0.9981 & 0.0062 \\
7775.251820 & 0.9981 & 0.0062 \\
7775.253100 & 1.0056 & 0.0063 \\
7775.254370 & 0.9993 & 0.0062 \\
7775.255640 & 1.0036 & 0.0062 \\
7775.256910 & 0.9919 & 0.0061 \\
7775.258180 & 1.0049 & 0.0061 \\
7775.259450 & 1.0036 & 0.0061 \\
7775.260730 & 1.0024 & 0.0062 \\
7775.262000 & 1.0079 & 0.0063 \\
7775.263270 & 1.0059 & 0.0062 \\
7775.264550 & 1.0007 & 0.0062 \\
7775.265820 & 0.9977 & 0.0061 \\
7775.267090 & 1.0035 & 0.0061 \\
7775.268360 & 1.0047 & 0.0061 \\
7775.272180 & 1.0159 & 0.0060 \\
7775.277280 & 1.0196 & 0.0059 \\
7775.278550 & 1.0220 & 0.0060 \\
7775.279820 & 1.0364 & 0.0060 \\
7775.281090 & 1.0324 & 0.0059 \\
7775.282360 & 1.0367 & 0.0060 \\
7775.283630 & 1.0314 & 0.0060 \\
7775.286180 & 1.0452 & 0.0060 \\
7775.287450 & 1.0585 & 0.0060 \\
7775.288720 & 1.0541 & 0.0060 \\
7775.289990 & 1.0561 & 0.0060 \\
7775.291260 & 1.0446 & 0.0060 \\
7775.292530 & 1.0612 & 0.0059 \\
7775.293800 & 1.0760 & 0.0060 \\
7775.295070 & 1.0639 & 0.0059 \\
7775.296340 & 1.0625 & 0.0059 \\
7775.297610 & 1.0848 & 0.0059 \\
7775.298880 & 1.0758 & 0.0059 \\
7775.300150 & 1.0866 & 0.0059 \\
7775.301430 & 1.0838 & 0.0059 \\
7775.302690 & 1.0920 & 0.0060 \\
7775.303960 & 1.0942 & 0.0059 \\
7775.305230 & 1.1069 & 0.0059 \\
7775.306510 & 1.1046 & 0.0059 \\
7775.307780 & 1.1083 & 0.0059 \\
7775.309050 & 1.1024 & 0.0059 \\
7775.310310 & 1.1160 & 0.0059 \\
7775.311580 & 1.1213 & 0.0059 \\
7775.312850 & 1.1290 & 0.0059 \\
7775.314120 & 1.1268 & 0.0059 \\
7775.315390 & 1.1331 & 0.0059 \\
7775.316660 & 1.1299 & 0.0059 \\
7775.317930 & 1.1387 & 0.0059 \\
7775.319200 & 1.1443 & 0.0059 \\
7775.320460 & 1.1354 & 0.0059 \\
7775.321730 & 1.1462 & 0.0059 \\
7775.323000 & 1.1477 & 0.0060 \\
7775.325540 & 1.1556 & 0.0059 \\
7775.326810 & 1.1578 & 0.0059 \\
7775.328080 & 1.1500 & 0.0059 \\
7775.330610 & 1.1625 & 0.0059 \\
7775.331880 & 1.1545 & 0.0059 \\
7775.333150 & 1.1469 & 0.0059 \\
7775.334420 & 1.1500 & 0.0059 \\
7775.335680 & 1.1676 & 0.0059 \\
7775.336950 & 1.1716 & 0.0059 \\
7775.338220 & 1.1597 & 0.0059 \\
7775.339490 & 1.1716 & 0.0059 \\
7775.340760 & 1.1791 & 0.0058 \\
7775.342030 & 1.1553 & 0.0059 \\
7775.343300 & 1.1813 & 0.0059 \\
7775.344570 & 1.1630 & 0.0059 \\
7775.347100 & 1.1782 & 0.0059 \\
7775.348370 & 1.1825 & 0.0059 \\
7775.349640 & 1.1835 & 0.0059 \\
7775.350910 & 1.1633 & 0.0059 \\
7775.352180 & 1.1791 & 0.0059 \\
7775.353440 & 1.1955 & 0.0060 \\
7775.354710 & 1.1902 & 0.0060 \\
7775.355980 & 1.1841 & 0.0060 \\
7775.357250 & 1.1772 & 0.0061 \\
7775.358520 & 1.1814 & 0.0061 \\
7775.359790 & 1.1796 & 0.0061 \\
7775.361060 & 1.1766 & 0.0061 \\
7775.362330 & 1.1626 & 0.0061 \\
7775.363600 & 1.1529 & 0.0060 \\
7775.364870 & 1.1696 & 0.0059 \\
7775.366130 & 1.1656 & 0.0060 \\
7775.367400 & 1.1570 & 0.0060 \\
7775.368670 & 1.1434 & 0.0060 \\
7775.369940 & 1.1465 & 0.0060 \\
7775.372480 & 1.1461 & 0.0061 \\
7775.373740 & 1.1341 & 0.0060 \\
7775.375010 & 1.1428 & 0.0060 \\
7775.376280 & 1.1478 & 0.0061 \\
7775.377550 & 1.1453 & 0.0061 \\
7775.378820 & 1.1507 & 0.0061 \\
7775.380090 & 1.1407 & 0.0061 \\
7775.381370 & 1.1358 & 0.0059 \\
7775.382640 & 1.1321 & 0.0059 \\
7775.383910 & 1.1436 & 0.0060 \\
7775.385180 & 1.1223 & 0.0059 \\
7775.386450 & 1.1384 & 0.0060 \\
7775.387720 & 1.1179 & 0.0058 \\
7775.390250 & 1.1179 & 0.0058 \\
7775.391520 & 1.1215 & 0.0058 \\
7775.392790 & 1.1090 & 0.0059 \\
7775.394060 & 1.1085 & 0.0058 \\
7775.395330 & 1.1240 & 0.0058 \\
7775.396610 & 1.1162 & 0.0061 \\
7775.397880 & 1.0934 & 0.0061 \\
7775.400410 & 1.0829 & 0.0062 \\
7775.401690 & 1.0939 & 0.0065 \\
7775.402960 & 1.0806 & 0.0066 \\
7775.404220 & 1.0843 & 0.0065 \\
7775.405490 & 1.0904 & 0.0064 \\
7775.406760 & 1.0879 & 0.0063 \\
7775.408040 & 1.0908 & 0.0064 \\
7775.409310 & 1.0759 & 0.0064 \\
7775.410580 & 1.0797 & 0.0062 \\
7775.411850 & 1.0682 & 0.0059 \\
7775.413120 & 1.0703 & 0.0059 \\
7775.414390 & 1.0735 & 0.0058 \\
7775.415660 & 1.0686 & 0.0058 \\
7775.416930 & 1.0596 & 0.0058 \\
7775.418190 & 1.0627 & 0.0058 \\
7775.419460 & 1.0625 & 0.0059 \\
7775.420730 & 1.0596 & 0.0060 \\
7775.422000 & 1.0528 & 0.0060 \\
7775.423270 & 1.0534 & 0.0060 \\
7775.424540 & 1.0335 & 0.0060 \\
7775.425810 & 1.0473 & 0.0059 \\
7775.427080 & 1.0372 & 0.0059 \\
7775.428350 & 1.0360 & 0.0059 \\
7775.429620 & 1.0360 & 0.0060 \\
7775.430890 & 1.0231 & 0.0059 \\
7775.432160 & 1.0339 & 0.0059 \\
7775.433430 & 1.0341 & 0.0060 \\
7775.434700 & 1.0355 & 0.0059 \\
7775.435970 & 1.0207 & 0.0059 \\
7775.437240 & 1.0206 & 0.0059 \\
7775.438510 & 1.0139 & 0.0059 \\
7775.439780 & 1.0149 & 0.0059 \\
7775.441050 & 1.0229 & 0.0059 \\
7775.442320 & 1.0119 & 0.0056 \\
7775.443590 & 1.0170 & 0.0055 \\
7775.444860 & 1.0046 & 0.0055 \\
7775.446120 & 1.0067 & 0.0055 \\
7775.447390 & 1.0067 & 0.0054 \\
7775.448670 & 1.0070 & 0.0055 \\
7775.449940 & 0.9974 & 0.0055 \\
7775.451210 & 1.0059 & 0.0054 \\
7775.452480 & 1.0046 & 0.0054 \\
7775.453750 & 1.0019 & 0.0054 \\
7775.455020 & 0.9882 & 0.0054 \\
7775.456290 & 0.9941 & 0.0054 \\
7775.457560 & 0.9948 & 0.0054 \\
7775.458830 & 0.9917 & 0.0055 \\
7775.460100 & 0.9767 & 0.0054 \\
7775.461370 & 0.9862 & 0.0054 \\
7775.462650 & 0.9875 & 0.0054 \\
7775.463920 & 0.9853 & 0.0054 \\
7775.465200 & 0.9851 & 0.0054 \\
7775.466470 & 0.9846 & 0.0054 \\
7775.467740 & 0.9984 & 0.0054 \\
7775.469010 & 0.9957 & 0.0054 \\
7775.470280 & 0.9873 & 0.0054 \\
7775.471550 & 0.9863 & 0.0054 \\
7775.472830 & 0.9874 & 0.0055 \\
7775.474100 & 0.9934 & 0.0055 \\
7775.475370 & 0.9926 & 0.0055 \\
7775.476640 & 0.9857 & 0.0055 \\
7775.479180 & 0.9830 & 0.0055 \\
7775.480450 & 0.9818 & 0.0055 \\
7775.481720 & 0.9763 & 0.0054 \\
7775.482990 & 0.9744 & 0.0054 \\
7775.484260 & 0.9862 & 0.0055 \\
7775.485540 & 0.9828 & 0.0055 \\
7775.486810 & 0.9867 & 0.0056 \\
7775.488080 & 0.9738 & 0.0056 \\
7775.489350 & 0.9839 & 0.0055 \\
7775.490620 & 0.9854 & 0.0056 \\
7775.491890 & 0.9763 & 0.0056 \\
7775.493160 & 0.9821 & 0.0056 \\
7775.494430 & 0.9917 & 0.0056 \\
7775.495700 & 0.9852 & 0.0056 \\
7775.496970 & 0.9881 & 0.0056 \\
7775.498240 & 0.9803 & 0.0057 \\
7775.499510 & 0.9932 & 0.0057 \\
7775.500790 & 0.9913 & 0.0057 \\
7775.502060 & 0.9867 & 0.0057 \\
7775.503330 & 0.9747 & 0.0057 \\
7775.504600 & 0.9795 & 0.0057 \\
7775.505870 & 0.9807 & 0.0057 \\
7775.507140 & 0.9856 & 0.0057 \\
7775.508410 & 0.9833 & 0.0057 \\
7775.509690 & 0.9817 & 0.0057 \\
7775.510950 & 0.9853 & 0.0057 \\
7775.512220 & 0.9725 & 0.0057 \\
7775.513500 & 0.9887 & 0.0057 \\
7775.514770 & 0.9830 & 0.0057 \\
7775.516040 & 0.9861 & 0.0057 \\
7775.517310 & 0.9893 & 0.0058 \\
7775.518580 & 0.9828 & 0.0057 \\
7775.519850 & 0.9869 & 0.0058 \\
7775.521120 & 0.9796 & 0.0057 \\
7775.522390 & 0.9830 & 0.0057 \\
7775.523660 & 0.9765 & 0.0058 \\
7775.524940 & 0.9871 & 0.0058 \\
7775.526210 & 0.9852 & 0.0058 \\
7775.527480 & 0.9876 & 0.0058 \\
7775.528740 & 0.9853 & 0.0058 \\
7775.530020 & 0.9804 & 0.0058 \\
7775.531290 & 0.9935 & 0.0059 \\
7775.532560 & 0.9798 & 0.0058 \\
7775.533830 & 0.9814 & 0.0059 \\
7775.535110 & 0.9812 & 0.0059 \\
7775.536380 & 0.9810 & 0.0059 \\
7775.537650 & 0.9816 & 0.0059 \\
7775.538930 & 0.9822 & 0.0059 \\
7775.540200 & 0.9726 & 0.0059 \\
7775.541480 & 0.9917 & 0.0060 \\
7775.542750 & 0.9781 & 0.0060 \\
7775.544020 & 0.9840 & 0.0061 \\
7775.545290 & 0.9846 & 0.0060 \\
7775.546560 & 0.9863 & 0.0061 \\
7775.547830 & 0.9860 & 0.0061 \\
7781.204910 & 1.0023 & 0.0081 \\
7781.206140 & 1.0013 & 0.0077 \\
7781.207460 & 0.9896 & 0.0073 \\
7781.208730 & 0.9896 & 0.0070 \\
7781.210000 & 0.9955 & 0.0068 \\
7781.211270 & 1.0005 & 0.0067 \\
7781.212540 & 0.9982 & 0.0065 \\
7781.213810 & 0.9978 & 0.0063 \\
7781.215080 & 0.9810 & 0.0062 \\
7781.216360 & 0.9869 & 0.0062 \\
7781.217630 & 0.9902 & 0.0061 \\
7781.218900 & 0.9935 & 0.0060 \\
7781.220170 & 0.9938 & 0.0060 \\
7781.221440 & 0.9966 & 0.0060 \\
7781.222710 & 0.9941 & 0.0060 \\
7781.223980 & 0.9881 & 0.0059 \\
7781.225250 & 0.9843 & 0.0059 \\
7781.226520 & 0.9895 & 0.0059 \\
7781.227790 & 0.9900 & 0.0059 \\
7781.229060 & 0.9910 & 0.0059 \\
7781.230330 & 0.9986 & 0.0059 \\
7781.231610 & 0.9965 & 0.0059 \\
7781.232880 & 0.9830 & 0.0059 \\
7781.234160 & 0.9846 & 0.0059 \\
7781.235430 & 0.9879 & 0.0059 \\
7781.236700 & 0.9931 & 0.0058 \\
7781.237970 & 0.9993 & 0.0058 \\
7781.239240 & 0.9776 & 0.0057 \\
7781.240520 & 0.9921 & 0.0058 \\
7781.241790 & 0.9963 & 0.0058 \\
7781.243060 & 1.0003 & 0.0058 \\
7781.244330 & 0.9904 & 0.0057 \\
7781.245600 & 0.9953 & 0.0057 \\
7781.246880 & 0.9938 & 0.0057 \\
7781.248150 & 0.9907 & 0.0057 \\
7781.249430 & 0.9967 & 0.0057 \\
7781.250700 & 0.9912 & 0.0056 \\
7781.251980 & 0.9925 & 0.0056 \\
7781.253250 & 0.9953 & 0.0057 \\
7781.254520 & 0.9966 & 0.0057 \\
7781.255800 & 0.9897 & 0.0056 \\
7781.257070 & 0.9904 & 0.0056 \\
7781.258340 & 1.0050 & 0.0056 \\
7781.259610 & 0.9928 & 0.0056 \\
7781.260890 & 1.0058 & 0.0056 \\
7781.262160 & 1.0034 & 0.0056 \\
7781.263430 & 0.9972 & 0.0056 \\
7781.264710 & 0.9974 & 0.0056 \\
7781.265980 & 0.9967 & 0.0056 \\
7781.267260 & 0.9978 & 0.0055 \\
7781.268530 & 1.0050 & 0.0056 \\
7781.269800 & 0.9930 & 0.0056 \\
7781.271070 & 0.9926 & 0.0056 \\
7781.272340 & 1.0008 & 0.0056 \\
7781.273610 & 0.9927 & 0.0055 \\
7781.274880 & 1.0028 & 0.0056 \\
7781.276140 & 1.0007 & 0.0055 \\
7781.277410 & 0.9976 & 0.0055 \\
7781.278680 & 0.9933 & 0.0055 \\
7781.279960 & 0.9933 & 0.0055 \\
7781.281230 & 1.0042 & 0.0056 \\
7781.282500 & 0.9922 & 0.0055 \\
7781.283770 & 1.0021 & 0.0055 \\
7781.285040 & 1.0122 & 0.0056 \\
7781.286310 & 1.0095 & 0.0056 \\
7781.287580 & 1.0050 & 0.0055 \\
7781.288850 & 1.0120 & 0.0056 \\
7781.290120 & 1.0060 & 0.0056 \\
7781.291390 & 1.0047 & 0.0056 \\
7781.292670 & 1.0020 & 0.0056 \\
7781.293940 & 1.0035 & 0.0056 \\
7781.295210 & 1.0045 & 0.0056 \\
7781.296480 & 1.0008 & 0.0055 \\
7781.297750 & 1.0012 & 0.0055 \\
7781.299020 & 1.0075 & 0.0055 \\
7781.300290 & 1.0108 & 0.0055 \\
7781.301560 & 1.0052 & 0.0055 \\
7781.302830 & 1.0078 & 0.0055 \\
7781.304100 & 1.0035 & 0.0055 \\
7781.305370 & 1.0083 & 0.0055 \\
7781.306640 & 1.0217 & 0.0056 \\
7781.307910 & 1.0118 & 0.0055 \\
7781.309180 & 1.0158 & 0.0056 \\
7781.310450 & 1.0081 & 0.0055 \\
7781.311720 & 1.0183 & 0.0055 \\
7781.312990 & 1.0144 & 0.0056 \\
7781.314260 & 1.0162 & 0.0056 \\
7781.315520 & 1.0136 & 0.0056 \\
7781.316800 & 1.0297 & 0.0056 \\
7781.318070 & 1.0211 & 0.0056 \\
7781.319330 & 1.0376 & 0.0056 \\
7781.320600 & 1.0247 & 0.0056 \\
7781.321860 & 1.0388 & 0.0056 \\
7781.323140 & 1.0377 & 0.0057 \\
7781.324400 & 1.0367 & 0.0057 \\
7781.325670 & 1.0466 & 0.0057 \\
7781.326940 & 1.0515 & 0.0057 \\
7781.328210 & 1.0409 & 0.0057 \\
7781.329480 & 1.0471 & 0.0057 \\
7781.330750 & 1.0518 & 0.0057 \\
7781.332020 & 1.0500 & 0.0057 \\
7781.333290 & 1.0579 & 0.0057 \\
7781.334560 & 1.0686 & 0.0057 \\
7781.335830 & 1.0671 & 0.0057 \\
7781.337090 & 1.0603 & 0.0057 \\
7781.338360 & 1.0739 & 0.0058 \\
7781.339630 & 1.0802 & 0.0058 \\
7781.340900 & 1.0866 & 0.0058 \\
7781.342160 & 1.0784 & 0.0057 \\
7781.343430 & 1.0868 & 0.0058 \\
7781.344700 & 1.0949 & 0.0058 \\
7781.345970 & 1.0937 & 0.0058 \\
7781.347230 & 1.0938 & 0.0058 \\
7781.348500 & 1.1127 & 0.0059 \\
7781.349770 & 1.0999 & 0.0059 \\
7781.351040 & 1.1156 & 0.0059 \\
7781.352300 & 1.1191 & 0.0059 \\
7781.353570 & 1.1240 & 0.0059 \\
7781.354840 & 1.1230 & 0.0059 \\
7781.356110 & 1.1237 & 0.0059 \\
7781.357380 & 1.1347 & 0.0059 \\
7781.358650 & 1.1336 & 0.0059 \\
7781.359920 & 1.1372 & 0.0059 \\
7781.361190 & 1.1428 & 0.0060 \\
7781.362460 & 1.1443 & 0.0060 \\
7781.363730 & 1.1491 & 0.0060 \\
7781.365000 & 1.1645 & 0.0061 \\
7781.366270 & 1.1562 & 0.0061 \\
7781.367540 & 1.1622 & 0.0061 \\
7781.368810 & 1.1700 & 0.0062 \\
7781.370080 & 1.1717 & 0.0061 \\
7781.371350 & 1.1702 & 0.0062 \\
7781.372620 & 1.1803 & 0.0062 \\
7781.373890 & 1.1705 & 0.0062 \\
7781.375150 & 1.1801 & 0.0063 \\
7781.376430 & 1.1756 & 0.0063 \\
7781.377700 & 1.1810 & 0.0063 \\
7781.378960 & 1.1892 & 0.0064 \\
7781.380230 & 1.1877 & 0.0063 \\
7781.381490 & 1.1888 & 0.0064 \\
7781.382760 & 1.1952 & 0.0064 \\
7781.384030 & 1.2029 & 0.0065 \\
7781.385300 & 1.1888 & 0.0064 \\
7781.386570 & 1.2036 & 0.0065 \\
7781.387850 & 1.1955 & 0.0065 \\
7781.389120 & 1.2108 & 0.0065 \\
7781.390390 & 1.1980 & 0.0065 \\
7781.391660 & 1.2081 & 0.0066 \\
7781.392930 & 1.2155 & 0.0066 \\
7781.394200 & 1.2022 & 0.0067 \\
7781.395470 & 1.2021 & 0.0069 \\
7781.396740 & 1.2050 & 0.0070 \\
7781.398010 & 1.1999 & 0.0072 \\
7781.399280 & 1.2105 & 0.0072 \\
7781.400550 & 1.2029 & 0.0071 \\
7781.401820 & 1.2100 & 0.0072 \\
7781.403090 & 1.2004 & 0.0071 \\
7781.404360 & 1.2093 & 0.0070 \\
7781.405630 & 1.2029 & 0.0070 \\
7781.406900 & 1.2021 & 0.0071 \\
7781.408170 & 1.1955 & 0.0073 \\
7781.409430 & 1.1796 & 0.0074 \\
7781.410700 & 1.1854 & 0.0076 \\
7781.411970 & 1.1807 & 0.0076 \\
7781.413240 & 1.1860 & 0.0079 \\
7781.414510 & 1.1760 & 0.0075 \\
7781.415780 & 1.1764 & 0.0073 \\
7781.417050 & 1.1767 & 0.0074 \\
7781.418330 & 1.1737 & 0.0078 \\
7781.419590 & 1.1851 & 0.0075 \\
7781.420860 & 1.1699 & 0.0074 \\
7781.422130 & 1.1733 & 0.0072 \\
7781.423400 & 1.1664 & 0.0071 \\
7781.424670 & 1.1664 & 0.0072 \\
7781.425940 & 1.1590 & 0.0072 \\
7781.427200 & 1.1555 & 0.0072 \\
7781.428480 & 1.1691 & 0.0072 \\
7781.429750 & 1.1402 & 0.0070 \\
7781.431020 & 1.1559 & 0.0073 \\
7781.432290 & 1.1602 & 0.0072 \\
7781.433560 & 1.1498 & 0.0072 \\
7781.434840 & 1.1503 & 0.0072 \\
7781.436110 & 1.1497 & 0.0071 \\
7781.437380 & 1.1302 & 0.0070 \\
7781.438650 & 1.1232 & 0.0070 \\
7781.439920 & 1.1296 & 0.0071 \\
7781.441200 & 1.1340 & 0.0072 \\
7781.442470 & 1.1207 & 0.0071 \\
7781.443740 & 1.1224 & 0.0071 \\
7781.445010 & 1.1158 & 0.0071 \\
7781.446280 & 1.1143 & 0.0071 \\
7781.447550 & 1.1106 & 0.0070 \\
7781.448820 & 1.1058 & 0.0070 \\
7781.450090 & 1.1052 & 0.0070 \\
7781.451370 & 1.1113 & 0.0071 \\
7781.452640 & 1.1012 & 0.0070 \\
7781.453910 & 1.0917 & 0.0070 \\
7781.455180 & 1.0909 & 0.0070 \\
7781.456450 & 1.0977 & 0.0070 \\
7781.457720 & 1.0871 & 0.0070 \\
7781.458990 & 1.0958 & 0.0070 \\
7781.460260 & 1.0967 & 0.0070 \\
7781.461540 & 1.0714 & 0.0070 \\
7781.462800 & 1.0973 & 0.0071 \\
7781.464210 & 1.0796 & 0.0071 \\
7781.465490 & 1.0794 & 0.0070 \\
7781.466760 & 1.0695 & 0.0068 \\
7781.468030 & 1.0717 & 0.0067 \\
7781.469300 & 1.0585 & 0.0067 \\
7781.470570 & 1.0595 & 0.0066 \\
7781.471840 & 1.0533 & 0.0066 \\
7781.473110 & 1.0554 & 0.0067 \\
7781.474380 & 1.0458 & 0.0066 \\
7781.475650 & 1.0379 & 0.0066 \\
7781.476920 & 1.0547 & 0.0066 \\
7781.478180 & 1.0471 & 0.0067 \\
7783.206160 & 0.9991 & 0.0077 \\
7783.207860 & 1.0089 & 0.0073 \\
7783.209680 & 1.0072 & 0.0069 \\
7783.211430 & 1.0006 & 0.0066 \\
7783.213190 & 1.0034 & 0.0063 \\
7783.214930 & 1.0003 & 0.0062 \\
7783.216680 & 1.0167 & 0.0061 \\
7783.218440 & 0.9941 & 0.0060 \\
7783.220200 & 1.0105 & 0.0060 \\
7783.221950 & 1.0052 & 0.0060 \\
7783.223710 & 1.0124 & 0.0061 \\
7783.225470 & 1.0189 & 0.0061 \\
7783.227220 & 1.0189 & 0.0061 \\
7783.228970 & 1.0295 & 0.0061 \\
7783.230710 & 1.0245 & 0.0061 \\
7783.232470 & 1.0331 & 0.0062 \\
7783.234210 & 1.0298 & 0.0062 \\
7783.235970 & 1.0391 & 0.0061 \\
7783.237720 & 1.0443 & 0.0062 \\
7783.239470 & 1.0459 & 0.0062 \\
7783.241230 & 1.0601 & 0.0062 \\
7783.242990 & 1.0562 & 0.0063 \\
7783.244750 & 1.0651 & 0.0064 \\
7783.246500 & 1.0727 & 0.0065 \\
7783.248260 & 1.0778 & 0.0065 \\
7783.250020 & 1.0821 & 0.0067 \\
7783.251770 & 1.0912 & 0.0070 \\
7783.253530 & 1.0981 & 0.0069 \\
7783.255280 & 1.1134 & 0.0067 \\
7783.257040 & 1.1122 & 0.0074 \\
7783.258800 & 1.1230 & 0.0091 \\
7783.260560 & 1.1423 & 0.0100 \\
7783.262310 & 1.1386 & 0.0139 \\
7783.264060 & 1.1469 & 0.0163 \\
7783.265820 & 1.1524 & 0.0197 \\
7799.274610 & 0.9820 & 0.0067 \\
7799.275630 & 0.9730 & 0.0067 \\
7799.276660 & 0.9792 & 0.0068 \\
7799.277690 & 0.9913 & 0.0068 \\
7799.278710 & 0.9800 & 0.0067 \\
7799.279740 & 0.9826 & 0.0067 \\
7799.280760 & 0.9817 & 0.0067 \\
7799.282030 & 0.9818 & 0.0058 \\
7799.283290 & 0.9744 & 0.0058 \\
7799.284550 & 0.9759 & 0.0058 \\
7799.285810 & 0.9767 & 0.0058 \\
7799.287070 & 0.9760 & 0.0058 \\
7799.288340 & 0.9792 & 0.0057 \\
7799.289600 & 0.9812 & 0.0058 \\
7799.290860 & 0.9656 & 0.0057 \\
7799.295880 & 0.9713 & 0.0056 \\
7799.298390 & 0.9869 & 0.0056 \\
7799.300910 & 0.9697 & 0.0056 \\
7799.302170 & 0.9799 & 0.0056 \\
7799.303430 & 0.9768 & 0.0056 \\
7799.304690 & 0.9755 & 0.0056 \\
7799.305960 & 0.9817 & 0.0056 \\
7799.307220 & 0.9762 & 0.0056 \\
7799.308480 & 0.9849 & 0.0057 \\
7799.309830 & 0.9809 & 0.0057 \\
7799.311150 & 0.9844 & 0.0057 \\
7799.312520 & 0.9749 & 0.0056 \\
7799.313900 & 0.9795 & 0.0056 \\
7799.315270 & 0.9824 & 0.0056 \\
7799.316550 & 0.9874 & 0.0056 \\
7799.317940 & 0.9820 & 0.0056 \\
7799.319200 & 0.9830 & 0.0056 \\
7799.320470 & 0.9728 & 0.0056 \\
7799.321730 & 0.9832 & 0.0056 \\
7799.322990 & 0.9772 & 0.0056 \\
7799.324260 & 0.9693 & 0.0055 \\
7799.325520 & 0.9795 & 0.0055 \\
7799.326790 & 0.9727 & 0.0055 \\
7799.328050 & 0.9774 & 0.0056 \\
7799.329320 & 0.9752 & 0.0055 \\
7799.330580 & 0.9808 & 0.0056 \\
7799.331840 & 0.9738 & 0.0056 \\
7799.333110 & 0.9755 & 0.0056 \\
7799.334380 & 0.9788 & 0.0056 \\
7799.335640 & 0.9802 & 0.0056 \\
7799.336900 & 0.9872 & 0.0056 \\
7799.338170 & 0.9689 & 0.0056 \\
7799.339430 & 0.9760 & 0.0056 \\
7799.340690 & 0.9701 & 0.0056 \\
7799.341960 & 0.9715 & 0.0057 \\
7799.343220 & 0.9703 & 0.0057 \\
7799.344490 & 0.9767 & 0.0057 \\
7799.345760 & 0.9690 & 0.0057 \\
7799.347020 & 0.9749 & 0.0058 \\
7799.348290 & 0.9911 & 0.0058 \\
7799.349550 & 0.9794 & 0.0058 \\
7799.350820 & 0.9842 & 0.0059 \\
7799.352080 & 0.9760 & 0.0059 \\
7799.353350 & 0.9744 & 0.0059 \\
7799.354610 & 0.9766 & 0.0059 \\
7799.355880 & 0.9787 & 0.0060 \\
7799.357140 & 0.9789 & 0.0060 \\
7799.358400 & 0.9769 & 0.0060 \\
7799.359660 & 0.9809 & 0.0060 \\
7799.360920 & 0.9777 & 0.0061 \\
7799.362190 & 0.9742 & 0.0061 \\
7799.363450 & 0.9776 & 0.0061 \\
7799.364720 & 0.9785 & 0.0061 \\
7799.365980 & 0.9865 & 0.0062 \\
7799.367240 & 0.9735 & 0.0061 \\
7799.368500 & 0.9819 & 0.0062 \\
7799.369760 & 0.9840 & 0.0062 \\
7799.371020 & 0.9895 & 0.0062 \\
7799.372280 & 0.9765 & 0.0062 \\
7799.373540 & 0.9733 & 0.0063 \\
7799.374800 & 0.9864 & 0.0063 \\
7799.376060 & 0.9781 & 0.0063 \\
7799.377330 & 0.9838 & 0.0063 \\
7799.378590 & 0.9853 & 0.0064 \\
7799.379860 & 0.9799 & 0.0064 \\
7799.381130 & 0.9787 & 0.0064 \\
7799.382390 & 0.9897 & 0.0064 \\
7799.383660 & 0.9836 & 0.0064 \\
7799.384920 & 0.9744 & 0.0064 \\
7799.386190 & 0.9868 & 0.0064 \\
7799.387450 & 0.9800 & 0.0065 \\
7799.388720 & 0.9850 & 0.0064 \\
7799.389990 & 0.9890 & 0.0064 \\
7799.391250 & 0.9926 & 0.0064 \\
7799.392510 & 0.9836 & 0.0064 \\
7799.393780 & 1.0016 & 0.0065 \\
7799.395040 & 0.9953 & 0.0065 \\
7799.396300 & 0.9881 & 0.0065 \\
7799.397560 & 0.9923 & 0.0066 \\
7799.398820 & 0.9889 & 0.0065 \\
7799.400080 & 0.9973 & 0.0066 \\
7799.401340 & 0.9923 & 0.0067 \\
7799.402600 & 0.9848 & 0.0067 \\
7799.405120 & 0.9872 & 0.0067 \\
7799.406380 & 0.9868 & 0.0068 \\
7799.407640 & 0.9943 & 0.0068 \\
7799.408900 & 0.9882 & 0.0068 \\
7799.410160 & 0.9936 & 0.0069 \\
7799.411410 & 0.9832 & 0.0068 \\
7799.412670 & 0.9913 & 0.0069 \\
7799.413930 & 0.9883 & 0.0069 \\
7799.415190 & 0.9827 & 0.0069 \\
7799.416450 & 0.9908 & 0.0069 \\
7799.417710 & 0.9999 & 0.0070 \\
7799.418970 & 0.9845 & 0.0070 \\
7799.420230 & 0.9826 & 0.0070 \\
7799.421490 & 0.9816 & 0.0071 \\
7799.422750 & 0.9864 & 0.0071 \\
7799.424000 & 0.9835 & 0.0071 \\
7799.425260 & 0.9875 & 0.0071 \\
7799.426520 & 0.9917 & 0.0071 \\
7799.427780 & 0.9888 & 0.0071 \\
7799.429040 & 0.9924 & 0.0071 \\
7799.430300 & 0.9890 & 0.0071 \\
7799.431560 & 0.9973 & 0.0072 \\
7799.432820 & 0.9906 & 0.0072 \\
7799.434080 & 1.0005 & 0.0072 \\
7799.435340 & 0.9951 & 0.0072 \\
7799.436590 & 0.9911 & 0.0072 \\
7799.437850 & 0.9957 & 0.0073 \\
7799.439110 & 0.9833 & 0.0072 \\
7799.440370 & 0.9821 & 0.0073 \\
7799.441630 & 0.9897 & 0.0073 \\
7799.444140 & 0.9862 & 0.0074 \\
7799.445400 & 0.9991 & 0.0075 \\
7799.446660 & 1.0031 & 0.0075 \\
7799.449170 & 0.9970 & 0.0076 \\
7799.450430 & 0.9906 & 0.0075 \\
7799.451690 & 0.9904 & 0.0076 \\
7799.452950 & 0.9784 & 0.0076 \\
7799.454210 & 0.9846 & 0.0076 \\
7799.455470 & 0.9907 & 0.0077 \\
7799.456730 & 0.9940 & 0.0076 \\
7799.457980 & 1.0045 & 0.0077 \\
7799.459240 & 0.9872 & 0.0077 \\
7799.460500 & 0.9985 & 0.0078 \\
7799.461760 & 0.9931 & 0.0078 \\
7799.463020 & 0.9997 & 0.0077 \\
7799.464280 & 1.0032 & 0.0078 \\
7799.465540 & 1.0022 & 0.0078 \\
7799.466800 & 1.0097 & 0.0079 \\
7799.468060 & 1.0114 & 0.0079 \\
7799.469320 & 1.0166 & 0.0080 \\
7799.470570 & 1.0169 & 0.0081 \\
7799.471840 & 1.0051 & 0.0081 \\
7799.473100 & 1.0109 & 0.0082 \\
7799.474460 & 1.0272 & 0.0083 \\
7799.475820 & 1.0235 & 0.0085 \\
7799.477090 & 1.0268 & 0.0084 \\
7799.478450 & 1.0151 & 0.0084 \\
7799.479820 & 1.0447 & 0.0086 \\
7799.481190 & 1.0368 & 0.0087 \\
7799.482530 & 1.0484 & 0.0089 \\
7799.483890 & 1.0567 & 0.0090 \\
7799.485270 & 1.0510 & 0.0090 \\
7799.486650 & 1.0631 & 0.0091 \\
7799.487940 & 1.0608 & 0.0092 \\
7799.489210 & 1.0892 & 0.0094 \\
7799.490470 & 1.0696 & 0.0093 \\
7799.491730 & 1.0692 & 0.0095 \\
7799.494500 & 1.0900 & 0.0098 \\
7799.495770 & 1.0809 & 0.0097 \\
7799.497030 & 1.1136 & 0.0100 \\
7799.498290 & 1.0955 & 0.0099 \\
7799.499550 & 1.1064 & 0.0100 \\
7799.500930 & 1.1036 & 0.0101 \\
7799.502200 & 1.1046 & 0.0102 \\
7799.503460 & 1.1044 & 0.0102 \\
7799.504720 & 1.1272 & 0.0104 \\
7799.505980 & 1.1311 & 0.0106 \\
7799.507360 & 1.1376 & 0.0107 \\
7799.508750 & 1.1389 & 0.0108 \\
7800.223330 & 1.2232 & 0.0085 \\
7800.224560 & 1.2205 & 0.0080 \\
7800.225900 & 1.2157 & 0.0076 \\
7800.227180 & 1.2130 & 0.0073 \\
7800.228470 & 1.2192 & 0.0071 \\
7800.229760 & 1.2180 & 0.0069 \\
7800.231050 & 1.2298 & 0.0069 \\
7800.232330 & 1.2176 & 0.0066 \\
7800.233620 & 1.2191 & 0.0066 \\
7800.234900 & 1.2073 & 0.0065 \\
7800.236190 & 1.2189 & 0.0064 \\
7800.237480 & 1.2140 & 0.0064 \\
7800.238760 & 1.2271 & 0.0064 \\
7800.240040 & 1.1914 & 0.0063 \\
7800.241320 & 1.1927 & 0.0062 \\
7800.242610 & 1.1987 & 0.0063 \\
7800.243900 & 1.2002 & 0.0063 \\
7800.245170 & 1.1917 & 0.0063 \\
7800.246450 & 1.1851 & 0.0062 \\
7800.247720 & 1.1869 & 0.0062 \\
7800.249000 & 1.1591 & 0.0061 \\
7800.250280 & 1.1843 & 0.0061 \\
7800.251550 & 1.1753 & 0.0061 \\
7800.252830 & 1.1652 & 0.0061 \\
7800.255380 & 1.1383 & 0.0060 \\
7800.257920 & 1.1430 & 0.0060 \\
7800.259200 & 1.0993 & 0.0059 \\
7800.260480 & 1.1146 & 0.0059 \\
7800.261750 & 1.0922 & 0.0059 \\
7800.264300 & 1.0877 & 0.0059 \\
7800.265570 & 1.0997 & 0.0058 \\
7800.266850 & 1.0864 & 0.0058 \\
7800.268120 & 1.0981 & 0.0058 \\
7800.269400 & 1.0880 & 0.0058 \\
7800.270680 & 1.0894 & 0.0058 \\
7800.271960 & 1.0794 & 0.0058 \\
7800.273230 & 1.0970 & 0.0058 \\
7800.275780 & 1.0563 & 0.0057 \\
7800.278330 & 1.0836 & 0.0057 \\
7800.279600 & 1.0693 & 0.0057 \\
7800.280870 & 1.0655 & 0.0057 \\
7800.282150 & 1.0732 & 0.0057 \\
7800.283430 & 1.0611 & 0.0056 \\
7800.284700 & 1.0658 & 0.0056 \\
7800.292340 & 1.0500 & 0.0056 \\
7800.293610 & 1.0657 & 0.0056 \\
7800.294880 & 1.0623 & 0.0056 \\
7800.296160 & 1.0691 & 0.0056 \\
7800.297430 & 1.0655 & 0.0056 \\
7800.299980 & 1.0427 & 0.0056 \\
7800.301260 & 1.0747 & 0.0056 \\
7800.303800 & 1.0477 & 0.0056 \\
7800.305080 & 1.0723 & 0.0056 \\
7800.307620 & 1.0674 & 0.0057 \\
7800.308890 & 1.0663 & 0.0056 \\
7800.311450 & 1.0768 & 0.0056 \\
7800.312720 & 1.0838 & 0.0056 \\
7800.314000 & 1.0886 & 0.0056 \\
7800.315270 & 1.0948 & 0.0057 \\
7800.316540 & 1.0949 & 0.0056 \\
7800.317820 & 1.0890 & 0.0056 \\
7800.319090 & 1.0912 & 0.0056 \\
7800.320360 & 1.0925 & 0.0056 \\
7800.321640 & 1.0967 & 0.0056 \\
7800.322910 & 1.0849 & 0.0056 \\
7800.324180 & 1.0959 & 0.0057 \\
7800.325450 & 1.0913 & 0.0056 \\
7800.326730 & 1.1061 & 0.0057 \\
7800.328000 & 1.1041 & 0.0057 \\
7800.329280 & 1.0956 & 0.0057 \\
7800.330550 & 1.0998 & 0.0057 \\
7800.331820 & 1.0964 & 0.0057 \\
7800.333100 & 1.0936 & 0.0057 \\
7800.334370 & 1.1040 & 0.0057 \\
7800.335650 & 1.0962 & 0.0057 \\
7800.336920 & 1.0960 & 0.0057 \\
7800.338200 & 1.0949 & 0.0057 \\
7800.339470 & 1.0915 & 0.0057 \\
7800.340740 & 1.1011 & 0.0057 \\
7800.342020 & 1.1097 & 0.0058 \\
7800.343290 & 1.0990 & 0.0057 \\
7800.344570 & 1.0795 & 0.0057 \\
7800.345840 & 1.0915 & 0.0057 \\
7800.347110 & 1.0975 & 0.0057 \\
7800.348390 & 1.0858 & 0.0057 \\
7800.349670 & 1.0877 & 0.0057 \\
7800.350940 & 1.0745 & 0.0056 \\
7800.352210 & 1.0766 & 0.0057 \\
7800.353480 & 1.0821 & 0.0057 \\
7800.354760 & 1.0711 & 0.0057 \\
7800.356040 & 1.0797 & 0.0057 \\
7800.357310 & 1.0660 & 0.0057 \\
7800.358580 & 1.0657 & 0.0057 \\
7800.359860 & 1.0742 & 0.0057 \\
7800.361130 & 1.0598 & 0.0057 \\
7800.362410 & 1.0625 & 0.0057 \\
7800.363690 & 1.0627 & 0.0057 \\
7800.364970 & 1.0567 & 0.0057 \\
7800.366260 & 1.0575 & 0.0057 \\
7800.367540 & 1.0485 & 0.0057 \\
7800.368830 & 1.0445 & 0.0057 \\
7800.370110 & 1.0450 & 0.0057 \\
7800.371390 & 1.0393 & 0.0056 \\
7800.372670 & 1.0307 & 0.0056 \\
7800.373960 & 1.0402 & 0.0056 \\
7800.375240 & 1.0355 & 0.0056 \\
7800.376530 & 1.0239 & 0.0056 \\
7800.377810 & 1.0221 & 0.0056 \\
7800.379090 & 1.0332 & 0.0057 \\
7800.380370 & 1.0310 & 0.0056 \\
7800.381660 & 1.0168 & 0.0056 \\
7800.382940 & 1.0204 & 0.0056 \\
7800.384220 & 1.0197 & 0.0056 \\
7800.385500 & 1.0140 & 0.0056 \\
7800.386790 & 1.0097 & 0.0056 \\
7800.388070 & 1.0206 & 0.0057 \\
7800.389350 & 1.0145 & 0.0057 \\
7800.390640 & 1.0065 & 0.0057 \\
7800.391920 & 1.0093 & 0.0057 \\
7800.393210 & 1.0040 & 0.0058 \\
7800.394490 & 0.9929 & 0.0058 \\
7800.395780 & 1.0104 & 0.0058 \\
7800.397060 & 1.0012 & 0.0058 \\
7800.398340 & 0.9949 & 0.0058 \\
7800.399630 & 0.9919 & 0.0059 \\
7800.400910 & 0.9930 & 0.0059 \\
7800.402190 & 0.9893 & 0.0059 \\
7800.403480 & 0.9974 & 0.0060 \\
7800.404760 & 1.0059 & 0.0060 \\
7800.406040 & 0.9883 & 0.0060 \\
7800.407320 & 0.9939 & 0.0061 \\
7800.408610 & 1.0017 & 0.0061 \\
7800.409890 & 1.0046 & 0.0061 \\
7800.411170 & 0.9899 & 0.0061 \\
7800.412460 & 0.9966 & 0.0062 \\
7800.413740 & 1.0059 & 0.0062 \\
7800.415020 & 0.9841 & 0.0062 \\
7800.416300 & 0.9948 & 0.0063 \\
7800.417580 & 0.9802 & 0.0062 \\
7800.418870 & 0.9940 & 0.0063 \\
7800.420150 & 0.9958 & 0.0063 \\
7800.421440 & 0.9888 & 0.0064 \\
7800.422720 & 1.0023 & 0.0064 \\
7800.424000 & 0.9951 & 0.0064 \\
7800.425280 & 0.9847 & 0.0064 \\
7800.426560 & 0.9990 & 0.0070 \\
7800.427840 & 0.9952 & 0.0064 \\
7800.429120 & 0.9977 & 0.0065 \\
7800.430410 & 0.9923 & 0.0065 \\
7800.431690 & 0.9861 & 0.0065 \\
7800.432970 & 0.9710 & 0.0065 \\
7800.434260 & 0.9921 & 0.0066 \\
7800.435540 & 0.9928 & 0.0067 \\
7800.436830 & 0.9932 & 0.0067 \\
7800.438110 & 0.9971 & 0.0067 \\
7800.439400 & 0.9872 & 0.0067 \\
7800.440680 & 0.9779 & 0.0068 \\
7800.441960 & 0.9914 & 0.0069 \\
7800.443240 & 0.9902 & 0.0069 \\
7800.444520 & 0.9811 & 0.0069 \\
7800.445800 & 0.9930 & 0.0071 \\
7800.447080 & 0.9854 & 0.0071 \\
7800.448370 & 0.9900 & 0.0071 \\
7800.449650 & 0.9801 & 0.0071 \\
7800.450930 & 0.9957 & 0.0071 \\
7800.452210 & 0.9883 & 0.0071 \\
7800.453490 & 0.9826 & 0.0072 \\
7800.454780 & 0.9805 & 0.0072 \\
7800.456060 & 0.9838 & 0.0072 \\
7800.457340 & 0.9770 & 0.0072 \\
7800.458620 & 0.9907 & 0.0073 \\
7800.459910 & 0.9836 & 0.0073 \\
7800.461190 & 0.9808 & 0.0074 \\
7800.462470 & 0.9894 & 0.0074 \\
7800.463760 & 0.9710 & 0.0074 \\
7800.465040 & 0.9910 & 0.0075 \\
7800.466320 & 0.9752 & 0.0074 \\
7800.467610 & 0.9845 & 0.0075 \\
7800.468890 & 0.9841 & 0.0077 \\
7800.470180 & 0.9695 & 0.0078 \\
7800.471460 & 0.9744 & 0.0079 \\
7800.472740 & 0.9875 & 0.0081 \\
7800.474030 & 0.9913 & 0.0081 \\
7800.475310 & 0.9804 & 0.0081 \\
7800.476600 & 0.9773 & 0.0082 \\
7800.477880 & 0.9792 & 0.0082 \\
7800.479160 & 0.9776 & 0.0083 \\
7800.480450 & 0.9770 & 0.0084 \\
7800.481740 & 0.9786 & 0.0084 \\
7800.483020 & 0.9684 & 0.0085 \\
7800.484310 & 0.9743 & 0.0085 \\
7800.485590 & 0.9721 & 0.0086 \\
7800.486880 & 0.9698 & 0.0086 \\
7800.488160 & 0.9728 & 0.0086 \\
7800.489450 & 0.9924 & 0.0087 \\
7800.490730 & 0.9824 & 0.0087 \\
7800.492010 & 0.9837 & 0.0087 \\
7800.493290 & 0.9692 & 0.0088 \\
7800.494580 & 0.9790 & 0.0088 \\
7800.495860 & 0.9842 & 0.0089 \\
7800.497150 & 0.9848 & 0.0089 \\
7800.498440 & 0.9824 & 0.0090 \\
7800.499720 & 0.9845 & 0.0091 \\
7800.501010 & 0.9662 & 0.0091 \\
7800.502290 & 0.9712 & 0.0091 \\
7800.503580 & 0.9789 & 0.0092 \\
7800.504860 & 0.9886 & 0.0093 \\
7800.506140 & 0.9745 & 0.0093 \\
7800.507430 & 0.9788 & 0.0093 \\
7800.508710 & 0.9904 & 0.0093 \\
7800.509990 & 0.9837 & 0.0095 \\
7800.511280 & 0.9772 & 0.0094 \\
7800.512560 & 0.9710 & 0.0095 \\
7800.513840 & 0.9867 & 0.0098 \\
7800.515130 & 0.9808 & 0.0098 \\
7800.516420 & 0.9704 & 0.0099 \\
7800.517700 & 0.9828 & 0.0100 \\
7839.258060 & 0.9752 & 0.0086 \\
7839.259650 & 0.9763 & 0.0078 \\
7839.261170 & 0.9687 & 0.0072 \\
7839.262700 & 0.9686 & 0.0067 \\
7839.264220 & 0.9783 & 0.0063 \\
7839.265750 & 0.9823 & 0.0061 \\
7839.267270 & 0.9785 & 0.0059 \\
7839.268790 & 0.9687 & 0.0057 \\
7839.270320 & 0.9808 & 0.0056 \\
7839.271850 & 0.9839 & 0.0055 \\
7839.273370 & 0.9707 & 0.0054 \\
7839.274900 & 0.9758 & 0.0054 \\
7839.276420 & 0.9749 & 0.0053 \\
7839.277950 & 0.9760 & 0.0053 \\
7839.279470 & 0.9737 & 0.0053 \\
7839.280990 & 0.9760 & 0.0053 \\
7839.282520 & 0.9839 & 0.0055 \\
7839.284040 & 0.9779 & 0.0053 \\
7839.285570 & 0.9731 & 0.0053 \\
7839.287090 & 0.9779 & 0.0053 \\
7839.288620 & 0.9749 & 0.0054 \\
7839.290150 & 0.9801 & 0.0054 \\
7839.291680 & 0.9777 & 0.0053 \\
7839.293210 & 0.9767 & 0.0053 \\
7839.294730 & 0.9796 & 0.0052 \\
7839.296260 & 0.9766 & 0.0053 \\
7839.297790 & 0.9766 & 0.0053 \\
7839.299310 & 0.9830 & 0.0053 \\
7839.300830 & 0.9771 & 0.0054 \\
7839.302360 & 0.9760 & 0.0054 \\
7839.303880 & 0.9811 & 0.0054 \\
7839.305410 & 0.9802 & 0.0054 \\
7839.306930 & 0.9765 & 0.0054 \\
7839.308450 & 0.9833 & 0.0054 \\
7839.309980 & 0.9825 & 0.0055 \\
7839.311500 & 0.9857 & 0.0054 \\
7839.313030 & 0.9873 & 0.0055 \\
7839.314550 & 0.9801 & 0.0054 \\
7839.316070 & 0.9824 & 0.0055 \\
7839.317590 & 0.9825 & 0.0055 \\
7839.319120 & 0.9782 & 0.0055 \\
7839.320640 & 0.9756 & 0.0054 \\
7839.322170 & 0.9838 & 0.0055 \\
7839.323690 & 0.9695 & 0.0055 \\
7839.325220 & 0.9715 & 0.0056 \\
7839.326740 & 0.9899 & 0.0056 \\
7839.328260 & 0.9881 & 0.0056 \\
7839.329790 & 0.9863 & 0.0056 \\
7839.331310 & 0.9840 & 0.0056 \\
7839.332830 & 0.9827 & 0.0056 \\
7839.334350 & 0.9885 & 0.0055 \\
7839.335870 & 0.9791 & 0.0055 \\
7839.337400 & 0.9866 & 0.0056 \\
7839.338920 & 0.9814 & 0.0056 \\
7839.340440 & 0.9765 & 0.0056 \\
7839.341960 & 0.9921 & 0.0057 \\
7839.343490 & 0.9750 & 0.0056 \\
7839.345010 & 0.9764 & 0.0057 \\
7839.346530 & 0.9887 & 0.0057 \\
7839.348050 & 0.9840 & 0.0057 \\
7839.349570 & 0.9874 & 0.0057 \\
7839.351100 & 0.9856 & 0.0058 \\
7839.352620 & 0.9813 & 0.0058 \\
7839.354140 & 0.9894 & 0.0058 \\
7839.355670 & 0.9846 & 0.0058 \\
7839.357190 & 0.9875 & 0.0059 \\
7839.358720 & 0.9909 & 0.0059 \\
7839.360240 & 0.9855 & 0.0060 \\
7839.361770 & 0.9982 & 0.0060 \\
7839.363300 & 0.9908 & 0.0060 \\
7839.364820 & 0.9925 & 0.0060 \\
7839.366340 & 0.9959 & 0.0061 \\
7839.367870 & 0.9957 & 0.0062 \\
7839.369390 & 0.9848 & 0.0061 \\
7839.372440 & 0.9941 & 0.0061 \\
7839.373970 & 0.9948 & 0.0062 \\
7839.375490 & 1.0022 & 0.0062 \\
7839.377020 & 0.9963 & 0.0062 \\
7839.378540 & 1.0080 & 0.0063 \\
7839.380070 & 1.0070 & 0.0063 \\
7839.381590 & 0.9983 & 0.0063 \\
7839.383110 & 1.0030 & 0.0063 \\
7839.384640 & 1.0106 & 0.0064 \\
7839.386160 & 1.0132 & 0.0064 \\
7839.387690 & 0.9980 & 0.0064 \\
7839.390740 & 1.0150 & 0.0065 \\
7839.392260 & 1.0069 & 0.0065 \\
7839.393790 & 1.0163 & 0.0066 \\
7839.395310 & 1.0168 & 0.0066 \\
7839.396840 & 1.0243 & 0.0067 \\
7839.398360 & 1.0271 & 0.0067 \\
7839.399880 & 1.0286 & 0.0067 \\
7839.401400 & 1.0198 & 0.0068 \\
7839.402920 & 1.0429 & 0.0068 \\
7839.404440 & 1.0306 & 0.0069 \\
7839.405970 & 1.0335 & 0.0068 \\
7839.407490 & 1.0521 & 0.0070 \\
7839.409010 & 1.0512 & 0.0070 \\
7840.257200 & 1.0656 & 0.0117 \\
7840.258660 & 1.0704 & 0.0103 \\
7840.260240 & 1.0757 & 0.0094 \\
7840.261770 & 1.0831 & 0.0086 \\
7840.263290 & 1.0736 & 0.0078 \\
7840.264810 & 1.0686 & 0.0073 \\
7840.266330 & 1.0794 & 0.0069 \\
7840.267850 & 1.0900 & 0.0066 \\
7840.269380 & 1.0846 & 0.0064 \\
7840.270900 & 1.0854 & 0.0062 \\
7840.272420 & 1.0864 & 0.0061 \\
7840.273940 & 1.0819 & 0.0060 \\
7840.275460 & 1.0835 & 0.0059 \\
7840.276980 & 1.0897 & 0.0059 \\
7840.278510 & 1.0923 & 0.0059 \\
7840.280030 & 1.0892 & 0.0059 \\
7840.281550 & 1.0894 & 0.0058 \\
7840.284600 & 1.0808 & 0.0058 \\
7840.286130 & 1.0815 & 0.0056 \\
7840.287650 & 1.0830 & 0.0056 \\
7840.289180 & 1.0737 & 0.0056 \\
7840.290710 & 1.0733 & 0.0056 \\
7840.292230 & 1.0709 & 0.0056 \\
7840.293760 & 1.0635 & 0.0057 \\
7840.295280 & 1.0705 & 0.0057 \\
7840.296800 & 1.0519 & 0.0056 \\
7840.298320 & 1.0658 & 0.0057 \\
7840.299850 & 1.0556 & 0.0057 \\
7840.301370 & 1.0475 & 0.0057 \\
7840.302890 & 1.0507 & 0.0057 \\
7840.304410 & 1.0499 & 0.0057 \\
7840.305940 & 1.0485 & 0.0057 \\
7840.307460 & 1.0370 & 0.0057 \\
7840.308980 & 1.0404 & 0.0057 \\
7840.310500 & 1.0295 & 0.0056 \\
7840.312020 & 1.0274 & 0.0057 \\
7840.313540 & 1.0266 & 0.0057 \\
7840.315070 & 1.0258 & 0.0057 \\
7840.316590 & 1.0228 & 0.0057 \\
7840.318110 & 1.0165 & 0.0057 \\
7840.319640 & 1.0197 & 0.0056 \\
7840.321160 & 1.0144 & 0.0056 \\
7840.322690 & 1.0145 & 0.0056 \\
7840.324210 & 1.0042 & 0.0056 \\
7840.325740 & 1.0128 & 0.0056 \\
7840.327260 & 1.0057 & 0.0056 \\
7840.328780 & 1.0086 & 0.0056 \\
7840.330310 & 1.0001 & 0.0056 \\
7840.331830 & 1.0015 & 0.0056 \\
7840.333350 & 0.9966 & 0.0056 \\
7840.336390 & 0.9911 & 0.0056 \\
7840.339440 & 0.9942 & 0.0056 \\
7840.340970 & 0.9845 & 0.0056 \\
7840.342490 & 0.9964 & 0.0057 \\
7840.344010 & 0.9820 & 0.0057 \\
7840.345530 & 0.9907 & 0.0057 \\
7840.347050 & 0.9827 & 0.0057 \\
7840.348580 & 0.9900 & 0.0057 \\
7840.351630 & 0.9908 & 0.0058 \\
7840.353150 & 0.9979 & 0.0058 \\
7840.354680 & 0.9830 & 0.0058 \\
7840.356200 & 0.9848 & 0.0059 \\
7840.357730 & 0.9920 & 0.0059 \\
7840.359260 & 0.9886 & 0.0059 \\
7840.362300 & 0.9946 & 0.0060 \\
7840.363830 & 0.9938 & 0.0060 \\
7840.365350 & 0.9826 & 0.0060 \\
7840.366880 & 0.9893 & 0.0060 \\
7840.368400 & 0.9884 & 0.0061 \\
7840.369930 & 0.9809 & 0.0061 \\
7840.371460 & 0.9841 & 0.0061 \\
7840.372980 & 0.9874 & 0.0061 \\
7840.374500 & 0.9831 & 0.0061 \\
7840.376030 & 0.9877 & 0.0061 \\
7840.377550 & 0.9897 & 0.0062 \\
7840.379070 & 0.9841 & 0.0062 \\
7840.380590 & 0.9798 & 0.0062 \\
7840.382120 & 0.9785 & 0.0063 \\
7840.383650 & 0.9780 & 0.0063 \\
7840.385170 & 0.9800 & 0.0063 \\
7840.386690 & 0.9786 & 0.0063 \\
7840.388220 & 0.9879 & 0.0064 \\
7840.389740 & 0.9802 & 0.0064 \\
7840.391260 & 0.9707 & 0.0064 \\
7840.392780 & 0.9759 & 0.0065 \\
7840.395820 & 0.9774 & 0.0065 \\
7840.397330 & 0.9773 & 0.0066 \\
7840.398850 & 0.9759 & 0.0067 \\
7840.400360 & 0.9832 & 0.0067 \\
7840.401880 & 0.9858 & 0.0067 \\
7840.403410 & 0.9809 & 0.0068 \\
7840.404930 & 0.9726 & 0.0068 \\
7840.406450 & 0.9730 & 0.0068 \\
7840.407980 & 0.9780 & 0.0069 \\
7840.409500 & 0.9798 & 0.0070 \\
7841.256400 & 0.9882 & 0.0107 \\
7841.257860 & 0.9915 & 0.0095 \\
7841.259410 & 0.9879 & 0.0085 \\
7841.260910 & 0.9945 & 0.0078 \\
7841.262410 & 1.0010 & 0.0071 \\
7841.263910 & 0.9987 & 0.0066 \\
7841.265420 & 0.9970 & 0.0062 \\
7841.266930 & 0.9933 & 0.0059 \\
7841.268430 & 0.9932 & 0.0057 \\
7841.269940 & 0.9928 & 0.0055 \\
7841.272950 & 1.0152 & 0.0053 \\
7841.274450 & 1.0111 & 0.0052 \\
7841.275960 & 1.0059 & 0.0052 \\
7841.277460 & 1.0123 & 0.0051 \\
7841.278960 & 1.0228 & 0.0051 \\
7841.280470 & 1.0174 & 0.0051 \\
7841.281970 & 1.0264 & 0.0051 \\
7841.283480 & 1.0222 & 0.0051 \\
7841.284990 & 1.0266 & 0.0051 \\
7841.286490 & 1.0426 & 0.0051 \\
7841.288000 & 1.0387 & 0.0051 \\
7841.289500 & 1.0495 & 0.0051 \\
7841.291010 & 1.0462 & 0.0051 \\
7841.292510 & 1.0505 & 0.0051 \\
7841.294020 & 1.0626 & 0.0051 \\
7841.295520 & 1.0705 & 0.0052 \\
7841.297030 & 1.0750 & 0.0052 \\
7841.298530 & 1.0720 & 0.0052 \\
7841.300040 & 1.0883 & 0.0052 \\
7841.301540 & 1.0893 & 0.0053 \\
7841.303050 & 1.0973 & 0.0053 \\
7841.304560 & 1.0921 & 0.0053 \\
7841.306060 & 1.1036 & 0.0053 \\
7841.307560 & 1.1087 & 0.0054 \\
7841.309070 & 1.1092 & 0.0054 \\
7841.310570 & 1.1231 & 0.0054 \\
7841.312070 & 1.1339 & 0.0055 \\
7841.313570 & 1.1344 & 0.0055 \\
7841.315080 & 1.1391 & 0.0055 \\
7841.316590 & 1.1511 & 0.0055 \\
7841.318090 & 1.1602 & 0.0056 \\
7841.319590 & 1.1632 & 0.0056 \\
7841.321100 & 1.1723 & 0.0057 \\
7841.322600 & 1.1773 & 0.0057 \\
7841.324110 & 1.1879 & 0.0058 \\
7841.325610 & 1.1934 & 0.0058 \\
7841.327110 & 1.1985 & 0.0059 \\
7841.328620 & 1.2036 & 0.0059 \\
7841.330120 & 1.2082 & 0.0060 \\
7841.331620 & 1.2233 & 0.0060 \\
7841.333120 & 1.2137 & 0.0060 \\
7841.334630 & 1.2188 & 0.0060 \\
7841.336130 & 1.2216 & 0.0063 \\
7841.337640 & 1.2149 & 0.0060 \\
7841.339140 & 1.2259 & 0.0061 \\
7841.340640 & 1.2187 & 0.0060 \\
7841.342140 & 1.2207 & 0.0060 \\
7841.343640 & 1.2206 & 0.0061 \\
7841.345140 & 1.2237 & 0.0061 \\
7841.346650 & 1.2257 & 0.0061 \\
7841.348150 & 1.2222 & 0.0061 \\
7841.349650 & 1.2201 & 0.0061 \\
7841.351160 & 1.2259 & 0.0061 \\
7841.352670 & 1.2205 & 0.0061 \\
7841.354170 & 1.2199 & 0.0061 \\
7841.355680 & 1.2107 & 0.0061 \\
7841.357180 & 1.2128 & 0.0062 \\
7841.358690 & 1.2041 & 0.0061 \\
7841.360190 & 1.2038 & 0.0062 \\
7841.361700 & 1.1951 & 0.0062 \\
7841.363200 & 1.1788 & 0.0064 \\
7841.364710 & 1.1829 & 0.0061 \\
7841.366210 & 1.1849 & 0.0063 \\
7841.367720 & 1.1718 & 0.0066 \\
7841.369220 & 1.1688 & 0.0064 \\
7841.370730 & 1.1545 & 0.0062 \\
7841.372240 & 1.1496 & 0.0062 \\
7841.373740 & 1.1494 & 0.0062 \\
7841.375250 & 1.1371 & 0.0063 \\
7841.376750 & 1.1293 & 0.0064 \\
7841.378260 & 1.1203 & 0.0063 \\
7841.379760 & 1.1198 & 0.0063 \\
7841.381270 & 1.1044 & 0.0063 \\
7841.382780 & 1.1037 & 0.0063 \\
7841.384280 & 1.0970 & 0.0064 \\
7841.385790 & 1.0952 & 0.0063 \\
7841.387300 & 1.0871 & 0.0063 \\
7841.388810 & 1.0824 & 0.0064 \\
7841.390320 & 1.0740 & 0.0064 \\
7841.391830 & 1.0826 & 0.0064 \\
7841.393330 & 1.0518 & 0.0071 \\
7841.394840 & 1.0697 & 0.0070 \\
7841.396350 & 1.0552 & 0.0068 \\
7841.397850 & 1.0595 & 0.0069 \\
7841.399360 & 1.0463 & 0.0069 \\
7841.400880 & 1.0526 & 0.0071 \\
7841.402390 & 1.0256 & 0.0069 \\
7841.403900 & 1.0333 & 0.0065 \\
7841.405400 & 1.0285 & 0.0066 \\
7841.406910 & 1.0323 & 0.0066 \\
7845.275510 & 0.9729 & 0.0072 \\
7845.276970 & 0.9769 & 0.0070 \\
7845.278520 & 0.9699 & 0.0070 \\
7845.280020 & 0.9847 & 0.0070 \\
7845.281520 & 0.9769 & 0.0069 \\
7845.283020 & 0.9881 & 0.0068 \\
7845.284520 & 0.9720 & 0.0068 \\
7845.286020 & 0.9770 & 0.0068 \\
7845.287520 & 0.9792 & 0.0068 \\
7845.289020 & 0.9736 & 0.0069 \\
7845.290530 & 0.9857 & 0.0069 \\
7845.292030 & 0.9843 & 0.0069 \\
7845.293540 & 0.9738 & 0.0069 \\
7845.295040 & 0.9856 & 0.0069 \\
7845.296550 & 0.9869 & 0.0069 \\
7845.298050 & 0.9876 & 0.0070 \\
7845.299550 & 0.9701 & 0.0070 \\
7845.301050 & 0.9898 & 0.0071 \\
7845.302560 & 0.9807 & 0.0070 \\
7845.304060 & 0.9922 & 0.0071 \\
7845.305560 & 0.9887 & 0.0070 \\
7845.307060 & 0.9701 & 0.0070 \\
7845.308560 & 0.9778 & 0.0070 \\
7845.310070 & 0.9723 & 0.0071 \\
7845.311570 & 0.9843 & 0.0072 \\
7845.313070 & 0.9807 & 0.0072 \\
7845.314570 & 0.9828 & 0.0072 \\
7845.316080 & 0.9750 & 0.0073 \\
7845.317580 & 0.9783 & 0.0072 \\
7845.319080 & 0.9784 & 0.0073 \\
7845.320580 & 0.9815 & 0.0073 \\
7845.322080 & 0.9747 & 0.0073 \\
7845.323580 & 0.9851 & 0.0073 \\
7845.325080 & 0.9804 & 0.0073 \\
7845.326590 & 0.9733 & 0.0074 \\
7845.328090 & 0.9898 & 0.0074 \\
7845.329590 & 0.9816 & 0.0075 \\
7845.331090 & 0.9831 & 0.0075 \\
7845.332590 & 0.9790 & 0.0076 \\
7845.334090 & 0.9913 & 0.0076 \\
7845.335580 & 0.9726 & 0.0075 \\
7845.338580 & 0.9859 & 0.0077 \\
7845.340080 & 0.9662 & 0.0077 \\
7845.341580 & 0.9829 & 0.0078 \\
7845.343080 & 0.9889 & 0.0078 \\
7845.344580 & 0.9846 & 0.0079 \\
7845.347570 & 0.9796 & 0.0080 \\
7845.349070 & 0.9941 & 0.0082 \\
7845.350580 & 0.9957 & 0.0081 \\
7845.352080 & 0.9836 & 0.0082 \\
7845.353580 & 0.9904 & 0.0082 \\
7845.355080 & 0.9953 & 0.0082 \\
7845.356580 & 0.9955 & 0.0081 \\
7845.358080 & 0.9731 & 0.0081 \\
7845.359580 & 0.9926 & 0.0082 \\
7845.361080 & 1.0008 & 0.0082 \\
7845.362590 & 0.9791 & 0.0082 \\
7845.364090 & 0.9927 & 0.0083 \\
7845.365590 & 0.9785 & 0.0084 \\
7845.367090 & 0.9988 & 0.0086 \\
7845.368600 & 0.9812 & 0.0086 \\
7845.370100 & 0.9948 & 0.0088 \\
7845.371600 & 0.9825 & 0.0089 \\
7845.373100 & 0.9836 & 0.0089 \\
7845.374600 & 1.0099 & 0.0091 \\
7845.376100 & 0.9794 & 0.0090 \\
7845.377600 & 1.0001 & 0.0091 \\
7845.379100 & 0.9961 & 0.0092 \\
7845.380600 & 0.9836 & 0.0091 \\
7845.382100 & 0.9962 & 0.0091 \\
7845.383600 & 0.9921 & 0.0092 \\
7845.385100 & 0.9958 & 0.0092 \\
7845.386600 & 1.0027 & 0.0093 \\
7845.388100 & 0.9782 & 0.0093 \\
7846.264660 & 1.0080 & 0.0118 \\
7846.266170 & 1.0102 & 0.0108 \\
7846.267670 & 0.9982 & 0.0101 \\
7846.269170 & 1.0048 & 0.0097 \\
7846.270680 & 1.0039 & 0.0092 \\
7846.272180 & 1.0205 & 0.0091 \\
7846.273690 & 1.0342 & 0.0089 \\
7846.275190 & 1.0134 & 0.0087 \\
7846.276700 & 1.0135 & 0.0087 \\
7846.278200 & 1.0320 & 0.0086 \\
7846.279710 & 1.0279 & 0.0087 \\
7846.281220 & 1.0393 & 0.0087 \\
7846.282720 & 1.0297 & 0.0087 \\
7846.284230 & 1.0374 & 0.0088 \\
7846.285730 & 1.0455 & 0.0088 \\
7846.287240 & 1.0294 & 0.0086 \\
7846.288750 & 1.0346 & 0.0087 \\
7846.290260 & 1.0495 & 0.0087 \\
7846.291760 & 1.0366 & 0.0087 \\
7846.293280 & 1.0393 & 0.0088 \\
7846.294790 & 1.0543 & 0.0089 \\
7846.296290 & 1.0565 & 0.0090 \\
7846.297800 & 1.0745 & 0.0090 \\
7846.299310 & 1.0557 & 0.0090 \\
7846.300810 & 1.0625 & 0.0092 \\
7846.302320 & 1.0626 & 0.0092 \\
7846.303820 & 1.0662 & 0.0093 \\
7846.305330 & 1.0696 & 0.0093 \\
7846.306840 & 1.0785 & 0.0094 \\
7846.308350 & 1.0671 & 0.0094 \\
7846.309850 & 1.0746 & 0.0094 \\
7846.311360 & 1.0745 & 0.0094 \\
7846.312870 & 1.0835 & 0.0095 \\
7846.314370 & 1.0938 & 0.0095 \\
7846.315870 & 1.0738 & 0.0095 \\
7846.317370 & 1.0978 & 0.0098 \\
7846.318880 & 1.0837 & 0.0098 \\
7846.321890 & 1.0972 & 0.0100 \\
7846.323390 & 1.0824 & 0.0099 \\
7846.324900 & 1.0838 & 0.0100 \\
7846.326410 & 1.0886 & 0.0100 \\
7846.327910 & 1.0753 & 0.0100 \\
7846.329410 & 1.0937 & 0.0101 \\
7846.330920 & 1.0839 & 0.0101 \\
7846.332420 & 1.0911 & 0.0101 \\
7846.333920 & 1.1069 & 0.0103 \\
7846.335430 & 1.0824 & 0.0102 \\
7846.336930 & 1.0886 & 0.0103 \\
7846.339940 & 1.0820 & 0.0106 \\
7846.341440 & 1.0805 & 0.0107 \\
7846.342940 & 1.0879 & 0.0107 \\
7846.344450 & 1.0688 & 0.0107 \\
7846.345950 & 1.0575 & 0.0107 \\
7846.347460 & 1.0759 & 0.0109 \\
7846.348960 & 1.0755 & 0.0110 \\
7846.350460 & 1.0601 & 0.0109 \\
7846.351970 & 1.0586 & 0.0111 \\
7846.353470 & 1.0534 & 0.0113 \\
7846.354980 & 1.0562 & 0.0115 \\
7846.356480 & 1.0490 & 0.0116 \\
7846.357990 & 1.0434 & 0.0115 \\
7846.359490 & 1.0484 & 0.0115 \\
7846.361000 & 1.0405 & 0.0116 \\
7846.362500 & 1.0385 & 0.0115 \\
7846.364010 & 1.0219 & 0.0114 \\
7846.365510 & 1.0418 & 0.0116 \\
7846.367020 & 1.0176 & 0.0116 \\
7846.368520 & 1.0137 & 0.0118 \\
7846.370030 & 1.0234 & 0.0121 \\
7846.371530 & 1.0206 & 0.0124 \\
7846.373040 & 1.0029 & 0.0125 \\
7846.374550 & 0.9985 & 0.0125 \\
7846.376050 & 1.0132 & 0.0126 \\
7846.377550 & 1.0019 & 0.0125 \\
7846.379060 & 1.0133 & 0.0126 \\
7846.380570 & 1.0161 & 0.0128 \\
7846.382070 & 0.9912 & 0.0130 \\
7846.383580 & 0.9974 & 0.0133 \\
8073.349130 & 0.9777 & 0.0067 \\
8073.350680 & 0.9916 & 0.0067 \\
8073.352230 & 0.9804 & 0.0067 \\
8073.353780 & 0.9868 & 0.0067 \\
8073.355320 & 0.9830 & 0.0066 \\
8073.356870 & 0.9881 & 0.0065 \\
8073.358400 & 0.9786 & 0.0063 \\
8073.359930 & 0.9783 & 0.0063 \\
8073.361460 & 0.9934 & 0.0064 \\
8073.362990 & 1.0019 & 0.0063 \\
8073.364530 & 0.9840 & 0.0062 \\
8073.366060 & 0.9936 & 0.0062 \\
8073.367590 & 0.9944 & 0.0063 \\
8073.369120 & 0.9978 & 0.0063 \\
8073.370650 & 0.9923 & 0.0062 \\
8073.372170 & 0.9890 & 0.0061 \\
8073.373690 & 0.9913 & 0.0061 \\
8073.375210 & 0.9861 & 0.0060 \\
8073.376720 & 0.9797 & 0.0060 \\
8073.378240 & 0.9930 & 0.0060 \\
8073.379760 & 0.9944 & 0.0059 \\
8073.381270 & 0.9892 & 0.0059 \\
8073.382770 & 0.9936 & 0.0059 \\
8073.384280 & 0.9969 & 0.0059 \\
8073.385790 & 0.9990 & 0.0059 \\
8073.387290 & 0.9975 & 0.0059 \\
8073.388800 & 0.9977 & 0.0059 \\
8073.390310 & 0.9952 & 0.0058 \\
8073.391810 & 0.9953 & 0.0057 \\
8073.393310 & 0.9949 & 0.0056 \\
8073.394810 & 0.9931 & 0.0056 \\
8073.396310 & 0.9960 & 0.0056 \\
8073.397810 & 1.0053 & 0.0056 \\
8073.399300 & 0.9953 & 0.0056 \\
8073.400800 & 1.0008 & 0.0056 \\
8073.402300 & 0.9988 & 0.0056 \\
8073.403790 & 1.0020 & 0.0056 \\
8073.405290 & 1.0040 & 0.0056 \\
8073.406790 & 1.0066 & 0.0056 \\
8073.408290 & 1.0124 & 0.0056 \\
8073.409780 & 1.0122 & 0.0055 \\
8073.411280 & 1.0033 & 0.0055 \\
8073.412770 & 1.0097 & 0.0055 \\
8073.414260 & 1.0216 & 0.0056 \\
8073.415760 & 1.0181 & 0.0054 \\
8073.417250 & 1.0249 & 0.0053 \\
8073.418740 & 1.0233 & 0.0054 \\
8073.420230 & 1.0413 & 0.0055 \\
8073.421720 & 1.0330 & 0.0054 \\
8073.423210 & 1.0477 & 0.0054 \\
8073.424700 & 1.0462 & 0.0055 \\
8073.426190 & 1.0513 & 0.0054 \\
8073.427680 & 1.0497 & 0.0054 \\
8073.429170 & 1.0532 & 0.0054 \\
8073.430660 & 1.0532 & 0.0055 \\
8073.432150 & 1.0638 & 0.0055 \\
8073.433650 & 1.0583 & 0.0054 \\
8073.435140 & 1.0674 & 0.0055 \\
8073.436640 & 1.0560 & 0.0054 \\
8073.455960 & 1.0946 & 0.0055 \\
8073.457450 & 1.0938 & 0.0055 \\
8073.458930 & 1.0875 & 0.0054 \\
8073.463390 & 1.0840 & 0.0055 \\
8073.467840 & 1.0824 & 0.0054 \\
8073.472290 & 1.0896 & 0.0054 \\
8073.476730 & 1.0981 & 0.0054 \\
8073.478210 & 1.0948 & 0.0053 \\
8073.481170 & 1.1075 & 0.0053 \\
8073.482650 & 1.1047 & 0.0053 \\
8073.484130 & 1.1197 & 0.0053 \\
8073.485610 & 1.1147 & 0.0053 \\
8073.491540 & 1.1327 & 0.0053 \\
8073.493020 & 1.1363 & 0.0053 \\
8073.495980 & 1.1342 & 0.0053 \\
8073.497460 & 1.1409 & 0.0054 \\
8073.498950 & 1.1452 & 0.0054 \\
8073.500430 & 1.1472 & 0.0054 \\
8073.501910 & 1.1477 & 0.0054 \\
8073.503390 & 1.1421 & 0.0054 \\
8073.504870 & 1.1558 & 0.0054 \\
8073.506350 & 1.1570 & 0.0054 \\
8073.509310 & 1.1632 & 0.0055 \\
8073.510790 & 1.1682 & 0.0055 \\
8073.512280 & 1.1743 & 0.0055 \\
8073.515240 & 1.1809 & 0.0055 \\
8073.518200 & 1.1891 & 0.0055 \\
8073.521170 & 1.1986 & 0.0056 \\
8073.522650 & 1.1936 & 0.0056 \\
8073.524140 & 1.2048 & 0.0056 \\
8073.527110 & 1.2182 & 0.0057 \\
8073.530080 & 1.2201 & 0.0057 \\
8073.531570 & 1.2231 & 0.0057 \\
8073.534530 & 1.2222 & 0.0056 \\
8073.536020 & 1.2298 & 0.0056 \\
8073.537500 & 1.2156 & 0.0056 \\
8073.540470 & 1.2209 & 0.0056 \\
8073.541950 & 1.2244 & 0.0056 \\
8073.543430 & 1.2301 & 0.0057 \\
8073.544910 & 1.2267 & 0.0057 \\
8073.546390 & 1.2263 & 0.0056 \\
8073.550840 & 1.2066 & 0.0056 \\
8073.552320 & 1.2221 & 0.0057 \\
8073.553800 & 1.2095 & 0.0056 \\
8073.555280 & 1.2004 & 0.0056 \\
8073.556770 & 1.1922 & 0.0056 \\
8073.558250 & 1.1721 & 0.0056 \\
8073.562700 & 1.1568 & 0.0055 \\
8073.565660 & 1.1482 & 0.0054 \\
8073.567140 & 1.1497 & 0.0054 \\
8073.568620 & 1.1296 & 0.0054 \\
8073.570100 & 1.1230 & 0.0054 \\
8073.571590 & 1.1300 & 0.0053 \\
8073.573070 & 1.1072 & 0.0052 \\
8073.574550 & 1.1043 & 0.0053 \\
8073.577510 & 1.0960 & 0.0053 \\
8073.578990 & 1.0869 & 0.0052 \\
8073.580470 & 1.0947 & 0.0052 \\
8073.581950 & 1.0714 & 0.0052 \\
8073.583430 & 1.0819 & 0.0052 \\
8073.584910 & 1.0828 & 0.0052 \\
8073.586400 & 1.0742 & 0.0052 \\
8073.587880 & 1.0619 & 0.0051 \\
8073.589360 & 1.0552 & 0.0051 \\
8073.590840 & 1.0433 & 0.0051 \\
8073.592330 & 1.0370 & 0.0051 \\
8073.593800 & 1.0367 & 0.0051 \\
8073.595290 & 1.0341 & 0.0052 \\
8073.596770 & 1.0303 & 0.0052 \\
8073.598250 & 1.0261 & 0.0052 \\
8073.599730 & 1.0275 & 0.0051 \\
8073.601210 & 1.0205 & 0.0051 \\
8073.602690 & 1.0162 & 0.0051 \\
8073.604170 & 1.0153 & 0.0050 \\
8073.605660 & 1.0079 & 0.0050 \\
8073.607140 & 1.0004 & 0.0051 \\
8073.608620 & 0.9968 & 0.0051 \\
8073.610100 & 0.9996 & 0.0050 \\
8073.611580 & 0.9950 & 0.0049 \\
8073.613060 & 0.9927 & 0.0049 \\
8073.614540 & 0.9899 & 0.0049 \\
8073.617510 & 0.9825 & 0.0049 \\
8073.621950 & 0.9852 & 0.0051 \\
8073.623440 & 0.9860 & 0.0052 \\
8073.624920 & 0.9874 & 0.0052 \\
8073.627890 & 0.9841 & 0.0056 \\
8073.630870 & 0.9821 & 0.0061 \\
8073.632360 & 0.9821 & 0.0060 \\
8073.633850 & 0.9781 & 0.0060 \\
8073.635330 & 0.9860 & 0.0059 \\
8073.636830 & 0.9815 & 0.0057 \\
8073.638320 & 0.9849 & 0.0055 \\
8073.639800 & 0.9736 & 0.0054 \\
8073.641290 & 0.9839 & 0.0053 \\
8073.642770 & 0.9867 & 0.0051 \\
8073.644250 & 0.9887 & 0.0050 \\
8073.645730 & 0.9777 & 0.0050 \\
8073.647220 & 0.9802 & 0.0051 \\
8073.648700 & 0.9879 & 0.0050 \\
8073.650180 & 0.9863 & 0.0050 \\
8073.651670 & 0.9833 & 0.0050 \\
8073.653150 & 0.9796 & 0.0050 \\
8073.654630 & 0.9788 & 0.0050 \\
8073.656120 & 0.9869 & 0.0050 \\
8073.657600 & 0.9826 & 0.0049 \\
8073.659080 & 0.9806 & 0.0049 \\
8073.660560 & 0.9845 & 0.0050 \\
8073.662040 & 0.9824 & 0.0051 \\
8073.663520 & 0.9786 & 0.0050 \\
8073.665000 & 0.9930 & 0.0051 \\
8073.666490 & 0.9733 & 0.0051 \\
8073.667970 & 0.9937 & 0.0050 \\
8073.669460 & 0.9833 & 0.0050 \\
8073.670940 & 0.9832 & 0.0050 \\
8073.672420 & 0.9872 & 0.0050 \\
8073.673900 & 0.9725 & 0.0050 \\
8073.675390 & 0.9826 & 0.0051 \\
8073.676870 & 0.9800 & 0.0053 \\
8073.678350 & 0.9826 & 0.0052 \\
8073.679840 & 0.9824 & 0.0052 \\
8073.681330 & 0.9772 & 0.0051 \\
8073.682810 & 0.9762 & 0.0051 \\
8073.684300 & 0.9764 & 0.0051 \\
8073.685790 & 0.9848 & 0.0052 \\
8073.687270 & 0.9816 & 0.0052 \\
8073.688750 & 0.9853 & 0.0053 \\
8073.690240 & 0.9887 & 0.0055 \\
8073.691740 & 0.9827 & 0.0054 \\
8073.693220 & 0.9789 & 0.0054 \\
8073.694710 & 0.9783 & 0.0055 \\
8073.697690 & 0.9845 & 0.0058 \\
8073.699180 & 0.9825 & 0.0060 \\
8073.700680 & 0.9851 & 0.0062 \\
8073.702190 & 0.9765 & 0.0066 \\
8073.705210 & 0.9863 & 0.0077 \\
8073.706730 & 0.9818 & 0.0085 \\
8073.708270 & 0.9949 & 0.0095 \\
8073.709820 & 0.9733 & 0.0105 \\
8073.711370 & 0.9867 & 0.0119 \\
8073.712940 & 0.9768 & 0.0137 \\
8080.368290 & 1.0173 & 0.0059 \\
8080.369570 & 1.0195 & 0.0059 \\
8080.370980 & 1.0059 & 0.0058 \\
8080.372360 & 1.0094 & 0.0058 \\
8080.373730 & 1.0007 & 0.0057 \\
8080.375110 & 1.0091 & 0.0057 \\
8080.376490 & 0.9957 & 0.0057 \\
8080.377870 & 0.9957 & 0.0057 \\
8080.379250 & 0.9903 & 0.0057 \\
8080.380620 & 0.9939 & 0.0056 \\
8080.381990 & 1.0012 & 0.0056 \\
8080.383370 & 0.9954 & 0.0057 \\
8080.384740 & 0.9877 & 0.0057 \\
8080.386110 & 0.9963 & 0.0057 \\
8080.387490 & 0.9887 & 0.0057 \\
8080.388860 & 0.9984 & 0.0057 \\
8080.390230 & 0.9928 & 0.0057 \\
8080.391600 & 0.9938 & 0.0057 \\
8080.392980 & 1.0036 & 0.0057 \\
8080.394350 & 0.9965 & 0.0056 \\
8080.395720 & 0.9903 & 0.0056 \\
8080.397090 & 0.9876 & 0.0055 \\
8080.398460 & 0.9937 & 0.0055 \\
8080.399830 & 0.9943 & 0.0055 \\
8080.401200 & 0.9857 & 0.0055 \\
8080.402580 & 0.9805 & 0.0054 \\
8080.403960 & 0.9924 & 0.0055 \\
8080.405330 & 0.9907 & 0.0055 \\
8080.406710 & 0.9938 & 0.0055 \\
8080.408070 & 0.9883 & 0.0054 \\
8080.409440 & 0.9929 & 0.0054 \\
8080.410810 & 0.9868 & 0.0054 \\
8080.412180 & 0.9819 & 0.0054 \\
8080.413550 & 0.9879 & 0.0053 \\
8080.414920 & 0.9966 & 0.0054 \\
8080.416290 & 0.9858 & 0.0053 \\
8080.417660 & 0.9838 & 0.0053 \\
8080.419030 & 0.9897 & 0.0053 \\
8080.420400 & 0.9899 & 0.0053 \\
8080.421770 & 0.9841 & 0.0053 \\
8080.423140 & 0.9913 & 0.0053 \\
8080.424510 & 0.9869 & 0.0053 \\
8080.425870 & 0.9811 & 0.0052 \\
8080.427240 & 0.9830 & 0.0053 \\
8080.428600 & 0.9839 & 0.0053 \\
8080.429970 & 0.9880 & 0.0052 \\
8080.431330 & 0.9910 & 0.0052 \\
8080.432700 & 0.9860 & 0.0052 \\
8080.434060 & 0.9876 & 0.0052 \\
8080.435430 & 0.9834 & 0.0052 \\
8080.436790 & 0.9821 & 0.0052 \\
8080.438150 & 0.9830 & 0.0052 \\
8080.439520 & 0.9849 & 0.0052 \\
8080.440880 & 0.9783 & 0.0052 \\
8080.442240 & 0.9888 & 0.0052 \\
8080.443610 & 0.9786 & 0.0052 \\
8080.444970 & 0.9800 & 0.0052 \\
8080.446340 & 0.9800 & 0.0052 \\
8080.447700 & 0.9836 & 0.0052 \\
8080.449070 & 0.9836 & 0.0052 \\
8080.450430 & 0.9762 & 0.0051 \\
8080.451800 & 0.9829 & 0.0052 \\
8080.453160 & 0.9784 & 0.0052 \\
8080.455890 & 0.9791 & 0.0051 \\
8080.457250 & 0.9722 & 0.0051 \\
8080.458620 & 0.9705 & 0.0051 \\
8080.459980 & 0.9860 & 0.0052 \\
8080.461340 & 0.9781 & 0.0051 \\
8080.462710 & 0.9741 & 0.0051 \\
8080.464070 & 0.9760 & 0.0052 \\
8080.465430 & 0.9766 & 0.0051 \\
8080.466800 & 0.9759 & 0.0051 \\
8080.468160 & 0.9806 & 0.0051 \\
8080.469530 & 0.9773 & 0.0051 \\
8080.470890 & 0.9757 & 0.0051 \\
8080.472250 & 0.9721 & 0.0051 \\
8080.473620 & 0.9713 & 0.0051 \\
8080.474990 & 0.9679 & 0.0051 \\
8080.476350 & 0.9775 & 0.0051 \\
8080.477710 & 0.9784 & 0.0051 \\
8080.479080 & 0.9793 & 0.0051 \\
8080.480440 & 0.9821 & 0.0051 \\
8080.481810 & 0.9764 & 0.0051 \\
8080.483170 & 0.9756 & 0.0051 \\
8080.485900 & 0.9766 & 0.0051 \\
8080.487260 & 0.9806 & 0.0051 \\
8080.488630 & 0.9796 & 0.0051 \\
8080.489990 & 0.9780 & 0.0051 \\
8080.491360 & 0.9714 & 0.0050 \\
8080.492720 & 0.9750 & 0.0051 \\
8080.494080 & 0.9783 & 0.0051 \\
8080.495450 & 0.9764 & 0.0051 \\
8080.496810 & 0.9726 & 0.0051 \\
8080.498180 & 0.9816 & 0.0051 \\
8080.499540 & 0.9782 & 0.0051 \\
8080.500900 & 0.9684 & 0.0051 \\
8080.502270 & 0.9814 & 0.0051 \\
8080.503630 & 0.9753 & 0.0051 \\
8080.505000 & 0.9742 & 0.0051 \\
8080.506370 & 0.9745 & 0.0051 \\
8080.507730 & 0.9818 & 0.0051 \\
8080.509100 & 0.9778 & 0.0051 \\
8080.510460 & 0.9780 & 0.0051 \\
8080.511830 & 0.9760 & 0.0051 \\
8080.513200 & 0.9753 & 0.0051 \\
8080.514570 & 0.9755 & 0.0051 \\
8080.515930 & 0.9795 & 0.0051 \\
8080.517300 & 0.9756 & 0.0051 \\
8080.518670 & 0.9822 & 0.0051 \\
8080.520040 & 0.9762 & 0.0051 \\
8080.521410 & 0.9697 & 0.0051 \\
8080.524140 & 0.9713 & 0.0051 \\
8080.525510 & 0.9772 & 0.0051 \\
8080.526880 & 0.9687 & 0.0051 \\
8080.528250 & 0.9704 & 0.0051 \\
8080.529610 & 0.9744 & 0.0051 \\
8080.530980 & 0.9734 & 0.0051 \\
8080.532340 & 0.9778 & 0.0051 \\
8080.533710 & 0.9770 & 0.0051 \\
8080.535080 & 0.9788 & 0.0051 \\
8080.536450 & 0.9794 & 0.0051 \\
8080.537810 & 0.9805 & 0.0050 \\
8080.539180 & 0.9692 & 0.0050 \\
8080.540560 & 0.9723 & 0.0050 \\
8080.541920 & 0.9738 & 0.0051 \\
8080.543290 & 0.9799 & 0.0050 \\
8080.544660 & 0.9736 & 0.0051 \\
8080.546020 & 0.9804 & 0.0051 \\
8080.547390 & 0.9805 & 0.0051 \\
8080.548760 & 0.9856 & 0.0051 \\
8080.550120 & 0.9763 & 0.0051 \\
8080.551490 & 0.9689 & 0.0050 \\
8080.552860 & 0.9783 & 0.0050 \\
8080.554220 & 0.9785 & 0.0050 \\
8080.555590 & 0.9801 & 0.0051 \\
8080.556950 & 0.9778 & 0.0051 \\
8080.558320 & 0.9792 & 0.0051 \\
8080.559680 & 0.9879 & 0.0051 \\
8080.561050 & 0.9749 & 0.0051 \\
8080.562410 & 0.9801 & 0.0052 \\
8080.563780 & 0.9782 & 0.0051 \\
8080.565140 & 0.9854 & 0.0051 \\
8080.566510 & 0.9879 & 0.0052 \\
8080.567870 & 0.9798 & 0.0052 \\
8080.569240 & 0.9858 & 0.0052 \\
8080.570610 & 0.9836 & 0.0052 \\
8080.571980 & 0.9813 & 0.0052 \\
8080.573350 & 0.9824 & 0.0052 \\
8080.574710 & 0.9855 & 0.0053 \\
8080.576080 & 0.9791 & 0.0053 \\
8080.577450 & 0.9829 & 0.0052 \\
8080.578820 & 0.9849 & 0.0052 \\
8080.580190 & 0.9796 & 0.0052 \\
8080.581550 & 0.9857 & 0.0052 \\
8080.582920 & 0.9776 & 0.0052 \\
8080.584290 & 0.9766 & 0.0052 \\
8080.585660 & 0.9766 & 0.0052 \\
8080.587030 & 0.9834 & 0.0052 \\
8080.588390 & 0.9783 & 0.0052 \\
8080.589760 & 0.9820 & 0.0052 \\
8080.591130 & 0.9844 & 0.0052 \\
8080.592500 & 0.9783 & 0.0052 \\
8080.593860 & 0.9808 & 0.0052 \\
8080.595230 & 0.9853 & 0.0052 \\
8080.596600 & 0.9876 & 0.0052 \\
8080.597970 & 0.9859 & 0.0053 \\
8080.599340 & 0.9793 & 0.0052 \\
8080.600710 & 0.9846 & 0.0052 \\
8080.602080 & 0.9825 & 0.0052 \\
8080.603440 & 0.9867 & 0.0053 \\
8080.604810 & 0.9797 & 0.0052 \\
8080.606180 & 0.9855 & 0.0053 \\
8080.607550 & 0.9942 & 0.0053 \\
8080.608910 & 0.9903 & 0.0053 \\
8080.610280 & 0.9904 & 0.0053 \\
8080.611650 & 0.9912 & 0.0053 \\
8080.613010 & 0.9856 & 0.0053 \\
8080.614380 & 0.9967 & 0.0053 \\
8080.615750 & 0.9853 & 0.0053 \\
8080.617110 & 0.9928 & 0.0054 \\
8080.618480 & 0.9892 & 0.0053 \\
8080.619850 & 0.9947 & 0.0053 \\
8080.621210 & 0.9961 & 0.0054 \\
8080.622580 & 0.9950 & 0.0054 \\
8080.623940 & 0.9860 & 0.0053 \\
8080.625310 & 0.9898 & 0.0053 \\
8080.626670 & 0.9960 & 0.0054 \\
8080.628040 & 0.9877 & 0.0053 \\
8080.629410 & 0.9929 & 0.0053 \\
8080.630780 & 0.9925 & 0.0053 \\
8080.632140 & 0.9859 & 0.0053 \\
8080.633510 & 0.9946 & 0.0054 \\
8080.634870 & 0.9925 & 0.0054 \\
8080.636240 & 0.9960 & 0.0054 \\
8080.637610 & 0.9887 & 0.0054 \\
8080.638970 & 0.9961 & 0.0054 \\
8080.640340 & 0.9897 & 0.0055 \\
8080.641700 & 0.9956 & 0.0055 \\
8080.643070 & 0.9952 & 0.0054 \\
8080.644440 & 0.9899 & 0.0054 \\
8080.645800 & 1.0002 & 0.0055 \\
8080.647170 & 1.0028 & 0.0055 \\
8080.648540 & 0.9998 & 0.0055 \\
8080.649900 & 0.9859 & 0.0055 \\
8080.651270 & 0.9924 & 0.0055 \\
8080.652630 & 0.9913 & 0.0055 \\
8080.654000 & 0.9917 & 0.0055 \\
8080.655370 & 0.9985 & 0.0055 \\
8080.656730 & 0.9994 & 0.0056 \\
8080.658100 & 1.0035 & 0.0056 \\
8080.659470 & 1.0026 & 0.0056 \\
8080.660840 & 1.0017 & 0.0056 \\
8080.662200 & 1.0070 & 0.0056 \\
8080.663570 & 1.0055 & 0.0056 \\
8080.664940 & 1.0154 & 0.0057 \\
8080.666310 & 1.0148 & 0.0058 \\
8080.667680 & 1.0066 & 0.0058 \\
8080.669050 & 1.0150 & 0.0058 \\
8080.670410 & 1.0185 & 0.0058 \\
8080.671780 & 1.0187 & 0.0059 \\
8080.673150 & 1.0129 & 0.0059 \\
8080.674520 & 1.0365 & 0.0068 \\
8080.675900 & 1.0176 & 0.0062 \\
8080.677270 & 1.0230 & 0.0060 \\
8080.678640 & 1.0168 & 0.0060 \\
8080.680010 & 1.0326 & 0.0061 \\
8080.681380 & 1.0249 & 0.0060 \\
8080.682750 & 1.0453 & 0.0062 \\
8080.684120 & 1.0371 & 0.0062 \\
8080.685490 & 1.0428 & 0.0062 \\
8080.686860 & 1.0404 & 0.0064 \\
8080.688240 & 1.0548 & 0.0068 \\
8080.689620 & 1.0528 & 0.0069 \\
8080.690990 & 1.0428 & 0.0080 \\
8080.692380 & 1.0613 & 0.0080 \\
8080.693760 & 1.0476 & 0.0082 \\
8080.695150 & 1.0616 & 0.0078 \\
8080.696540 & 1.0647 & 0.0091 \\
8080.699340 & 1.0617 & 0.0111 \\
8080.700760 & 1.0715 & 0.0116 \\
8080.702170 & 1.0797 & 0.0133 \\
8080.705010 & 1.0782 & 0.0148 \\
8113.255530 & 0.9834 & 0.0068 \\
8113.256710 & 0.9813 & 0.0067 \\
8113.258010 & 0.9830 & 0.0066 \\
8113.259260 & 0.9863 & 0.0067 \\
8113.260490 & 0.9901 & 0.0066 \\
8113.261740 & 0.9776 & 0.0066 \\
8113.262980 & 0.9873 & 0.0066 \\
8113.264220 & 0.9929 & 0.0066 \\
8113.265460 & 0.9774 & 0.0066 \\
8113.266690 & 0.9798 & 0.0066 \\
8113.267930 & 0.9834 & 0.0066 \\
8113.269170 & 0.9789 & 0.0066 \\
8113.270410 & 0.9906 & 0.0065 \\
8113.271640 & 0.9841 & 0.0065 \\
8113.272870 & 0.9876 & 0.0065 \\
8113.274100 & 0.9848 & 0.0065 \\
8113.275330 & 0.9860 & 0.0065 \\
8113.276560 & 0.9877 & 0.0064 \\
8113.277780 & 0.9934 & 0.0065 \\
8113.279010 & 0.9847 & 0.0063 \\
8113.280240 & 0.9896 & 0.0063 \\
8113.281460 & 0.9874 & 0.0063 \\
8113.282680 & 0.9956 & 0.0063 \\
8113.283900 & 0.9975 & 0.0063 \\
8113.285120 & 0.9960 & 0.0062 \\
8113.286340 & 0.9949 & 0.0063 \\
8113.287560 & 0.9970 & 0.0062 \\
8113.288790 & 0.9866 & 0.0063 \\
8113.290000 & 0.9980 & 0.0063 \\
8113.291230 & 1.0007 & 0.0063 \\
8113.292450 & 0.9983 & 0.0064 \\
8113.293670 & 0.9975 & 0.0064 \\
8113.294890 & 0.9927 & 0.0064 \\
8113.296110 & 1.0031 & 0.0063 \\
8113.297340 & 0.9842 & 0.0063 \\
8113.298560 & 1.0011 & 0.0063 \\
8113.299780 & 0.9907 & 0.0063 \\
8113.301000 & 0.9954 & 0.0062 \\
8113.302220 & 1.0059 & 0.0063 \\
8113.303430 & 0.9921 & 0.0062 \\
8113.304650 & 0.9882 & 0.0061 \\
8113.305870 & 0.9886 & 0.0060 \\
8113.307090 & 0.9899 & 0.0061 \\
8113.308300 & 0.9990 & 0.0061 \\
8113.309520 & 1.0033 & 0.0061 \\
8113.310730 & 1.0031 & 0.0061 \\
8113.311950 & 0.9950 & 0.0061 \\
8113.313160 & 0.9926 & 0.0061 \\
8113.314370 & 0.9961 & 0.0061 \\
8113.315590 & 1.0004 & 0.0061 \\
8113.316800 & 1.0034 & 0.0060 \\
8113.318010 & 1.0000 & 0.0060 \\
8113.319230 & 0.9994 & 0.0060 \\
8113.320440 & 0.9977 & 0.0059 \\
8113.321650 & 1.0002 & 0.0060 \\
8113.322870 & 1.0045 & 0.0060 \\
8113.324080 & 0.9879 & 0.0059 \\
8113.325290 & 0.9962 & 0.0059 \\
8113.326510 & 0.9976 & 0.0060 \\
8113.327720 & 1.0035 & 0.0059 \\
8113.328930 & 1.0004 & 0.0060 \\
8113.330140 & 1.0007 & 0.0059 \\
8113.331350 & 0.9996 & 0.0059 \\
8113.332560 & 1.0076 & 0.0059 \\
8113.333770 & 0.9932 & 0.0058 \\
8113.334980 & 1.0038 & 0.0058 \\
8113.336190 & 1.0107 & 0.0059 \\
8113.337410 & 1.0014 & 0.0058 \\
8113.338610 & 1.0032 & 0.0058 \\
8113.339820 & 1.0114 & 0.0058 \\
8113.341040 & 1.0150 & 0.0058 \\
8113.342250 & 1.0153 & 0.0058 \\
8113.343460 & 1.0155 & 0.0057 \\
8113.344670 & 1.0217 & 0.0057 \\
8113.345890 & 1.0231 & 0.0057 \\
8113.347090 & 1.0214 & 0.0057 \\
8113.348300 & 1.0296 & 0.0057 \\
8113.349510 & 1.0169 & 0.0057 \\
8113.350710 & 1.0189 & 0.0056 \\
8113.351920 & 1.0140 & 0.0056 \\
8113.353120 & 1.0322 & 0.0057 \\
8113.354330 & 1.0250 & 0.0057 \\
8113.355530 & 1.0343 & 0.0058 \\
8113.357940 & 1.0397 & 0.0056 \\
8113.359140 & 1.0245 & 0.0056 \\
8113.360340 & 1.0409 & 0.0056 \\
8113.361540 & 1.0492 & 0.0057 \\
8113.362740 & 1.0433 & 0.0056 \\
8113.363950 & 1.0525 & 0.0056 \\
8113.365150 & 1.0469 & 0.0056 \\
8113.366350 & 1.0527 & 0.0056 \\
8113.367550 & 1.0540 & 0.0056 \\
8113.368750 & 1.0537 & 0.0056 \\
8113.369950 & 1.0591 & 0.0056 \\
8113.371150 & 1.0682 & 0.0056 \\
8113.372350 & 1.0651 & 0.0056 \\
8113.373550 & 1.0698 & 0.0056 \\
8113.374750 & 1.0752 & 0.0056 \\
8113.375950 & 1.0723 & 0.0056 \\
8113.377150 & 1.0808 & 0.0056 \\
8113.378350 & 1.0891 & 0.0056 \\
8113.379550 & 1.1027 & 0.0056 \\
8113.380750 & 1.1026 & 0.0056 \\
8113.381950 & 1.1071 & 0.0057 \\
8113.383150 & 1.1014 & 0.0056 \\
8113.384350 & 1.1022 & 0.0056 \\
8113.385540 & 1.1108 & 0.0056 \\
8113.386740 & 1.1140 & 0.0056 \\
8113.387940 & 1.1309 & 0.0057 \\
8113.389140 & 1.1270 & 0.0057 \\
8113.390340 & 1.1343 & 0.0057 \\
8113.391530 & 1.1335 & 0.0057 \\
8113.392730 & 1.1509 & 0.0057 \\
8113.393930 & 1.1452 & 0.0057 \\
8113.395120 & 1.1510 & 0.0057 \\
8113.396320 & 1.1644 & 0.0057 \\
8113.397520 & 1.1596 & 0.0057 \\
8113.398720 & 1.1711 & 0.0057 \\
8113.399910 & 1.1747 & 0.0057 \\
8113.401110 & 1.1743 & 0.0057 \\
8113.402310 & 1.1809 & 0.0057 \\
8113.403510 & 1.1914 & 0.0057 \\
8113.404700 & 1.1891 & 0.0058 \\
8113.405900 & 1.1878 & 0.0057 \\
8113.407100 & 1.2076 & 0.0058 \\
8113.408290 & 1.2047 & 0.0058 \\
8113.409490 & 1.2102 & 0.0058 \\
8113.410680 & 1.2146 & 0.0058 \\
8113.411880 & 1.2153 & 0.0058 \\
8113.413080 & 1.2211 & 0.0058 \\
8113.414280 & 1.2269 & 0.0058 \\
8113.415470 & 1.2333 & 0.0058 \\
8113.416670 & 1.2303 & 0.0059 \\
8113.417870 & 1.2351 & 0.0058 \\
8113.419060 & 1.2422 & 0.0058 \\
8113.420260 & 1.2392 & 0.0058 \\
8113.421450 & 1.2517 & 0.0059 \\
8113.422650 & 1.2532 & 0.0059 \\
8113.423850 & 1.2506 & 0.0059 \\
8113.425040 & 1.2631 & 0.0059 \\
8113.426240 & 1.2606 & 0.0059 \\
8113.427430 & 1.2656 & 0.0059 \\
8113.428630 & 1.2719 & 0.0059 \\
8113.429820 & 1.2662 & 0.0059 \\
8113.431020 & 1.2650 & 0.0059 \\
8113.432220 & 1.2724 & 0.0059 \\
8113.433410 & 1.2722 & 0.0059 \\
8113.434610 & 1.2810 & 0.0059 \\
8113.435810 & 1.2856 & 0.0059 \\
8113.437010 & 1.2824 & 0.0059 \\
8113.438200 & 1.2793 & 0.0059 \\
8113.439400 & 1.2705 & 0.0059 \\
8113.440590 & 1.2716 & 0.0059 \\
8113.441790 & 1.2842 & 0.0059 \\
8113.442990 & 1.2612 & 0.0059 \\
8113.444180 & 1.2765 & 0.0059 \\
8113.445380 & 1.2635 & 0.0059 \\
8113.446570 & 1.2622 & 0.0059 \\
8113.447770 & 1.2650 & 0.0059 \\
8113.448970 & 1.2621 & 0.0059 \\
8113.450170 & 1.2614 & 0.0060 \\
8113.451370 & 1.2536 & 0.0059 \\
8113.452570 & 1.2482 & 0.0059 \\
8113.453760 & 1.2510 & 0.0059 \\
8113.454960 & 1.2430 & 0.0058 \\
8113.456160 & 1.2364 & 0.0059 \\
8113.457350 & 1.2471 & 0.0059 \\
8113.458550 & 1.2288 & 0.0058 \\
8113.459750 & 1.2376 & 0.0059 \\
8113.460950 & 1.2234 & 0.0058 \\
8113.462140 & 1.2212 & 0.0057 \\
8113.463340 & 1.2115 & 0.0057 \\
8113.464540 & 1.2098 & 0.0057 \\
8113.465730 & 1.2004 & 0.0057 \\
8113.466930 & 1.1952 & 0.0057 \\
8113.468120 & 1.2054 & 0.0058 \\
8113.469320 & 1.1838 & 0.0057 \\
8113.470520 & 1.1840 & 0.0057 \\
8113.471720 & 1.1695 & 0.0057 \\
8113.472910 & 1.1759 & 0.0057 \\
8113.474110 & 1.1673 & 0.0057 \\
8113.475300 & 1.1672 & 0.0056 \\
8113.476500 & 1.1583 & 0.0056 \\
8113.477700 & 1.1468 & 0.0056 \\
8113.478890 & 1.1397 & 0.0056 \\
8113.480090 & 1.1338 & 0.0055 \\
8113.481290 & 1.1357 & 0.0056 \\
8113.482480 & 1.1218 & 0.0055 \\
8113.483680 & 1.1258 & 0.0056 \\
8113.484880 & 1.1131 & 0.0055 \\
8113.486070 & 1.1170 & 0.0055 \\
8113.487270 & 1.1021 & 0.0055 \\
8113.488470 & 1.1007 & 0.0055 \\
8113.489670 & 1.0971 & 0.0055 \\
8113.490860 & 1.0926 & 0.0054 \\
8113.492060 & 1.0830 & 0.0054 \\
8113.493260 & 1.0721 & 0.0054 \\
8113.494450 & 1.0770 & 0.0054 \\
8113.495650 & 1.0747 & 0.0054 \\
8113.496850 & 1.0654 & 0.0054 \\
8113.498050 & 1.0648 & 0.0054 \\
8113.499240 & 1.0536 & 0.0053 \\
8113.500440 & 1.0549 & 0.0053 \\
8113.501630 & 1.0550 & 0.0054 \\
8113.502830 & 1.0379 & 0.0054 \\
8113.504030 & 1.0499 & 0.0054 \\
8113.505230 & 1.0484 & 0.0054 \\
8113.506420 & 1.0422 & 0.0054 \\
8113.507620 & 1.0287 & 0.0053 \\
8113.508820 & 1.0350 & 0.0054 \\
8113.510010 & 1.0201 & 0.0053 \\
8113.511210 & 1.0211 & 0.0053 \\
8113.512410 & 1.0253 & 0.0053 \\
8113.513610 & 1.0145 & 0.0053 \\
8113.514810 & 1.0143 & 0.0053 \\
8113.516000 & 1.0114 & 0.0053 \\
8113.517200 & 1.0203 & 0.0053 \\
8113.518400 & 1.0109 & 0.0053 \\
8113.519590 & 0.9989 & 0.0053 \\
8113.520790 & 1.0025 & 0.0053 \\
8113.521990 & 1.0013 & 0.0053 \\
8113.523190 & 1.0007 & 0.0053 \\
8113.524390 & 0.9965 & 0.0053 \\
8113.525590 & 0.9959 & 0.0053 \\
8113.526790 & 1.0000 & 0.0053 \\
8113.527990 & 0.9912 & 0.0053 \\
8113.529190 & 0.9963 & 0.0053 \\
8113.530380 & 0.9915 & 0.0053 \\
8113.531580 & 0.9890 & 0.0053 \\
8113.532780 & 0.9927 & 0.0053 \\
8113.533980 & 0.9941 & 0.0054 \\
8113.536380 & 0.9947 & 0.0053 \\
8113.537570 & 0.9920 & 0.0053 \\
8113.538770 & 0.9952 & 0.0053 \\
8113.539970 & 0.9903 & 0.0054 \\
8113.541170 & 0.9923 & 0.0054 \\
8113.542370 & 0.9944 & 0.0054 \\
8113.543570 & 0.9902 & 0.0054 \\
8113.544760 & 0.9890 & 0.0054 \\
8113.545960 & 0.9958 & 0.0055 \\
8113.547160 & 0.9862 & 0.0055 \\
8113.548360 & 0.9906 & 0.0055 \\
8113.549550 & 0.9897 & 0.0055 \\
8113.550750 & 0.9968 & 0.0056 \\
8113.551950 & 0.9876 & 0.0055 \\
8113.553150 & 0.9868 & 0.0055 \\
8113.554350 & 0.9866 & 0.0055 \\
8113.555550 & 0.9921 & 0.0056 \\
8113.556750 & 0.9892 & 0.0055 \\
8113.557950 & 0.9910 & 0.0056 \\
8113.559150 & 0.9811 & 0.0055 \\
8113.560350 & 0.9901 & 0.0056 \\
8113.561550 & 0.9913 & 0.0055 \\
8113.562750 & 0.9840 & 0.0055 \\
8113.563950 & 0.9969 & 0.0056 \\
8113.565150 & 0.9902 & 0.0056 \\
8113.566350 & 0.9924 & 0.0057 \\
8113.567550 & 0.9831 & 0.0057 \\
8113.568750 & 0.9910 & 0.0057 \\
8113.569950 & 0.9901 & 0.0057 \\
8113.571140 & 0.9922 & 0.0058 \\
8113.572350 & 0.9894 & 0.0058 \\
8113.574750 & 0.9817 & 0.0057 \\
8113.575960 & 0.9821 & 0.0058 \\
8113.577160 & 0.9809 & 0.0058 \\
8113.578360 & 0.9833 & 0.0058 \\
8113.579570 & 0.9901 & 0.0059 \\
8113.580770 & 0.9871 & 0.0058 \\
8113.581970 & 0.9855 & 0.0058 \\
8113.583170 & 0.9844 & 0.0059 \\
8113.584380 & 0.9778 & 0.0059 \\
8113.585580 & 0.9796 & 0.0059 \\
8113.586780 & 0.9783 & 0.0059 \\
8113.587980 & 0.9840 & 0.0059 \\
8113.589190 & 0.9821 & 0.0059 \\
8113.590390 & 0.9793 & 0.0059 \\
8113.591590 & 0.9852 & 0.0059 \\
8113.592790 & 0.9895 & 0.0060 \\
8113.593990 & 0.9776 & 0.0060 \\
8113.595200 & 0.9852 & 0.0061 \\
8113.596400 & 0.9868 & 0.0061 \\
8113.597600 & 0.9824 & 0.0062 \\
8113.598810 & 0.9805 & 0.0062 \\
8113.600020 & 0.9826 & 0.0062 \\
8113.601220 & 0.9864 & 0.0062 \\
8113.602430 & 0.9748 & 0.0062 \\
8113.604840 & 0.9903 & 0.0063 \\
8113.606050 & 0.9734 & 0.0064 \\
8113.607260 & 0.9845 & 0.0064 \\
8113.608460 & 0.9801 & 0.0064 \\
8113.609680 & 0.9844 & 0.0065 \\
8113.610880 & 0.9857 & 0.0065 \\
8113.612090 & 0.9752 & 0.0065 \\
8113.613300 & 0.9786 & 0.0065 \\
8113.614510 & 0.9724 & 0.0066 \\
8113.615710 & 0.9730 & 0.0066 \\
8113.616930 & 0.9718 & 0.0067 \\
8113.618140 & 0.9786 & 0.0067 \\
8113.619350 & 0.9773 & 0.0068 \\
8113.620560 & 0.9804 & 0.0068 \\
8113.621770 & 0.9794 & 0.0068 \\
8113.622990 & 0.9735 & 0.0068 \\
8113.624200 & 0.9883 & 0.0069 \\
8113.625410 & 0.9749 & 0.0069 \\
8113.626630 & 0.9793 & 0.0070 \\
8113.627840 & 0.9672 & 0.0070 \\
8113.629060 & 0.9865 & 0.0072 \\
8113.630270 & 0.9833 & 0.0072 \\
8113.631490 & 0.9747 & 0.0072 \\
8113.632710 & 0.9719 & 0.0072 \\
8113.633930 & 0.9829 & 0.0073 \\
8113.635150 & 0.9882 & 0.0074 \\
8113.636370 & 0.9850 & 0.0074 \\
8113.637590 & 0.9708 & 0.0074 \\
8113.638820 & 0.9733 & 0.0076 \\
8113.640040 & 0.9751 & 0.0076 \\
8113.641260 & 0.9735 & 0.0076 \\
8113.642480 & 0.9761 & 0.0077 \\
8113.643710 & 0.9805 & 0.0078 \\
8113.644930 & 0.9729 & 0.0078 \\
8113.646160 & 0.9866 & 0.0080 \\
8113.647390 & 0.9804 & 0.0080 \\
8113.648620 & 0.9822 & 0.0081 \\
8113.649850 & 0.9739 & 0.0081 \\
8113.651090 & 0.9797 & 0.0083 \\
8113.652320 & 0.9843 & 0.0083 \\
8113.653550 & 0.9731 & 0.0082 \\
8113.654780 & 0.9815 & 0.0084 \\
8113.656020 & 0.9743 & 0.0085 \\
8113.657260 & 0.9814 & 0.0085 \\
8113.658500 & 0.9828 & 0.0087 \\
8113.659740 & 0.9742 & 0.0087 \\
8113.660970 & 0.9772 & 0.0088 \\
8113.662210 & 0.9720 & 0.0089 \\
8113.663450 & 0.9850 & 0.0089 \\
8113.664690 & 0.9669 & 0.0091 \\
8113.665940 & 0.9703 & 0.0099 \\
8113.667180 & 0.9775 & 0.0093 \\
8113.668430 & 0.9744 & 0.0094 \\
8113.669670 & 0.9900 & 0.0095 \\
8113.670920 & 0.9766 & 0.0098 \\
8113.672170 & 0.9832 & 0.0101 \\
8175.238600 & 0.9998 & 0.0120 \\
8175.239770 & 1.0187 & 0.0119 \\
8175.241260 & 1.0048 & 0.0118 \\
8175.242600 & 1.0173 & 0.0120 \\
8175.243940 & 0.9998 & 0.0121 \\
8175.245260 & 1.0103 & 0.0119 \\
8175.246590 & 1.0016 & 0.0121 \\
8175.247930 & 1.0106 & 0.0118 \\
8175.249260 & 1.0138 & 0.0119 \\
8175.250590 & 1.0049 & 0.0119 \\
8175.251920 & 0.9993 & 0.0119 \\
8175.253250 & 1.0097 & 0.0118 \\
8175.254580 & 0.9827 & 0.0116 \\
8175.255910 & 0.9988 & 0.0115 \\
8175.257240 & 1.0183 & 0.0115 \\
8175.258570 & 0.9910 & 0.0114 \\
8175.259900 & 0.9956 & 0.0116 \\
8175.261230 & 0.9967 & 0.0115 \\
8175.262560 & 1.0047 & 0.0118 \\
8175.263890 & 0.9974 & 0.0115 \\
8175.265220 & 0.9776 & 0.0114 \\
8175.266560 & 1.0011 & 0.0114 \\
8175.267890 & 0.9997 & 0.0115 \\
8175.269220 & 1.0098 & 0.0115 \\
8175.280090 & 0.9991 & 0.0116 \\
8175.281260 & 1.0117 & 0.0118 \\
8175.282750 & 1.0217 & 0.0118 \\
8175.284080 & 0.9945 & 0.0117 \\
8175.285410 & 0.9806 & 0.0117 \\
8175.286730 & 0.9845 & 0.0117 \\
8175.288060 & 0.9824 & 0.0117 \\
8175.289390 & 0.9914 & 0.0118 \\
8175.290720 & 0.9934 & 0.0119 \\
8175.292050 & 0.9749 & 0.0117 \\
8175.293380 & 1.0048 & 0.0121 \\
8175.294710 & 0.9867 & 0.0122 \\
8175.296040 & 0.9903 & 0.0124 \\
8175.297370 & 0.9932 & 0.0123 \\
8175.298700 & 0.9993 & 0.0127 \\
8175.300020 & 0.9915 & 0.0128 \\
8175.301350 & 0.9996 & 0.0127 \\
8175.302690 & 0.9812 & 0.0127 \\
8175.304020 & 0.9993 & 0.0126 \\
8175.305350 & 0.9956 & 0.0127 \\
8175.306680 & 1.0052 & 0.0124 \\
8175.308010 & 0.9992 & 0.0123 \\
8175.309340 & 0.9892 & 0.0123 \\
8175.310670 & 1.0179 & 0.0125 \\
8175.318880 & 0.9839 & 0.0132 \\
8175.320050 & 0.9935 & 0.0130 \\
8175.321550 & 1.0081 & 0.0131 \\
8175.322870 & 0.9943 & 0.0129 \\
8175.324200 & 1.0145 & 0.0133 \\
8175.325530 & 1.0082 & 0.0133 \\
8175.326850 & 0.9883 & 0.0130 \\
8175.328180 & 0.9967 & 0.0133 \\
8175.329510 & 0.9884 & 0.0133 \\
8175.330840 & 0.9920 & 0.0131 \\
8175.332170 & 1.0079 & 0.0130 \\
8175.333500 & 0.9903 & 0.0133 \\
8175.334830 & 1.0071 & 0.0134 \\
8175.336160 & 0.9906 & 0.0132 \\
8175.337490 & 0.9926 & 0.0136 \\
8175.338820 & 0.9876 & 0.0132 \\
8175.340150 & 0.9960 & 0.0134 \\
8175.341480 & 0.9922 & 0.0136 \\
8175.342810 & 1.0006 & 0.0135 \\
8175.345460 & 1.0184 & 0.0141 \\
8175.346790 & 1.0006 & 0.0141 \\
8175.348120 & 1.0009 & 0.0143 \\
8175.349450 & 0.9841 & 0.0143 \\
8175.350780 & 1.0103 & 0.0140 \\
8175.356630 & 1.0077 & 0.0139 \\
8175.357800 & 0.9986 & 0.0136 \\
8175.359290 & 0.9923 & 0.0134 \\
8175.360610 & 0.9931 & 0.0132 \\
8175.361940 & 1.0025 & 0.0133 \\
8175.363270 & 0.9918 & 0.0134 \\
8175.364600 & 1.0107 & 0.0133 \\
8175.365940 & 0.9949 & 0.0136 \\
8175.367260 & 1.0113 & 0.0138 \\
8175.368600 & 0.9944 & 0.0136 \\
8175.369930 & 1.0017 & 0.0137 \\
8175.371260 & 1.0017 & 0.0133 \\
8175.372590 & 0.9863 & 0.0132 \\
8175.373920 & 0.9940 & 0.0132 \\
8175.375250 & 1.0164 & 0.0132 \\
8175.376580 & 1.0023 & 0.0134 \\
8175.377910 & 0.9950 & 0.0132 \\
8175.379240 & 1.0072 & 0.0135 \\
8175.380580 & 0.9886 & 0.0132 \\
8175.381900 & 0.9904 & 0.0130 \\
8175.383230 & 1.0079 & 0.0130 \\
8175.384560 & 1.0140 & 0.0130 \\
8175.385880 & 0.9950 & 0.0130 \\
8175.387210 & 1.0050 & 0.0135 \\
8175.388530 & 0.9965 & 0.0135 \\
8175.389860 & 1.0008 & 0.0135 \\
8175.391190 & 1.0017 & 0.0134 \\
8175.392520 & 0.9904 & 0.0134 \\
8175.395170 & 0.9940 & 0.0134 \\
8175.397820 & 0.9999 & 0.0141 \\
8175.399150 & 0.9860 & 0.0141 \\
8175.400480 & 1.0079 & 0.0143 \\
8175.401810 & 0.9846 & 0.0141 \\
8175.404470 & 0.9970 & 0.0144 \\
8175.407120 & 1.0073 & 0.0144 \\
8175.408450 & 0.9959 & 0.0144 \\
8175.409780 & 0.9950 & 0.0144 \\
8175.411100 & 1.0017 & 0.0145 \\
8175.412430 & 1.0043 & 0.0146 \\
8175.413760 & 1.0086 & 0.0148 \\
8175.415080 & 1.0033 & 0.0145 \\
8175.416410 & 0.9990 & 0.0149 \\
8175.417730 & 1.0046 & 0.0151 \\
8175.420380 & 1.0096 & 0.0151 \\
8175.421700 & 0.9974 & 0.0149 \\
8175.423030 & 0.9785 & 0.0151 \\
8175.424350 & 1.0104 & 0.0156 \\
8175.425680 & 1.0211 & 0.0160 \\
8175.427000 & 0.9892 & 0.0156 \\
8175.428330 & 0.9911 & 0.0153 \\
8175.429650 & 1.0195 & 0.0158 \\
8175.430970 & 0.9989 & 0.0154 \\
8175.432300 & 0.9946 & 0.0154 \\
8175.433620 & 1.0128 & 0.0161 \\
8175.434950 & 1.0195 & 0.0163 \\
8175.436270 & 1.0024 & 0.0157 \\
8175.437600 & 1.0064 & 0.0163 \\
8175.438920 & 1.0138 & 0.0163 \\
8175.441570 & 0.9951 & 0.0167 \\
8175.444220 & 0.9915 & 0.0168 \\
8175.445560 & 1.0040 & 0.0167 \\
8175.446890 & 1.0027 & 0.0170 \\
8175.448210 & 0.9982 & 0.0171 \\
8175.449530 & 1.0187 & 0.0168 \\
8175.450860 & 1.0053 & 0.0170 \\
8175.452180 & 1.0042 & 0.0170 \\
8175.453500 & 1.0161 & 0.0167 \\
8175.454820 & 1.0011 & 0.0171 \\
8175.456140 & 1.0051 & 0.0173 \\
8175.457460 & 1.0148 & 0.0170 \\
8175.458650 & 1.0194 & 0.0170 \\
8178.230180 & 0.9851 & 0.0123 \\
8178.231350 & 0.9958 & 0.0117 \\
8178.232820 & 1.0007 & 0.0114 \\
8178.234140 & 0.9909 & 0.0109 \\
8178.235470 & 0.9967 & 0.0106 \\
8178.236790 & 1.0126 & 0.0105 \\
8178.238110 & 1.0077 & 0.0103 \\
8178.246280 & 1.0131 & 0.0098 \\
8178.247460 & 1.0029 & 0.0097 \\
8178.249980 & 1.0014 & 0.0096 \\
8178.251150 & 1.0008 & 0.0096 \\
8178.252320 & 0.9956 & 0.0095 \\
8178.253490 & 1.0057 & 0.0096 \\
8178.254670 & 0.9889 & 0.0095 \\
8178.255840 & 0.9930 & 0.0095 \\
8178.257010 & 0.9885 & 0.0095 \\
8178.269980 & 0.9962 & 0.0100 \\
8178.271170 & 0.9947 & 0.0099 \\
8178.272980 & 0.9877 & 0.0099 \\
8178.274480 & 0.9990 & 0.0099 \\
8178.275970 & 0.9950 & 0.0100 \\
8178.277460 & 1.0053 & 0.0101 \\
8178.278950 & 1.0057 & 0.0103 \\
8178.280430 & 0.9894 & 0.0103 \\
8178.281900 & 1.0055 & 0.0103 \\
8178.283410 & 1.0006 & 0.0102 \\
8178.284900 & 1.0056 & 0.0102 \\
8178.286380 & 0.9958 & 0.0100 \\
8178.294230 & 1.0004 & 0.0099 \\
8178.295410 & 1.0093 & 0.0100 \\
8178.297700 & 1.0087 & 0.0101 \\
8178.299410 & 1.0070 & 0.0100 \\
8178.301120 & 0.9951 & 0.0100 \\
8178.302840 & 1.0224 & 0.0100 \\
8178.304540 & 1.0292 & 0.0101 \\
8178.306260 & 1.0162 & 0.0101 \\
8178.307970 & 1.0241 & 0.0101 \\
8178.309660 & 1.0109 & 0.0101 \\
8178.311360 & 1.0337 & 0.0103 \\
8178.313060 & 1.0263 & 0.0103 \\
8178.314760 & 1.0315 & 0.0103 \\
8178.316470 & 1.0325 & 0.0103 \\
8178.318180 & 1.0314 & 0.0103 \\
8178.319880 & 1.0321 & 0.0104 \\
8178.321590 & 1.0362 & 0.0104 \\
8178.323290 & 1.0423 & 0.0104 \\
8178.325000 & 1.0451 & 0.0105 \\
8178.326710 & 1.0663 & 0.0106 \\
8178.328420 & 1.0625 & 0.0106 \\
8178.330120 & 1.0592 & 0.0106 \\
8178.331830 & 1.0488 & 0.0106 \\
8178.333530 & 1.0664 & 0.0106 \\
8178.335240 & 1.0828 & 0.0107 \\
8178.336950 & 1.0707 & 0.0107 \\
8178.338650 & 1.0694 & 0.0107 \\
8178.348750 & 1.0900 & 0.0109 \\
8178.350480 & 1.0970 & 0.0111 \\
8178.352190 & 1.0847 & 0.0109 \\
8178.353880 & 1.0916 & 0.0112 \\
8178.355580 & 1.0829 & 0.0112 \\
8178.357280 & 1.0967 & 0.0112 \\
8178.358970 & 1.0879 & 0.0111 \\
8178.360670 & 1.0823 & 0.0111 \\
8178.362360 & 1.0617 & 0.0110 \\
8178.364060 & 1.0775 & 0.0112 \\
8178.365750 & 1.0675 & 0.0111 \\
8178.367440 & 1.0641 & 0.0111 \\
8178.369140 & 1.0818 & 0.0114 \\
8178.370830 & 1.0372 & 0.0111 \\
8178.372540 & 1.0606 & 0.0114 \\
8178.374230 & 1.0738 & 0.0114 \\
8178.375930 & 1.0510 & 0.0113 \\
8178.377620 & 1.0632 & 0.0113 \\
8178.379320 & 1.0445 & 0.0113 \\
8178.381010 & 1.0487 & 0.0114 \\
8178.382710 & 1.0491 & 0.0115 \\
8178.384410 & 1.0399 & 0.0116 \\
8178.386120 & 1.0390 & 0.0116 \\
8178.387820 & 1.0444 & 0.0116 \\
8178.389520 & 1.0238 & 0.0116 \\
8178.391230 & 1.0268 & 0.0116 \\
8178.392940 & 1.0178 & 0.0117 \\
8178.394640 & 1.0383 & 0.0119 \\
8178.396340 & 1.0205 & 0.0120 \\
8178.398040 & 1.0315 & 0.0121 \\
8178.399740 & 1.0279 & 0.0122 \\
8178.401440 & 1.0122 & 0.0120 \\
8178.403140 & 1.0001 & 0.0119 \\
8178.404830 & 0.9951 & 0.0119 \\
8178.406530 & 0.9931 & 0.0118 \\
8178.408240 & 1.0175 & 0.0119 \\
8178.409960 & 0.9853 & 0.0116 \\
8178.411660 & 0.9977 & 0.0119 \\
8178.413360 & 0.9924 & 0.0120 \\
8178.415070 & 1.0027 & 0.0122 \\
8178.416780 & 0.9988 & 0.0122 \\
8178.418490 & 0.9826 & 0.0122 \\
8178.420200 & 0.9918 & 0.0122 \\
8178.421900 & 0.9796 & 0.0124 \\
8178.423600 & 0.9851 & 0.0125 \\
8178.425300 & 0.9953 & 0.0126 \\
8178.427010 & 0.9855 & 0.0125 \\
8178.428710 & 0.9765 & 0.0124 \\
8178.430410 & 0.9982 & 0.0128 \\
8178.432120 & 0.9969 & 0.0127 \\
8178.433830 & 0.9875 & 0.0129 \\
8178.435530 & 1.0049 & 0.0130 \\
8178.437240 & 0.9902 & 0.0129 \\
8178.438950 & 0.9929 & 0.0132 \\
8178.440650 & 0.9630 & 0.0133 \\
8178.442360 & 0.9743 & 0.0137 \\
8178.444060 & 0.9950 & 0.0140 \\
8178.445760 & 0.9780 & 0.0137 \\
8178.447470 & 0.9756 & 0.0138 \\
8178.449170 & 1.0030 & 0.0142 \\
8178.450870 & 0.9671 & 0.0142 \\
8178.452560 & 0.9994 & 0.0144 \\
8787.408180 & 0.9901 & 0.0078 \\
8787.409350 & 0.9808 & 0.0077 \\
8787.410580 & 0.9911 & 0.0078 \\
8787.411790 & 0.9910 & 0.0077 \\
8787.412990 & 0.9992 & 0.0077 \\
8787.414200 & 0.9744 & 0.0076 \\
8787.415400 & 0.9799 & 0.0077 \\
8787.416600 & 0.9899 & 0.0076 \\
8787.417810 & 0.9940 & 0.0076 \\
8787.419010 & 0.9789 & 0.0076 \\
8787.420220 & 0.9840 & 0.0076 \\
8787.421420 & 0.9926 & 0.0076 \\
8787.422620 & 0.9986 & 0.0076 \\
8787.423820 & 0.9904 & 0.0075 \\
8787.425020 & 0.9751 & 0.0075 \\
8787.426220 & 0.9876 & 0.0074 \\
8787.427410 & 0.9904 & 0.0074 \\
8787.428610 & 0.9940 & 0.0073 \\
8787.429800 & 0.9888 & 0.0073 \\
8787.431000 & 0.9881 & 0.0072 \\
8787.432190 & 0.9859 & 0.0071 \\
8787.433390 & 0.9944 & 0.0072 \\
8787.434580 & 0.9881 & 0.0071 \\
8787.435780 & 0.9855 & 0.0071 \\
8787.436980 & 0.9917 & 0.0071 \\
8787.438170 & 0.9905 & 0.0070 \\
8787.439360 & 1.0011 & 0.0072 \\
8787.440560 & 0.9944 & 0.0071 \\
8787.441750 & 0.9898 & 0.0072 \\
8787.442940 & 1.0023 & 0.0072 \\
8787.444130 & 0.9924 & 0.0071 \\
8787.445330 & 1.0083 & 0.0071 \\
8787.446520 & 0.9869 & 0.0070 \\
8787.447710 & 0.9933 & 0.0070 \\
8787.448910 & 0.9865 & 0.0069 \\
8787.450100 & 0.9858 & 0.0068 \\
8787.451290 & 0.9977 & 0.0068 \\
8787.452480 & 1.0091 & 0.0067 \\
8787.453670 & 0.9807 & 0.0066 \\
8787.454860 & 0.9957 & 0.0067 \\
8787.456050 & 0.9994 & 0.0067 \\
8787.457240 & 0.9883 & 0.0066 \\
8787.458430 & 0.9887 & 0.0065 \\
8787.459610 & 1.0026 & 0.0065 \\
8787.460800 & 0.9856 & 0.0065 \\
8787.461990 & 1.0011 & 0.0065 \\
8787.463180 & 0.9877 & 0.0065 \\
8787.464370 & 0.9982 & 0.0064 \\
8787.465550 & 0.9948 & 0.0064 \\
8787.466740 & 0.9959 & 0.0064 \\
8787.467930 & 0.9949 & 0.0063 \\
8787.469120 & 1.0083 & 0.0064 \\
8787.470300 & 1.0015 & 0.0063 \\
8787.471500 & 1.0045 & 0.0064 \\
8787.472690 & 1.0034 & 0.0063 \\
8787.473880 & 1.0041 & 0.0063 \\
8787.475070 & 0.9959 & 0.0063 \\
8787.476260 & 1.0036 & 0.0062 \\
8787.477450 & 1.0077 & 0.0062 \\
8787.478640 & 1.0031 & 0.0062 \\
8787.479830 & 1.0034 & 0.0062 \\
8787.481020 & 0.9971 & 0.0061 \\
8787.482210 & 0.9998 & 0.0061 \\
8787.483400 & 1.0072 & 0.0061 \\
8787.484580 & 1.0111 & 0.0061 \\
8787.485770 & 1.0083 & 0.0060 \\
8787.486950 & 1.0143 & 0.0061 \\
8787.488140 & 1.0099 & 0.0061 \\
8787.489330 & 1.0219 & 0.0061 \\
8787.490510 & 1.0123 & 0.0060 \\
8787.491690 & 1.0164 & 0.0060 \\
8787.492880 & 1.0235 & 0.0061 \\
8787.494060 & 1.0253 & 0.0061 \\
8787.495250 & 1.0277 & 0.0061 \\
8787.496440 & 1.0309 & 0.0061 \\
8787.497620 & 1.0395 & 0.0061 \\
8787.498810 & 1.0352 & 0.0060 \\
8787.500000 & 1.0481 & 0.0061 \\
8787.501190 & 1.0446 & 0.0060 \\
8787.502370 & 1.0452 & 0.0060 \\
8787.503560 & 1.0561 & 0.0061 \\
8787.504740 & 1.0645 & 0.0061 \\
8787.505930 & 1.0564 & 0.0060 \\
8787.507110 & 1.0695 & 0.0061 \\
8787.508290 & 1.0764 & 0.0060 \\
8787.509480 & 1.0741 & 0.0060 \\
8787.510660 & 1.0764 & 0.0060 \\
8787.511840 & 1.0847 & 0.0061 \\
8787.513030 & 1.0953 & 0.0061 \\
8787.514210 & 1.0888 & 0.0061 \\
8787.515390 & 1.1017 & 0.0061 \\
8787.516580 & 1.1075 & 0.0061 \\
8787.517760 & 1.0968 & 0.0061 \\
8787.518940 & 1.1112 & 0.0061 \\
8787.520120 & 1.1197 & 0.0061 \\
8787.521300 & 1.1210 & 0.0062 \\
8787.522480 & 1.1340 & 0.0062 \\
8787.523660 & 1.1299 & 0.0062 \\
8787.524840 & 1.1324 & 0.0062 \\
8787.526030 & 1.1392 & 0.0062 \\
8787.527210 & 1.1355 & 0.0061 \\
8787.528390 & 1.1477 & 0.0062 \\
8787.529570 & 1.1579 & 0.0062 \\
8787.530750 & 1.1563 & 0.0062 \\
8787.531940 & 1.1575 & 0.0062 \\
8787.533120 & 1.1512 & 0.0062 \\
8787.534310 & 1.1697 & 0.0062 \\
8787.535490 & 1.1728 & 0.0063 \\
8787.536670 & 1.1842 & 0.0063 \\
8787.537860 & 1.1814 & 0.0063 \\
8787.539040 & 1.1784 & 0.0063 \\
8787.540220 & 1.1882 & 0.0063 \\
8787.541400 & 1.1915 & 0.0063 \\
8787.542580 & 1.2042 & 0.0064 \\
8787.543770 & 1.2005 & 0.0064 \\
8787.544950 & 1.2035 & 0.0064 \\
8787.546140 & 1.2125 & 0.0064 \\
8787.547320 & 1.2110 & 0.0064 \\
8787.548510 & 1.2093 & 0.0064 \\
8787.549690 & 1.2133 & 0.0064 \\
8787.550870 & 1.2197 & 0.0064 \\
8787.552050 & 1.2261 & 0.0064 \\
8787.553230 & 1.2314 & 0.0064 \\
8787.554410 & 1.2231 & 0.0063 \\
8787.555590 & 1.2225 & 0.0063 \\
8787.556770 & 1.2258 & 0.0063 \\
8787.557950 & 1.2314 & 0.0064 \\
8787.559130 & 1.2314 & 0.0063 \\
8787.560310 & 1.2270 & 0.0063 \\
8787.561500 & 1.2255 & 0.0064 \\
8787.562680 & 1.2222 & 0.0064 \\
8787.563860 & 1.2239 & 0.0064 \\
8787.565050 & 1.2192 & 0.0063 \\
8787.566230 & 1.2238 & 0.0064 \\
8787.567410 & 1.2191 & 0.0063 \\
8787.568600 & 1.2192 & 0.0063 \\
8787.569780 & 1.2063 & 0.0063 \\
8787.570960 & 1.2078 & 0.0063 \\
8787.572150 & 1.2016 & 0.0063 \\
8787.573330 & 1.2123 & 0.0063 \\
8787.574510 & 1.1953 & 0.0063 \\
8787.575690 & 1.2037 & 0.0062 \\
8787.576880 & 1.1897 & 0.0062 \\
8787.578060 & 1.1967 & 0.0062 \\
8787.579240 & 1.1930 & 0.0062 \\
8787.580430 & 1.1815 & 0.0062 \\
8787.581610 & 1.1861 & 0.0062 \\
8787.582790 & 1.1814 & 0.0062 \\
8787.583970 & 1.1899 & 0.0062 \\
8787.585150 & 1.1762 & 0.0062 \\
8787.586340 & 1.1738 & 0.0062 \\
8787.587530 & 1.1710 & 0.0062 \\
8787.588710 & 1.1657 & 0.0062 \\
8787.589890 & 1.1699 & 0.0062 \\
8787.591070 & 1.1653 & 0.0061 \\
8787.592250 & 1.1615 & 0.0061 \\
8787.593440 & 1.1549 & 0.0060 \\
8787.594620 & 1.1487 & 0.0060 \\
8787.595800 & 1.1357 & 0.0060 \\
8787.596980 & 1.1439 & 0.0060 \\
8787.598170 & 1.1309 & 0.0059 \\
8787.599350 & 1.1324 & 0.0060 \\
8787.600530 & 1.1214 & 0.0059 \\
8787.601720 & 1.1259 & 0.0060 \\
8787.602900 & 1.1148 & 0.0060 \\
8787.604080 & 1.1135 & 0.0060 \\
8787.605270 & 1.1030 & 0.0060 \\
8787.606450 & 1.1042 & 0.0060 \\
8787.607630 & 1.0996 & 0.0060 \\
8787.608810 & 1.0844 & 0.0059 \\
8787.610000 & 1.0903 & 0.0059 \\
8787.611180 & 1.0807 & 0.0059 \\
8787.612360 & 1.0760 & 0.0059 \\
8787.613550 & 1.0827 & 0.0059 \\
8787.614730 & 1.0847 & 0.0059 \\
8787.615910 & 1.0752 & 0.0059 \\
8787.617090 & 1.0701 & 0.0059 \\
8787.618270 & 1.0691 & 0.0058 \\
8787.619460 & 1.0632 & 0.0058 \\
8787.620630 & 1.0607 & 0.0059 \\
8787.621810 & 1.0620 & 0.0058 \\
8787.622990 & 1.0559 & 0.0058 \\
8787.624180 & 1.0627 & 0.0058 \\
8787.625360 & 1.0527 & 0.0058 \\
8787.626540 & 1.0422 & 0.0058 \\
8787.627720 & 1.0433 & 0.0058 \\
8787.628900 & 1.0370 & 0.0057 \\
8787.630080 & 1.0360 & 0.0058 \\
8787.631260 & 1.0434 & 0.0058 \\
8787.632450 & 1.0349 & 0.0058 \\
8787.633630 & 1.0319 & 0.0058 \\
8787.634810 & 1.0267 & 0.0058 \\
8787.636000 & 1.0285 & 0.0057 \\
8787.637180 & 1.0240 & 0.0057 \\
8787.638360 & 1.0158 & 0.0057 \\
8787.639540 & 1.0246 & 0.0058 \\
8787.640720 & 1.0165 & 0.0058 \\
8787.641900 & 1.0238 & 0.0058 \\
8787.643080 & 1.0125 & 0.0057 \\
8787.644270 & 1.0100 & 0.0058 \\
8787.645450 & 1.0047 & 0.0057 \\
8787.646630 & 1.0067 & 0.0057 \\
8787.647820 & 1.0049 & 0.0057 \\
8787.649000 & 1.0025 & 0.0060 \\
8787.650180 & 1.0106 & 0.0058 \\
8787.651360 & 1.0031 & 0.0058 \\
8787.652540 & 0.9924 & 0.0057 \\
8787.653720 & 1.0058 & 0.0058 \\
8787.654900 & 1.0015 & 0.0058 \\
8787.656080 & 0.9932 & 0.0058 \\
8787.657260 & 0.9907 & 0.0058 \\
8787.658450 & 0.9957 & 0.0058 \\
8787.659630 & 0.9980 & 0.0057 \\
8787.660810 & 0.9858 & 0.0058 \\
8787.661990 & 0.9949 & 0.0058 \\
8787.663180 & 0.9942 & 0.0058 \\
8787.664360 & 0.9924 & 0.0058 \\
8787.665540 & 0.9992 & 0.0058 \\
8787.666720 & 0.9921 & 0.0058 \\
8787.667910 & 0.9878 & 0.0058 \\
8787.669090 & 0.9888 & 0.0058 \\
8787.670270 & 1.0057 & 0.0059 \\
8787.671450 & 0.9870 & 0.0059 \\
8787.672630 & 0.9875 & 0.0059 \\
8787.673820 & 1.0005 & 0.0060 \\
8787.675000 & 0.9911 & 0.0060 \\
8787.676180 & 0.9953 & 0.0060 \\
8787.677370 & 0.9901 & 0.0060 \\
8787.678550 & 1.0018 & 0.0062 \\
8787.679730 & 0.9894 & 0.0061 \\
8787.680920 & 0.9918 & 0.0063 \\
8787.682100 & 0.9976 & 0.0063 \\
8787.683290 & 0.9931 & 0.0065 \\
8787.684480 & 0.9844 & 0.0066 \\
8787.685670 & 0.9774 & 0.0070 \\
8787.686850 & 0.9756 & 0.0075 \\
8787.688040 & 0.9941 & 0.0080 \\
9110.518951 & 1.0089 & 0.0048 \\
9110.519553 & 1.0255 & 0.0048 \\
9110.520183 & 1.0217 & 0.0047 \\
9110.520802 & 1.0064 & 0.0047 \\
9110.521420 & 1.0158 & 0.0047 \\
9110.522037 & 1.0231 & 0.0047 \\
9110.522655 & 1.0326 & 0.0048 \\
9110.523271 & 1.0359 & 0.0047 \\
9110.523894 & 1.0289 & 0.0047 \\
9110.524513 & 1.0212 & 0.0047 \\
9110.525133 & 1.0069 & 0.0046 \\
9110.525752 & 1.0226 & 0.0047 \\
9110.526371 & 1.0212 & 0.0047 \\
9110.526988 & 1.0360 & 0.0046 \\
9110.527607 & 1.0186 & 0.0046 \\
9110.528223 & 1.0386 & 0.0046 \\
9110.528838 & 1.0172 & 0.0046 \\
9110.529454 & 1.0209 & 0.0046 \\
9110.530071 & 1.0182 & 0.0046 \\
9110.530684 & 1.0113 & 0.0046 \\
9110.531300 & 1.0099 & 0.0045 \\
9110.531916 & 1.0006 & 0.0045 \\
9110.532536 & 1.0091 & 0.0045 \\
9110.533155 & 1.0171 & 0.0045 \\
9110.533773 & 1.0039 & 0.0045 \\
9110.534388 & 1.0127 & 0.0045 \\
9110.535005 & 1.0097 & 0.0045 \\
9110.535622 & 1.0131 & 0.0045 \\
9110.536238 & 1.0145 & 0.0045 \\
9110.536855 & 0.9893 & 0.0045 \\
9110.537470 & 1.0066 & 0.0045 \\
9110.538084 & 0.9930 & 0.0045 \\
9110.538695 & 1.0061 & 0.0045 \\
9110.539308 & 0.9961 & 0.0044 \\
9110.539924 & 0.9991 & 0.0044 \\
9110.540539 & 0.9927 & 0.0044 \\
9110.541155 & 1.0063 & 0.0044 \\
9110.541770 & 0.9862 & 0.0044 \\
9110.542384 & 1.0064 & 0.0045 \\
9110.542997 & 0.9967 & 0.0044 \\
9110.543611 & 0.9978 & 0.0045 \\
9110.544223 & 0.9887 & 0.0044 \\
9110.544835 & 0.9936 & 0.0044 \\
9110.545447 & 1.0053 & 0.0044 \\
9110.546060 & 0.9892 & 0.0044 \\
9110.546675 & 0.9911 & 0.0044 \\
9110.547289 & 0.9920 & 0.0044 \\
9110.547905 & 0.9930 & 0.0044 \\
9110.548516 & 0.9964 & 0.0044 \\
9110.549130 & 0.9770 & 0.0044 \\
9110.549744 & 1.0004 & 0.0044 \\
9110.550357 & 0.9854 & 0.0044 \\
9110.550969 & 0.9856 & 0.0044 \\
9110.551583 & 0.9818 & 0.0044 \\
9110.552200 & 1.0109 & 0.0044 \\
9110.552814 & 0.9917 & 0.0044 \\
9110.553427 & 1.0059 & 0.0044 \\
9110.554041 & 0.9935 & 0.0043 \\
9110.554652 & 0.9811 & 0.0043 \\
9110.555263 & 0.9840 & 0.0043 \\
9110.555874 & 0.9873 & 0.0043 \\
9110.556486 & 0.9970 & 0.0043 \\
9110.557099 & 0.9818 & 0.0044 \\
9110.557713 & 0.9754 & 0.0044 \\
9110.558325 & 0.9930 & 0.0044 \\
9110.558938 & 0.9938 & 0.0044 \\
9110.559552 & 0.9955 & 0.0044 \\
9110.560165 & 0.9911 & 0.0044 \\
9110.560779 & 0.9920 & 0.0044 \\
9110.561392 & 0.9890 & 0.0044 \\
9110.562006 & 0.9956 & 0.0044 \\
9110.562619 & 0.9818 & 0.0044 \\
9110.563232 & 0.9893 & 0.0044 \\
9110.563842 & 1.0065 & 0.0044 \\
9110.564452 & 0.9805 & 0.0043 \\
9110.565067 & 0.9822 & 0.0043 \\
9110.565678 & 0.9851 & 0.0044 \\
9110.566290 & 0.9908 & 0.0044 \\
9110.566904 & 0.9863 & 0.0045 \\
9110.567518 & 0.9949 & 0.0046 \\
9110.568131 & 1.0023 & 0.0046 \\
9110.568744 & 0.9897 & 0.0046 \\
9110.569357 & 0.9936 & 0.0046 \\
9110.569970 & 0.9723 & 0.0045 \\
9110.570583 & 0.9954 & 0.0046 \\
9110.571196 & 0.9838 & 0.0045 \\
9110.571808 & 0.9946 & 0.0045 \\
9110.572420 & 0.9919 & 0.0045 \\
9110.573031 & 0.9832 & 0.0045 \\
9110.573643 & 0.9912 & 0.0045 \\
9110.574255 & 1.0001 & 0.0045 \\
9110.574868 & 0.9898 & 0.0044 \\
9110.575479 & 0.9867 & 0.0044 \\
9110.576093 & 0.9846 & 0.0044 \\
9110.576704 & 0.9902 & 0.0045 \\
9110.577315 & 0.9748 & 0.0044 \\
9110.577927 & 0.9851 & 0.0044 \\
9110.578540 & 0.9912 & 0.0044 \\
9110.579154 & 0.9984 & 0.0044 \\
9110.579766 & 0.9908 & 0.0044 \\
9110.580380 & 0.9813 & 0.0044 \\
9110.580992 & 0.9928 & 0.0044 \\
9110.581606 & 0.9980 & 0.0044 \\
9110.582218 & 0.9767 & 0.0044 \\
9110.582831 & 0.9925 & 0.0044 \\
9110.583442 & 0.9776 & 0.0044 \\
9110.584055 & 1.0035 & 0.0044 \\
9110.584666 & 0.9863 & 0.0044 \\
9110.585280 & 0.9839 & 0.0044 \\
9110.585890 & 0.9949 & 0.0045 \\
9110.586501 & 0.9896 & 0.0044 \\
9110.587113 & 0.9944 & 0.0044 \\
9110.587723 & 1.0081 & 0.0044 \\
9110.588335 & 0.9997 & 0.0044 \\
9110.588949 & 0.9986 & 0.0044 \\
9110.589560 & 0.9891 & 0.0043 \\
9110.590171 & 1.0040 & 0.0043 \\
9110.590784 & 1.0055 & 0.0043 \\
9110.591395 & 0.9998 & 0.0043 \\
9110.592008 & 0.9820 & 0.0042 \\
9110.592620 & 1.0026 & 0.0043 \\
9110.593232 & 0.9952 & 0.0043 \\
9110.593844 & 0.9832 & 0.0042 \\
9110.594455 & 0.9715 & 0.0042 \\
9110.595066 & 0.9747 & 0.0042 \\
9110.595677 & 0.9921 & 0.0042 \\
9110.596289 & 0.9879 & 0.0042 \\
9110.596899 & 0.9881 & 0.0042 \\
9110.597510 & 0.9923 & 0.0042 \\
9110.598125 & 0.9992 & 0.0042 \\
9110.598735 & 0.9872 & 0.0042 \\
9110.599346 & 0.9951 & 0.0042 \\
9110.599956 & 0.9923 & 0.0042 \\
9110.600571 & 0.9861 & 0.0042 \\
9110.601183 & 0.9896 & 0.0042 \\
9110.601797 & 0.9953 & 0.0042 \\
9110.602409 & 0.9949 & 0.0042 \\
9110.603021 & 0.9941 & 0.0042 \\
9110.603634 & 0.9971 & 0.0042 \\
9110.604246 & 0.9890 & 0.0042 \\
9110.604858 & 0.9878 & 0.0042 \\
9110.605469 & 0.9912 & 0.0042 \\
9110.606080 & 0.9938 & 0.0042 \\
9110.606692 & 0.9933 & 0.0042 \\
9110.607303 & 0.9910 & 0.0042 \\
9110.607915 & 0.9815 & 0.0042 \\
9110.608527 & 0.9987 & 0.0043 \\
9110.609140 & 1.0056 & 0.0043 \\
9110.609751 & 0.9896 & 0.0043 \\
9110.610361 & 0.9863 & 0.0042 \\
9110.610974 & 0.9884 & 0.0042 \\
9110.611585 & 0.9955 & 0.0042 \\
9110.612197 & 0.9999 & 0.0042 \\
9110.612809 & 1.0023 & 0.0042 \\
9110.613422 & 1.0000 & 0.0042 \\
9110.614034 & 0.9980 & 0.0042 \\
9110.614644 & 0.9979 & 0.0042 \\
9110.615256 & 1.0115 & 0.0042 \\
9110.615867 & 0.9991 & 0.0042 \\
9110.616479 & 0.9954 & 0.0041 \\
9110.617089 & 0.9947 & 0.0041 \\
9110.617700 & 0.9981 & 0.0041 \\
9110.618310 & 0.9983 & 0.0041 \\
9110.618921 & 1.0067 & 0.0041 \\
9110.619530 & 1.0075 & 0.0041 \\
9110.620139 & 0.9795 & 0.0040 \\
9110.620748 & 1.0000 & 0.0041 \\
9110.621357 & 0.9891 & 0.0040 \\
9110.621970 & 0.9922 & 0.0041 \\
9110.622582 & 0.9863 & 0.0041 \\
9110.623191 & 0.9879 & 0.0041 \\
9110.623803 & 0.9932 & 0.0041 \\
9110.624417 & 0.9873 & 0.0041 \\
9110.625028 & 0.9992 & 0.0041 \\
9110.625638 & 0.9968 & 0.0041 \\
9110.626248 & 0.9958 & 0.0041 \\
9110.626858 & 0.9944 & 0.0041 \\
9110.627471 & 0.9971 & 0.0041 \\
9110.628082 & 0.9941 & 0.0041 \\
9110.628693 & 0.9832 & 0.0041 \\
9110.629304 & 0.9982 & 0.0041 \\
9110.629918 & 0.9963 & 0.0042 \\
9110.630528 & 0.9990 & 0.0042 \\
9110.631140 & 0.9924 & 0.0042 \\
9110.631751 & 1.0144 & 0.0043 \\
9110.632364 & 1.0101 & 0.0043 \\
9110.632978 & 0.9924 & 0.0043 \\
9110.633592 & 1.0007 & 0.0043 \\
9110.634207 & 0.9997 & 0.0043 \\
9110.634819 & 1.0065 & 0.0044 \\
9110.635432 & 0.9939 & 0.0045 \\
9110.636047 & 0.9990 & 0.0045 \\
9110.636661 & 1.0107 & 0.0046 \\
9110.637277 & 1.0108 & 0.0047 \\
9110.637892 & 1.0105 & 0.0048 \\
9110.638509 & 0.9989 & 0.0048 \\
9110.639128 & 0.9988 & 0.0049 \\
9110.639745 & 0.9975 & 0.0050 \\
9110.640367 & 1.0062 & 0.0051 \\
9110.640987 & 1.0015 & 0.0052 \\
9110.641611 & 1.0099 & 0.0054 \\
9110.642235 & 0.9935 & 0.0055 \\
9110.642863 & 0.9846 & 0.0057 \\
9110.643492 & 1.0013 & 0.0059 \\
9113.511900 & 1.1125 & 0.0055 \\
9113.512502 & 1.1091 & 0.0055 \\
9113.513137 & 1.1166 & 0.0055 \\
9113.513756 & 1.1285 & 0.0055 \\
9113.514377 & 1.1323 & 0.0055 \\
9113.514996 & 1.1233 & 0.0055 \\
9113.515616 & 1.1453 & 0.0055 \\
9113.516238 & 1.1376 & 0.0055 \\
9113.516856 & 1.1323 & 0.0055 \\
9113.517476 & 1.1320 & 0.0055 \\
9113.518095 & 1.1242 & 0.0054 \\
9113.518715 & 1.1307 & 0.0055 \\
9113.519334 & 1.1315 & 0.0055 \\
9113.519955 & 1.1367 & 0.0055 \\
9113.520576 & 1.1607 & 0.0055 \\
9113.521196 & 1.1392 & 0.0054 \\
9113.521812 & 1.1396 & 0.0054 \\
9113.522430 & 1.1480 & 0.0054 \\
9113.523050 & 1.1383 & 0.0054 \\
9113.523669 & 1.1476 & 0.0054 \\
9113.524289 & 1.1468 & 0.0054 \\
9113.524908 & 1.1480 & 0.0054 \\
9113.525527 & 1.1600 & 0.0054 \\
9113.526145 & 1.1571 & 0.0054 \\
9113.526764 & 1.1658 & 0.0054 \\
9113.527382 & 1.1605 & 0.0054 \\
9113.528000 & 1.1571 & 0.0054 \\
9113.528619 & 1.1532 & 0.0054 \\
9113.529237 & 1.1629 & 0.0054 \\
9113.529852 & 1.1601 & 0.0054 \\
9113.530468 & 1.1681 & 0.0054 \\
9113.531084 & 1.1705 & 0.0054 \\
9113.531701 & 1.1701 & 0.0054 \\
9113.532317 & 1.1672 & 0.0054 \\
9113.532934 & 1.1609 & 0.0053 \\
9113.533548 & 1.1662 & 0.0054 \\
9113.534163 & 1.1827 & 0.0054 \\
9113.534778 & 1.1753 & 0.0054 \\
9113.535394 & 1.1723 & 0.0054 \\
9113.536012 & 1.1701 & 0.0053 \\
9113.536629 & 1.1717 & 0.0054 \\
9113.537245 & 1.1836 & 0.0054 \\
9113.537862 & 1.1667 & 0.0053 \\
9113.538476 & 1.1945 & 0.0054 \\
9113.539092 & 1.1927 & 0.0054 \\
9113.539708 & 1.1952 & 0.0054 \\
9113.540323 & 1.1793 & 0.0054 \\
9113.540940 & 1.2028 & 0.0054 \\
9113.541556 & 1.1764 & 0.0053 \\
9113.542171 & 1.1989 & 0.0054 \\
9113.542785 & 1.1925 & 0.0054 \\
9113.543402 & 1.2032 & 0.0054 \\
9113.544018 & 1.1869 & 0.0053 \\
9113.544634 & 1.1975 & 0.0053 \\
9113.545249 & 1.2027 & 0.0054 \\
9113.545863 & 1.2078 & 0.0054 \\
9113.546475 & 1.1996 & 0.0053 \\
9113.547091 & 1.2022 & 0.0053 \\
9113.547707 & 1.2217 & 0.0053 \\
9113.548323 & 1.2008 & 0.0053 \\
9113.548939 & 1.2038 & 0.0053 \\
9113.549554 & 1.2198 & 0.0054 \\
9113.550167 & 1.2246 & 0.0054 \\
9113.550781 & 1.1979 & 0.0053 \\
9113.551397 & 1.2059 & 0.0053 \\
9113.552010 & 1.2072 & 0.0053 \\
9113.552623 & 1.2135 & 0.0053 \\
9113.553240 & 1.2204 & 0.0053 \\
9113.553855 & 1.2025 & 0.0052 \\
9113.554471 & 1.2305 & 0.0053 \\
9113.555086 & 1.2106 & 0.0053 \\
9113.555699 & 1.2204 & 0.0053 \\
9113.556314 & 1.2306 & 0.0053 \\
9113.556928 & 1.2218 & 0.0053 \\
9113.557543 & 1.2332 & 0.0053 \\
9113.558157 & 1.2233 & 0.0052 \\
9113.558772 & 1.2313 & 0.0052 \\
9113.559386 & 1.2331 & 0.0052 \\
9113.559999 & 1.2323 & 0.0052 \\
9113.560614 & 1.2272 & 0.0052 \\
9113.561230 & 1.2275 & 0.0052 \\
9113.561843 & 1.2322 & 0.0052 \\
9113.562456 & 1.2416 & 0.0052 \\
9113.563069 & 1.2345 & 0.0052 \\
9113.563683 & 1.2305 & 0.0052 \\
9113.564296 & 1.2335 & 0.0052 \\
9113.564911 & 1.2437 & 0.0052 \\
9113.565525 & 1.2463 & 0.0052 \\
9113.566137 & 1.2522 & 0.0052 \\
9113.566751 & 1.2482 & 0.0052 \\
9113.567367 & 1.2326 & 0.0052 \\
9113.567979 & 1.2550 & 0.0052 \\
9113.568592 & 1.2519 & 0.0052 \\
9113.569204 & 1.2578 & 0.0052 \\
9113.569819 & 1.2428 & 0.0052 \\
9113.570434 & 1.2349 & 0.0052 \\
9113.571045 & 1.2441 & 0.0052 \\
9113.571658 & 1.2525 & 0.0052 \\
9113.572269 & 1.2515 & 0.0052 \\
9113.572883 & 1.2363 & 0.0052 \\
9113.573497 & 1.2376 & 0.0052 \\
9113.574111 & 1.2363 & 0.0052 \\
9113.574725 & 1.2380 & 0.0052 \\
9113.575340 & 1.2413 & 0.0052 \\
9113.575952 & 1.2456 & 0.0052 \\
9113.576567 & 1.2385 & 0.0052 \\
9113.577179 & 1.2430 & 0.0052 \\
9113.577793 & 1.2336 & 0.0052 \\
9113.578405 & 1.2338 & 0.0051 \\
9113.579017 & 1.2375 & 0.0052 \\
9113.579632 & 1.2435 & 0.0052 \\
9113.580245 & 1.2523 & 0.0052 \\
9113.580857 & 1.2473 & 0.0052 \\
9113.581469 & 1.2446 & 0.0052 \\
9113.582082 & 1.2428 & 0.0052 \\
9113.582695 & 1.2377 & 0.0052 \\
9113.583308 & 1.2356 & 0.0052 \\
9113.583922 & 1.2300 & 0.0052 \\
9113.584533 & 1.2410 & 0.0052 \\
9113.585148 & 1.2326 & 0.0051 \\
9113.585760 & 1.2349 & 0.0052 \\
9113.586373 & 1.2365 & 0.0052 \\
9113.586987 & 1.2403 & 0.0052 \\
9113.587600 & 1.2343 & 0.0052 \\
9113.588213 & 1.2295 & 0.0052 \\
9113.588823 & 1.2343 & 0.0052 \\
9113.589436 & 1.2471 & 0.0052 \\
9113.590049 & 1.2331 & 0.0052 \\
9113.590663 & 1.2191 & 0.0051 \\
9113.591279 & 1.2405 & 0.0052 \\
9113.591892 & 1.2314 & 0.0051 \\
9113.592505 & 1.2362 & 0.0052 \\
9113.593121 & 1.2220 & 0.0051 \\
9113.593734 & 1.2304 & 0.0052 \\
9113.594348 & 1.2164 & 0.0051 \\
9113.594960 & 1.2193 & 0.0052 \\
9113.595576 & 1.2327 & 0.0052 \\
9113.596190 & 1.2199 & 0.0051 \\
9113.596805 & 1.2032 & 0.0051 \\
9113.597418 & 1.2172 & 0.0051 \\
9113.598030 & 1.2182 & 0.0052 \\
9113.598644 & 1.2084 & 0.0051 \\
9113.599258 & 1.2106 & 0.0052 \\
9113.599869 & 1.2197 & 0.0052 \\
9113.600480 & 1.2041 & 0.0052 \\
9113.601093 & 1.1987 & 0.0052 \\
9113.601708 & 1.1940 & 0.0052 \\
9113.602320 & 1.2022 & 0.0052 \\
9113.602936 & 1.1874 & 0.0051 \\
9113.603549 & 1.1978 & 0.0052 \\
9113.604162 & 1.1862 & 0.0051 \\
9113.604774 & 1.1809 & 0.0051 \\
9113.605387 & 1.1817 & 0.0051 \\
9113.606001 & 1.1718 & 0.0051 \\
9113.606612 & 1.1735 & 0.0051 \\
9113.607224 & 1.1736 & 0.0051 \\
9113.607838 & 1.1692 & 0.0050 \\
9113.608451 & 1.1658 & 0.0050 \\
9113.609064 & 1.1692 & 0.0050 \\
9113.609677 & 1.1792 & 0.0050 \\
9113.610290 & 1.1587 & 0.0050 \\
9113.610901 & 1.1503 & 0.0050 \\
9113.611513 & 1.1663 & 0.0050 \\
9113.612126 & 1.1505 & 0.0050 \\
9113.612737 & 1.1467 & 0.0049 \\
9113.613350 & 1.1408 & 0.0049 \\
9113.613963 & 1.1385 & 0.0049 \\
9113.614577 & 1.1505 & 0.0050 \\
9113.615187 & 1.1307 & 0.0049 \\
9113.615798 & 1.1321 & 0.0049 \\
9113.616411 & 1.1244 & 0.0049 \\
9113.617022 & 1.1321 & 0.0049 \\
9113.617634 & 1.1186 & 0.0049 \\
9113.618245 & 1.1198 & 0.0049 \\
9113.618858 & 1.1089 & 0.0048 \\
9113.619469 & 1.1014 & 0.0048 \\
9113.620081 & 1.1130 & 0.0049 \\
9113.620694 & 1.1174 & 0.0049 \\
9113.621305 & 1.1028 & 0.0048 \\
9113.621917 & 1.1135 & 0.0049 \\
9113.622529 & 1.0951 & 0.0048 \\
9113.623140 & 1.0966 & 0.0048 \\
9113.623752 & 1.1133 & 0.0049 \\
9113.624365 & 1.1012 & 0.0048 \\
9113.624977 & 1.0980 & 0.0049 \\
9113.625589 & 1.0895 & 0.0048 \\
9113.626205 & 1.1027 & 0.0048 \\
9113.626817 & 1.0920 & 0.0048 \\
9113.627432 & 1.0903 & 0.0048 \\
9113.628043 & 1.0846 & 0.0048 \\
9113.628657 & 1.0910 & 0.0048 \\
9113.629270 & 1.0728 & 0.0048 \\
9113.629882 & 1.0702 & 0.0048 \\
9113.630495 & 1.0728 & 0.0048 \\
9113.631108 & 1.0537 & 0.0048 \\
9113.631721 & 1.0604 & 0.0048 \\
9113.632332 & 1.0630 & 0.0049 \\
9113.632946 & 1.0612 & 0.0048 \\
9113.633559 & 1.0558 & 0.0049 \\
9113.634172 & 1.0577 & 0.0049 \\
9113.634785 & 1.0506 & 0.0049 \\
9113.635399 & 1.0469 & 0.0049 \\
9113.636014 & 1.0427 & 0.0050 \\
9113.636628 & 1.0598 & 0.0050 \\
9113.637243 & 1.0577 & 0.0051 \\
9113.637857 & 1.0491 & 0.0051 \\
9113.638473 & 1.0484 & 0.0052 \\
9113.639095 & 1.0431 & 0.0052 \\
9113.639714 & 1.0399 & 0.0053 \\
9113.640331 & 1.0493 & 0.0055 \\
9113.640949 & 1.0302 & 0.0055 \\
9113.641568 & 1.0379 & 0.0057 \\
9113.642187 & 1.0403 & 0.0058 \\
9113.642810 & 1.0404 & 0.0059 \\
9113.643431 & 1.0312 & 0.0061 \\
9113.644055 & 1.0200 & 0.0062 \\
9113.644680 & 1.0212 & 0.0064 \\
9113.645307 & 1.0043 & 0.0065 \\
9113.645934 & 1.0094 & 0.0066 \\
9113.646565 & 1.0044 & 0.0069 \\
9113.647201 & 1.0105 & 0.0071 \\
9113.647840 & 0.9950 & 0.0074 \\
9113.648480 & 1.0033 & 0.0078 \\
9309.271949 & 0.9577 & 0.0056 \\
9309.272695 & 0.9747 & 0.0055 \\
9309.273239 & 0.9694 & 0.0054 \\
9309.273788 & 0.9510 & 0.0053 \\
9309.274334 & 0.9725 & 0.0052 \\
9309.274881 & 0.9669 & 0.0052 \\
9309.275428 & 0.9636 & 0.0051 \\
9309.275975 & 0.9695 & 0.0050 \\
9309.276521 & 0.9671 & 0.0050 \\
9309.277071 & 0.9681 & 0.0049 \\
9309.277619 & 0.9646 & 0.0049 \\
9309.278166 & 0.9706 & 0.0049 \\
9309.278712 & 0.9614 & 0.0048 \\
9309.279260 & 0.9731 & 0.0048 \\
9309.279810 & 0.9784 & 0.0047 \\
9309.280358 & 0.9649 & 0.0047 \\
9309.280906 & 0.9651 & 0.0047 \\
9309.281452 & 0.9784 & 0.0047 \\
9309.282000 & 0.9717 & 0.0046 \\
9309.282549 & 0.9714 & 0.0046 \\
9309.283097 & 0.9649 & 0.0046 \\
9309.283646 & 0.9627 & 0.0046 \\
9309.284195 & 0.9710 & 0.0046 \\
9309.284743 & 0.9691 & 0.0046 \\
9309.285289 & 0.9658 & 0.0046 \\
9309.285837 & 0.9682 & 0.0046 \\
9309.286388 & 0.9670 & 0.0046 \\
9309.286937 & 0.9557 & 0.0045 \\
9309.287484 & 0.9711 & 0.0045 \\
9309.288032 & 0.9739 & 0.0045 \\
9309.288582 & 0.9623 & 0.0045 \\
9309.289131 & 0.9648 & 0.0045 \\
9309.289679 & 0.9634 & 0.0045 \\
9309.290227 & 0.9672 & 0.0045 \\
9309.290775 & 0.9666 & 0.0045 \\
9309.291325 & 0.9630 & 0.0045 \\
9309.291873 & 0.9687 & 0.0045 \\
9309.292420 & 0.9602 & 0.0045 \\
9309.292966 & 0.9743 & 0.0045 \\
9309.293513 & 0.9703 & 0.0045 \\
9309.294061 & 0.9769 & 0.0045 \\
9309.294610 & 0.9686 & 0.0045 \\
9309.295158 & 0.9679 & 0.0045 \\
9309.295707 & 0.9688 & 0.0045 \\
9309.296254 & 0.9646 & 0.0045 \\
9309.296803 & 0.9651 & 0.0045 \\
9309.297354 & 0.9650 & 0.0046 \\
9309.297901 & 0.9690 & 0.0046 \\
9309.298449 & 0.9599 & 0.0046 \\
9309.298997 & 0.9531 & 0.0045 \\
9309.299547 & 0.9627 & 0.0046 \\
9309.300095 & 0.9669 & 0.0046 \\
9309.300646 & 0.9756 & 0.0046 \\
9309.301194 & 0.9678 & 0.0046 \\
9309.301742 & 0.9670 & 0.0046 \\
9309.302288 & 0.9729 & 0.0046 \\
9309.302835 & 0.9600 & 0.0046 \\
9309.303383 & 0.9661 & 0.0046 \\
9309.303933 & 0.9677 & 0.0046 \\
9309.304480 & 0.9607 & 0.0046 \\
9309.305027 & 0.9743 & 0.0046 \\
9309.305574 & 0.9674 & 0.0046 \\
9309.306122 & 0.9658 & 0.0046 \\
9309.306668 & 0.9748 & 0.0046 \\
9309.307218 & 0.9537 & 0.0046 \\
9309.307766 & 0.9557 & 0.0046 \\
9309.308313 & 0.9679 & 0.0047 \\
9309.308858 & 0.9618 & 0.0046 \\
9309.309407 & 0.9604 & 0.0046 \\
9309.309953 & 0.9629 & 0.0046 \\
9309.310503 & 0.9633 & 0.0046 \\
9309.311051 & 0.9698 & 0.0046 \\
9309.311598 & 0.9702 & 0.0046 \\
9309.312143 & 0.9546 & 0.0046 \\
9309.312695 & 0.9727 & 0.0047 \\
9309.313241 & 0.9776 & 0.0047 \\
9309.313788 & 0.9599 & 0.0047 \\
9309.314336 & 0.9728 & 0.0047 \\
9309.314882 & 0.9634 & 0.0047 \\
9309.315429 & 0.9661 & 0.0047 \\
9309.315977 & 0.9818 & 0.0047 \\
9309.316526 & 0.9725 & 0.0047 \\
9309.317073 & 0.9687 & 0.0047 \\
9309.317621 & 0.9738 & 0.0047 \\
9309.318167 & 0.9654 & 0.0047 \\
9309.318714 & 0.9632 & 0.0047 \\
9309.319262 & 0.9525 & 0.0047 \\
9309.319811 & 0.9760 & 0.0047 \\
9309.320358 & 0.9620 & 0.0047 \\
9309.320906 & 0.9649 & 0.0047 \\
9309.321455 & 0.9634 & 0.0047 \\
9309.322003 & 0.9596 & 0.0047 \\
9309.322552 & 0.9668 & 0.0047 \\
9309.323099 & 0.9529 & 0.0047 \\
9309.323649 & 0.9672 & 0.0048 \\
9309.324197 & 0.9557 & 0.0047 \\
9309.324746 & 0.9650 & 0.0047 \\
9309.325294 & 0.9595 & 0.0048 \\
9309.325842 & 0.9616 & 0.0048 \\
9309.326388 & 0.9626 & 0.0048 \\
9309.326936 & 0.9536 & 0.0048 \\
9309.327484 & 0.9593 & 0.0048 \\
9309.328033 & 0.9549 & 0.0048 \\
9309.328581 & 0.9694 & 0.0048 \\
9309.329130 & 0.9619 & 0.0048 \\
9309.329676 & 0.9637 & 0.0048 \\
9309.330225 & 0.9566 & 0.0048 \\
9309.330774 & 0.9608 & 0.0048 \\
9309.331321 & 0.9562 & 0.0049 \\
9309.331870 & 0.9589 & 0.0048 \\
9309.332417 & 0.9626 & 0.0048 \\
9309.332965 & 0.9728 & 0.0049 \\
9309.333513 & 0.9634 & 0.0048 \\
9309.334063 & 0.9581 & 0.0048 \\
9309.334610 & 0.9568 & 0.0048 \\
9309.335158 & 0.9502 & 0.0048 \\
9309.335708 & 0.9679 & 0.0049 \\
9309.336257 & 0.9635 & 0.0048 \\
9309.336806 & 0.9623 & 0.0049 \\
9309.337356 & 0.9751 & 0.0048 \\
9309.337903 & 0.9585 & 0.0049 \\
9309.338455 & 0.9616 & 0.0048 \\
9309.339009 & 0.9560 & 0.0049 \\
9309.339558 & 0.9536 & 0.0048 \\
9309.340105 & 0.9717 & 0.0049 \\
9309.340655 & 0.9678 & 0.0049 \\
9309.341201 & 0.9539 & 0.0049 \\
9309.341747 & 0.9718 & 0.0049 \\
9309.342295 & 0.9616 & 0.0049 \\
9309.342842 & 0.9601 & 0.0049 \\
9309.343391 & 0.9582 & 0.0049 \\
9309.343940 & 0.9609 & 0.0049 \\
9309.344488 & 0.9618 & 0.0049 \\
9309.345036 & 0.9684 & 0.0049 \\
9309.345585 & 0.9637 & 0.0050 \\
9309.346134 & 0.9583 & 0.0050 \\
9309.346683 & 0.9589 & 0.0050 \\
9309.347782 & 0.9562 & 0.0050 \\
9309.348330 & 0.9642 & 0.0050 \\
9309.348879 & 0.9717 & 0.0050 \\
9309.349428 & 0.9596 & 0.0050 \\
9309.349978 & 0.9640 & 0.0050 \\
9309.350525 & 0.9628 & 0.0050 \\
9309.351072 & 0.9682 & 0.0050 \\
9309.351618 & 0.9616 & 0.0050 \\
9309.352166 & 0.9689 & 0.0050 \\
9309.352715 & 0.9791 & 0.0051 \\
9309.353266 & 0.9628 & 0.0051 \\
9309.353814 & 0.9591 & 0.0051 \\
9309.354362 & 0.9585 & 0.0051 \\
9309.354909 & 0.9669 & 0.0051 \\
9309.355458 & 0.9680 & 0.0051 \\
9309.356007 & 0.9671 & 0.0051 \\
9309.356553 & 0.9598 & 0.0051 \\
9309.357103 & 0.9557 & 0.0051 \\
9309.357653 & 0.9669 & 0.0051 \\
9309.358201 & 0.9563 & 0.0051 \\
9309.358750 & 0.9586 & 0.0051 \\
9309.359298 & 0.9533 & 0.0051 \\
9309.359844 & 0.9600 & 0.0051 \\
9309.360392 & 0.9780 & 0.0052 \\
9309.360941 & 0.9609 & 0.0052 \\
9309.361490 & 0.9689 & 0.0052 \\
9309.362037 & 0.9565 & 0.0051 \\
9309.362587 & 0.9551 & 0.0052 \\
9309.363133 & 0.9570 & 0.0052 \\
9309.363684 & 0.9659 & 0.0052 \\
9309.364232 & 0.9765 & 0.0052 \\
9309.364779 & 0.9517 & 0.0052 \\
9309.365327 & 0.9623 & 0.0052 \\
9309.365874 & 0.9794 & 0.0053 \\
9309.366422 & 0.9523 & 0.0052 \\
9309.366972 & 0.9524 & 0.0053 \\
9309.367519 & 0.9677 & 0.0053 \\
9309.368069 & 0.9608 & 0.0053 \\
9309.368616 & 0.9644 & 0.0053 \\
9309.369162 & 0.9749 & 0.0053 \\
9309.369710 & 0.9495 & 0.0053 \\
9309.370260 & 0.9648 & 0.0053 \\
9309.370809 & 0.9615 & 0.0053 \\
9309.371359 & 0.9644 & 0.0054 \\
9309.371907 & 0.9584 & 0.0054 \\
9516.408873 & 0.9842 & 0.0084 \\
9516.409933 & 0.9842 & 0.0084 \\
9516.411011 & 0.9771 & 0.0083 \\
9516.412085 & 0.9946 & 0.0084 \\
9516.413154 & 0.9776 & 0.0083 \\
9516.414227 & 0.9754 & 0.0083 \\
9516.415298 & 0.9888 & 0.0084 \\
9516.416369 & 0.9764 & 0.0085 \\
9516.417440 & 0.9980 & 0.0085 \\
9516.418512 & 0.9814 & 0.0085 \\
9516.419583 & 0.9905 & 0.0085 \\
9516.420653 & 0.9935 & 0.0085 \\
9516.421725 & 0.9870 & 0.0085 \\
9516.422796 & 0.9879 & 0.0084 \\
9516.423865 & 0.9906 & 0.0085 \\
9516.424933 & 0.9895 & 0.0084 \\
9516.426002 & 0.9827 & 0.0084 \\
9516.427073 & 0.9905 & 0.0084 \\
9516.428141 & 0.9819 & 0.0084 \\
9516.429213 & 0.9919 & 0.0084 \\
9516.430298 & 0.9771 & 0.0084 \\
9516.431367 & 0.9873 & 0.0084 \\
9516.432435 & 0.9836 & 0.0084 \\
9516.433499 & 0.9955 & 0.0085 \\
9516.434565 & 0.9831 & 0.0085 \\
9516.435628 & 0.9784 & 0.0084 \\
9516.436691 & 0.9803 & 0.0086 \\
9516.437757 & 0.9824 & 0.0085 \\
9516.438822 & 0.9883 & 0.0085 \\
9516.439885 & 0.9939 & 0.0086 \\
9516.440949 & 0.9955 & 0.0085 \\
9516.442015 & 0.9911 & 0.0085 \\
9516.443080 & 0.9871 & 0.0084 \\
9516.444144 & 0.9869 & 0.0084 \\
9516.445209 & 0.9797 & 0.0084 \\
9516.446275 & 0.9864 & 0.0084 \\
9516.447339 & 0.9893 & 0.0084 \\
9516.448403 & 0.9847 & 0.0083 \\
9516.449469 & 0.9940 & 0.0085 \\
9516.450535 & 0.9809 & 0.0084 \\
9516.451599 & 0.9905 & 0.0084 \\
9516.452665 & 0.9801 & 0.0083 \\
9516.453730 & 0.9836 & 0.0083 \\
9516.454793 & 0.9946 & 0.0084 \\
9516.455856 & 0.9826 & 0.0084 \\
9516.456923 & 1.0024 & 0.0084 \\
9516.457988 & 0.9950 & 0.0084 \\
9516.459052 & 0.9826 & 0.0084 \\
9516.460116 & 0.9966 & 0.0084 \\
9516.461179 & 0.9771 & 0.0082 \\
9516.462243 & 0.9921 & 0.0083 \\
9516.463308 & 0.9873 & 0.0082 \\
9516.464375 & 0.9796 & 0.0082 \\
9516.465440 & 0.9824 & 0.0082 \\
9516.466503 & 0.9855 & 0.0081 \\
9516.467567 & 0.9828 & 0.0081 \\
9516.468635 & 0.9926 & 0.0081 \\
9516.469697 & 0.9907 & 0.0081 \\
9516.470762 & 0.9885 & 0.0081 \\
9516.471825 & 0.9825 & 0.0080 \\
9516.472888 & 0.9904 & 0.0081 \\
9516.473955 & 0.9811 & 0.0081 \\
9516.475019 & 0.9823 & 0.0081 \\
9516.476082 & 0.9903 & 0.0081 \\
9516.477146 & 0.9925 & 0.0081 \\
9516.478211 & 0.9901 & 0.0080 \\
9516.479276 & 0.9925 & 0.0081 \\
9516.480339 & 0.9900 & 0.0080 \\
9516.481406 & 0.9874 & 0.0080 \\
9516.482468 & 0.9891 & 0.0080 \\
9516.483536 & 0.9901 & 0.0079 \\
9516.484600 & 0.9965 & 0.0079 \\
9516.485660 & 0.9872 & 0.0079 \\
9516.486729 & 0.9993 & 0.0080 \\
9516.487794 & 0.9949 & 0.0080 \\
9516.488857 & 0.9936 & 0.0081 \\
9516.489919 & 0.9983 & 0.0081 \\
9516.490980 & 1.0023 & 0.0080 \\
9516.492043 & 1.0011 & 0.0080 \\
9516.493105 & 1.0026 & 0.0080 \\
9516.494167 & 1.0114 & 0.0079 \\
9516.495229 & 1.0046 & 0.0079 \\
9516.496291 & 1.0031 & 0.0079 \\
9516.497354 & 1.0058 & 0.0079 \\
9516.498417 & 1.0174 & 0.0080 \\
9516.499482 & 1.0116 & 0.0080 \\
9516.500544 & 1.0074 & 0.0079 \\
9516.501606 & 1.0148 & 0.0079 \\
9516.502672 & 1.0081 & 0.0079 \\
9516.503736 & 1.0055 & 0.0078 \\
9516.504797 & 1.0127 & 0.0079 \\
9516.505859 & 1.0153 & 0.0079 \\
9516.506921 & 1.0255 & 0.0079 \\
9516.507984 & 1.0287 & 0.0080 \\
9516.509048 & 1.0344 & 0.0079 \\
9516.510111 & 1.0317 & 0.0079 \\
9516.511175 & 1.0379 & 0.0079 \\
9516.512237 & 1.0330 & 0.0079 \\
9516.513298 & 1.0270 & 0.0079 \\
9516.514358 & 1.0327 & 0.0079 \\
9516.515419 & 1.0421 & 0.0079 \\
9516.516481 & 1.0400 & 0.0079 \\
9516.517541 & 1.0493 & 0.0079 \\
9516.518601 & 1.0555 & 0.0080 \\
9516.519663 & 1.0359 & 0.0079 \\
9516.520726 & 1.0443 & 0.0079 \\
9516.521788 & 1.0543 & 0.0079 \\
9516.522850 & 1.0581 & 0.0080 \\
9516.523911 & 1.0545 & 0.0079 \\
9516.524972 & 1.0470 & 0.0078 \\
9516.526032 & 1.0587 & 0.0079 \\
9516.527092 & 1.0443 & 0.0078 \\
9516.528156 & 1.0668 & 0.0079 \\
9516.529217 & 1.0598 & 0.0079 \\
9516.530277 & 1.0596 & 0.0078 \\
9516.531338 & 1.0603 & 0.0079 \\
9516.532401 & 1.0674 & 0.0078 \\
9516.533463 & 1.0562 & 0.0078 \\
9516.534524 & 1.0684 & 0.0078 \\
9516.535586 & 1.0641 & 0.0078 \\
9516.536650 & 1.0682 & 0.0078 \\
9516.537712 & 1.0630 & 0.0078 \\
9516.538774 & 1.0589 & 0.0078 \\
9516.539836 & 1.0699 & 0.0078 \\
9516.540897 & 1.0708 & 0.0078 \\
9516.541961 & 1.0793 & 0.0079 \\
9516.543022 & 1.0773 & 0.0079 \\
9516.544083 & 1.0712 & 0.0078 \\
9516.545145 & 1.0714 & 0.0078 \\
9516.546209 & 1.0757 & 0.0078 \\
9516.547271 & 1.0688 & 0.0077 \\
9516.548334 & 1.0739 & 0.0078 \\
9516.549394 & 1.0732 & 0.0078 \\
9516.550459 & 1.0694 & 0.0078 \\
9516.551520 & 1.0774 & 0.0078 \\
9516.552583 & 1.0758 & 0.0077 \\
9516.553645 & 1.0736 & 0.0077 \\
9516.554706 & 1.0659 & 0.0077 \\
9516.555767 & 1.0699 & 0.0078 \\
9516.556827 & 1.0766 & 0.0077 \\
9516.557889 & 1.0603 & 0.0077 \\
9516.558951 & 1.0724 & 0.0077 \\
9516.560011 & 1.0665 & 0.0077 \\
9516.561074 & 1.0686 & 0.0077 \\
9516.562135 & 1.0665 & 0.0076 \\
9516.563198 & 1.0639 & 0.0077 \\
9516.564260 & 1.0572 & 0.0075 \\
9516.565323 & 1.0601 & 0.0076 \\
9516.566383 & 1.0544 & 0.0075 \\
9516.567445 & 1.0565 & 0.0075 \\
9516.568507 & 1.0516 & 0.0075 \\
9516.569568 & 1.0495 & 0.0075 \\
9516.570630 & 1.0582 & 0.0076 \\
9516.571690 & 1.0409 & 0.0075 \\
9516.572753 & 1.0368 & 0.0075 \\
9516.573814 & 1.0565 & 0.0075 \\
9516.574874 & 1.0399 & 0.0075 \\
9516.575934 & 1.0441 & 0.0075 \\
9516.576997 & 1.0415 & 0.0075 \\
9516.578058 & 1.0422 & 0.0075 \\
9516.579120 & 1.0424 & 0.0074 \\
9516.580182 & 1.0385 & 0.0074 \\
9516.581242 & 1.0351 & 0.0074 \\
9516.582305 & 1.0376 & 0.0074 \\
9516.583367 & 1.0203 & 0.0073 \\
9516.584427 & 1.0393 & 0.0073 \\
9516.585491 & 1.0287 & 0.0073 \\
9516.586552 & 1.0248 & 0.0074 \\
9516.587612 & 1.0149 & 0.0072 \\
9516.588676 & 1.0196 & 0.0073 \\
9516.589737 & 1.0248 & 0.0073 \\
9516.590801 & 1.0223 & 0.0073 \\
9516.591863 & 1.0186 & 0.0073 \\
9516.592926 & 1.0160 & 0.0073 \\
9516.593987 & 1.0024 & 0.0072 \\
9516.595051 & 1.0138 & 0.0073 \\
9516.596115 & 1.0003 & 0.0072 \\
9516.597175 & 1.0111 & 0.0072 \\
9516.598238 & 0.9986 & 0.0072 \\
9516.599299 & 1.0068 & 0.0072 \\
9516.600360 & 1.0011 & 0.0072 \\
9516.601423 & 1.0002 & 0.0072 \\
9516.602484 & 1.0058 & 0.0072 \\
9516.603548 & 0.9887 & 0.0071 \\
9516.604611 & 0.9996 & 0.0072 \\
9516.605671 & 0.9937 & 0.0072 \\
9516.606732 & 0.9926 & 0.0072 \\
9516.607793 & 0.9902 & 0.0071 \\
9516.608856 & 0.9879 & 0.0071 \\
9516.609917 & 0.9936 & 0.0071 \\
9516.610981 & 0.9859 & 0.0071 \\
9516.612044 & 0.9827 & 0.0071 \\
9516.613108 & 0.9729 & 0.0071 \\
9516.614170 & 0.9815 & 0.0071 \\
9516.615232 & 0.9953 & 0.0071 \\
9516.616294 & 0.9866 & 0.0071 \\
9516.617358 & 0.9813 & 0.0070 \\
9516.618420 & 0.9780 & 0.0071 \\
9516.619484 & 0.9766 & 0.0071 \\
9516.620547 & 0.9816 & 0.0071 \\
9516.621609 & 0.9733 & 0.0071 \\
9516.622673 & 0.9776 & 0.0071 \\
9516.623734 & 0.9809 & 0.0071 \\
9516.624796 & 0.9831 & 0.0071 \\
9516.625858 & 0.9867 & 0.0072 \\
9516.626921 & 0.9894 & 0.0073 \\
9516.627981 & 0.9858 & 0.0073 \\
9516.629048 & 0.9864 & 0.0073 \\
9516.630109 & 0.9848 & 0.0073 \\
9516.631172 & 0.9809 & 0.0072 \\
9516.632236 & 0.9836 & 0.0072 \\
9516.633303 & 0.9823 & 0.0072 \\
9516.634364 & 0.9820 & 0.0073 \\
9516.635428 & 0.9842 & 0.0073 \\
9516.636492 & 0.9852 & 0.0074 \\
9516.637554 & 0.9813 & 0.0074 \\
9516.638617 & 0.9849 & 0.0075 \\
9516.639681 & 0.9842 & 0.0075 \\
9516.640743 & 0.9874 & 0.0075 \\
9516.641805 & 0.9840 & 0.0075 \\
9516.642871 & 0.9871 & 0.0074 \\
9516.643932 & 0.9864 & 0.0074 \\
9516.644995 & 0.9815 & 0.0073 \\
9516.646059 & 0.9880 & 0.0074 \\
9516.647122 & 0.9884 & 0.0074 \\
9516.648185 & 0.9822 & 0.0074 \\
9516.649248 & 0.9815 & 0.0073 \\
9516.650308 & 0.9870 & 0.0073 \\
9516.651372 & 0.9872 & 0.0074 \\
9516.652434 & 0.9795 & 0.0074 \\
9516.653496 & 0.9823 & 0.0075 \\
9516.654559 & 0.9837 & 0.0074 \\
9516.655620 & 0.9909 & 0.0074 \\
9516.656686 & 0.9813 & 0.0073 \\
9516.657747 & 0.9881 & 0.0073 \\
9516.658808 & 0.9809 & 0.0073 \\
9516.659872 & 0.9705 & 0.0073 \\
9516.660932 & 0.9747 & 0.0074 \\
9516.661996 & 0.9783 & 0.0075 \\
9516.663058 & 0.9750 & 0.0074 \\
9516.664119 & 0.9887 & 0.0075 \\
9516.665180 & 0.9761 & 0.0075 \\
9516.666246 & 0.9800 & 0.0075 \\
9516.667307 & 0.9747 & 0.0075 \\
9516.668370 & 0.9783 & 0.0076 \\
9516.669433 & 0.9823 & 0.0077 \\
9516.670493 & 0.9852 & 0.0077 \\
9516.671558 & 0.9877 & 0.0078 \\
9516.672622 & 0.9753 & 0.0078 \\
9516.673683 & 0.9768 & 0.0079 \\
9516.674747 & 0.9776 & 0.0081 \\
9516.675808 & 0.9848 & 0.0083 \\
9516.676870 & 0.9797 & 0.0084 \\
9516.677932 & 0.9745 & 0.0084 \\
9516.678999 & 0.9794 & 0.0082 \\
9516.680060 & 0.9821 & 0.0085 \\
9516.681126 & 0.9787 & 0.0084 \\
9516.682189 & 0.9766 & 0.0086 \\
9516.683253 & 0.9750 & 0.0088 \\
9516.684316 & 0.9805 & 0.0091 \\
9516.685379 & 0.9742 & 0.0095 \\
9516.686442 & 0.9790 & 0.0099 \\
9516.687505 & 0.9867 & 0.0105 \\
9516.688569 & 0.9770 & 0.0112 \\
9516.689633 & 0.9869 & 0.0120 \\
9516.690701 & 0.9866 & 0.0129 \\
9517.405949 & 1.0203 & 0.0075 \\
9517.407005 & 1.0103 & 0.0075 \\
9517.408073 & 1.0067 & 0.0074 \\
9517.409143 & 1.0053 & 0.0074 \\
9517.410210 & 1.0131 & 0.0074 \\
9517.411280 & 1.0118 & 0.0074 \\
9517.412349 & 1.0003 & 0.0073 \\
9517.413419 & 1.0053 & 0.0073 \\
9517.415555 & 1.0028 & 0.0073 \\
9517.416621 & 1.0058 & 0.0073 \\
9517.417688 & 0.9972 & 0.0073 \\
9517.418756 & 0.9960 & 0.0073 \\
9517.419824 & 1.0029 & 0.0073 \\
9517.420890 & 0.9958 & 0.0072 \\
9517.421956 & 0.9961 & 0.0072 \\
9517.423021 & 1.0078 & 0.0072 \\
9517.424087 & 1.0102 & 0.0072 \\
9517.425154 & 1.0070 & 0.0072 \\
9517.426220 & 1.0092 & 0.0072 \\
9517.427288 & 1.0133 & 0.0072 \\
9517.428353 & 1.0096 & 0.0072 \\
9517.429419 & 1.0161 & 0.0072 \\
9517.430481 & 1.0169 & 0.0072 \\
9517.431542 & 1.0102 & 0.0072 \\
9517.432602 & 1.0178 & 0.0072 \\
9517.433664 & 1.0201 & 0.0073 \\
9517.434725 & 1.0213 & 0.0073 \\
9517.435786 & 1.0139 & 0.0072 \\
9517.436847 & 1.0205 & 0.0072 \\
9517.437908 & 1.0255 & 0.0072 \\
9517.438970 & 1.0261 & 0.0072 \\
9517.440032 & 1.0279 & 0.0072 \\
9517.441093 & 1.0400 & 0.0073 \\
9517.442153 & 1.0370 & 0.0073 \\
9517.443216 & 1.0353 & 0.0073 \\
9517.444279 & 1.0400 & 0.0073 \\
9517.445340 & 1.0459 & 0.0073 \\
9517.446401 & 1.0459 & 0.0073 \\
9517.447460 & 1.0479 & 0.0073 \\
9517.448523 & 1.0545 & 0.0073 \\
9517.449583 & 1.0579 & 0.0073 \\
9517.450645 & 1.0618 & 0.0074 \\
9517.451705 & 1.0665 & 0.0073 \\
9517.452766 & 1.0625 & 0.0073 \\
9517.453827 & 1.0743 & 0.0074 \\
9517.454888 & 1.0717 & 0.0073 \\
9517.455950 & 1.0837 & 0.0074 \\
9517.457011 & 1.0797 & 0.0074 \\
9517.458074 & 1.0851 & 0.0074 \\
9517.459136 & 1.0931 & 0.0074 \\
9517.460193 & 1.0854 & 0.0074 \\
9517.461255 & 1.0925 & 0.0075 \\
9517.462317 & 1.1045 & 0.0078 \\
9517.463376 & 1.1107 & 0.0075 \\
9517.464435 & 1.1105 & 0.0075 \\
9517.465497 & 1.1216 & 0.0075 \\
9517.466559 & 1.1137 & 0.0075 \\
9517.467619 & 1.1140 & 0.0075 \\
9517.468679 & 1.1202 & 0.0075 \\
9517.469738 & 1.1367 & 0.0075 \\
9517.470800 & 1.1354 & 0.0075 \\
9517.471863 & 1.1313 & 0.0075 \\
9517.472923 & 1.1407 & 0.0076 \\
9517.473983 & 1.1457 & 0.0076 \\
9517.475046 & 1.1540 & 0.0077 \\
9517.476110 & 1.1677 & 0.0076 \\
9517.477170 & 1.1523 & 0.0076 \\
9517.478233 & 1.1589 & 0.0076 \\
9517.479294 & 1.1671 & 0.0077 \\
9517.480353 & 1.1763 & 0.0077 \\
9517.481414 & 1.1829 & 0.0077 \\
9517.482474 & 1.1856 & 0.0077 \\
9517.483535 & 1.1802 & 0.0077 \\
9517.484597 & 1.1907 & 0.0078 \\
9517.485659 & 1.1926 & 0.0078 \\
9517.486720 & 1.2065 & 0.0078 \\
9517.487780 & 1.1950 & 0.0078 \\
9517.488843 & 1.1948 & 0.0077 \\
9517.489903 & 1.2014 & 0.0078 \\
9517.490961 & 1.2082 & 0.0078 \\
9517.492018 & 1.2165 & 0.0078 \\
9517.493075 & 1.2013 & 0.0078 \\
9517.494135 & 1.2030 & 0.0077 \\
9517.495194 & 1.1988 & 0.0077 \\
9517.496256 & 1.2124 & 0.0078 \\
9517.497315 & 1.2139 & 0.0077 \\
9517.498373 & 1.2116 & 0.0077 \\
9517.499433 & 1.2090 & 0.0077 \\
9517.500494 & 1.2105 & 0.0077 \\
9517.501555 & 1.2057 & 0.0077 \\
9517.502616 & 1.2037 & 0.0077 \\
9517.503676 & 1.2059 & 0.0076 \\
9517.504737 & 1.2029 & 0.0076 \\
9517.505796 & 1.2036 & 0.0076 \\
9517.506856 & 1.2101 & 0.0076 \\
9517.507915 & 1.2028 & 0.0076 \\
9517.508975 & 1.2059 & 0.0076 \\
9517.510032 & 1.2176 & 0.0076 \\
9517.511091 & 1.2117 & 0.0076 \\
9517.512153 & 1.2123 & 0.0086 \\
9517.513212 & 1.2272 & 0.0093 \\
9517.514269 & 1.2296 & 0.0093 \\
9517.515331 & 1.2278 & 0.0091 \\
9517.516389 & 1.2197 & 0.0091 \\
9517.517448 & 1.2192 & 0.0090 \\
9517.518511 & 1.1984 & 0.0089 \\
9517.519569 & 1.2171 & 0.0089 \\
9517.520626 & 1.2104 & 0.0089 \\
9517.521683 & 1.1938 & 0.0088 \\
9517.522741 & 1.1961 & 0.0088 \\
9517.523802 & 1.1878 & 0.0087 \\
9517.524861 & 1.1815 & 0.0085 \\
9517.525920 & 1.1724 & 0.0085 \\
9517.526977 & 1.1775 & 0.0084 \\
9517.528034 & 1.1714 & 0.0083 \\
9517.529095 & 1.1777 & 0.0083 \\
9517.530154 & 1.1706 & 0.0082 \\
9517.531211 & 1.1562 & 0.0082 \\
9517.532268 & 1.1589 & 0.0082 \\
9517.533330 & 1.1516 & 0.0081 \\
9517.534388 & 1.1432 & 0.0081 \\
9517.535446 & 1.1456 & 0.0081 \\
9517.536507 & 1.1411 & 0.0086 \\
9517.537569 & 1.1345 & 0.0086 \\
9517.538627 & 1.1276 & 0.0085 \\
9517.539688 & 1.1353 & 0.0085 \\
9517.540747 & 1.1156 & 0.0084 \\
9517.541804 & 1.1173 & 0.0084 \\
9517.542863 & 1.1047 & 0.0082 \\
9517.543921 & 1.1019 & 0.0082 \\
9517.544979 & 1.1152 & 0.0081 \\
9517.546036 & 1.0902 & 0.0079 \\
9517.547095 & 1.0874 & 0.0080 \\
9517.548154 & 1.0965 & 0.0079 \\
9517.549211 & 1.0826 & 0.0078 \\
9517.550269 & 1.0850 & 0.0078 \\
9517.551329 & 1.0789 & 0.0077 \\
9517.552387 & 1.0754 & 0.0077 \\
9517.553444 & 1.0745 & 0.0076 \\
9517.554504 & 1.0705 & 0.0075 \\
9517.555562 & 1.0632 & 0.0075 \\
9517.556621 & 1.0649 & 0.0075 \\
9517.557679 & 1.0577 & 0.0074 \\
9517.558737 & 1.0517 & 0.0074 \\
9517.559796 & 1.0430 & 0.0073 \\
9517.560853 & 1.0514 & 0.0072 \\
9517.561911 & 1.0458 & 0.0072 \\
9517.562969 & 1.0375 & 0.0072 \\
9517.564029 & 1.0410 & 0.0071 \\
9517.565087 & 1.0250 & 0.0071 \\
9517.566147 & 1.0367 & 0.0072 \\
9517.567205 & 1.0340 & 0.0071 \\
9517.568265 & 1.0297 & 0.0070 \\
9517.569323 & 1.0164 & 0.0069 \\
9517.570384 & 1.0043 & 0.0069 \\
9517.571443 & 1.0184 & 0.0069 \\
9517.572501 & 1.0137 & 0.0069 \\
9517.573560 & 1.0077 & 0.0068 \\
9517.574620 & 0.9940 & 0.0067 \\
9517.575680 & 1.0013 & 0.0068 \\
9517.576739 & 1.0068 & 0.0068 \\
9517.577799 & 0.9883 & 0.0067 \\
9517.578857 & 0.9942 & 0.0067 \\
9517.579918 & 0.9858 & 0.0066 \\
9517.580977 & 0.9879 & 0.0066 \\
9517.582035 & 0.9883 & 0.0067 \\
9517.583096 & 0.9914 & 0.0066 \\
9517.584154 & 0.9857 & 0.0066 \\
9517.585212 & 0.9872 & 0.0066 \\
9517.586271 & 0.9806 & 0.0066 \\
9517.587330 & 0.9828 & 0.0066 \\
9517.588388 & 0.9869 & 0.0065 \\
9517.589446 & 0.9828 & 0.0066 \\
9517.590504 & 0.9846 & 0.0066 \\
9517.591565 & 0.9796 & 0.0066 \\
9517.592625 & 0.9772 & 0.0065 \\
9517.593685 & 0.9830 & 0.0066 \\
9517.594741 & 0.9862 & 0.0066 \\
9517.595799 & 0.9853 & 0.0065 \\
9517.596857 & 0.9756 & 0.0065 \\
9517.597915 & 0.9857 & 0.0066 \\
9517.598975 & 0.9833 & 0.0065 \\
9517.600035 & 0.9837 & 0.0066 \\
9517.601096 & 0.9902 & 0.0066 \\
9517.602154 & 0.9781 & 0.0065 \\
9517.603213 & 0.9840 & 0.0066 \\
9517.604272 & 0.9947 & 0.0066 \\
9517.605330 & 0.9812 & 0.0065 \\
9517.606387 & 0.9944 & 0.0066 \\
9517.607444 & 0.9858 & 0.0065 \\
9517.608505 & 0.9907 & 0.0066 \\
9517.609564 & 0.9916 & 0.0066 \\
9517.610627 & 0.9763 & 0.0066 \\
9517.611688 & 0.9987 & 0.0066 \\
9517.612747 & 0.9917 & 0.0066 \\
9517.613805 & 0.9909 & 0.0066 \\
9517.614867 & 0.9805 & 0.0065 \\
9517.615928 & 0.9917 & 0.0065 \\
9517.616986 & 0.9899 & 0.0066 \\
9517.618048 & 0.9850 & 0.0066 \\
9517.619109 & 0.9869 & 0.0065 \\
9517.620166 & 0.9918 & 0.0066 \\
9517.621226 & 0.9885 & 0.0066 \\
9517.622286 & 0.9839 & 0.0065 \\
9517.624410 & 0.9963 & 0.0066 \\
9517.625469 & 0.9847 & 0.0065 \\
9517.626527 & 0.9848 & 0.0066 \\
9517.627586 & 0.9924 & 0.0066 \\
9517.628645 & 0.9890 & 0.0066 \\
9517.629704 & 0.9886 & 0.0067 \\
9517.630762 & 0.9810 & 0.0067 \\
9517.631823 & 0.9872 & 0.0067 \\
9517.632885 & 0.9899 & 0.0067 \\
9517.633946 & 0.9819 & 0.0067 \\
9517.635006 & 0.9779 & 0.0067 \\
9517.636067 & 0.9868 & 0.0067 \\
9517.637129 & 0.9844 & 0.0067 \\
9517.638190 & 0.9915 & 0.0067 \\
9517.639251 & 0.9903 & 0.0067 \\
9517.640311 & 0.9890 & 0.0067 \\
9517.641368 & 0.9976 & 0.0068 \\
9517.642426 & 0.9856 & 0.0067 \\
9517.643485 & 0.9859 & 0.0067 \\
9517.644546 & 0.9826 & 0.0068 \\
9517.645604 & 0.9863 & 0.0067 \\
9517.646665 & 0.9929 & 0.0068 \\
9517.647725 & 0.9834 & 0.0068 \\
9517.648783 & 0.9792 & 0.0068 \\
9517.649842 & 0.9823 & 0.0068 \\
9517.650901 & 0.9896 & 0.0068 \\
9517.651962 & 0.9992 & 0.0069 \\
9517.653022 & 0.9919 & 0.0068 \\
9517.654080 & 0.9856 & 0.0068 \\
9517.655140 & 0.9936 & 0.0069 \\
9517.656197 & 0.9913 & 0.0069 \\
9517.657256 & 0.9778 & 0.0069 \\
9517.658315 & 0.9883 & 0.0069 \\
9517.659378 & 0.9917 & 0.0069 \\
9517.660437 & 0.9822 & 0.0069 \\
9517.661498 & 0.9870 & 0.0069 \\
9517.662558 & 0.9834 & 0.0069 \\
9517.663617 & 0.9905 & 0.0069 \\
9517.664678 & 0.9829 & 0.0070 \\
9517.665739 & 0.9833 & 0.0070 \\
9517.666798 & 0.9818 & 0.0069 \\
9517.667860 & 0.9829 & 0.0070 \\
9517.668921 & 0.9851 & 0.0070 \\
9517.669978 & 0.9842 & 0.0070 \\
9517.671039 & 0.9902 & 0.0071 \\
9517.672097 & 0.9921 & 0.0071 \\
9517.673157 & 0.9861 & 0.0071 \\
9517.674218 & 0.9819 & 0.0071 \\
9517.675280 & 0.9869 & 0.0072 \\
9517.676341 & 0.9892 & 0.0073 \\
9517.677400 & 0.9827 & 0.0074 \\
9517.678461 & 0.9884 & 0.0074 \\
9517.679521 & 0.9775 & 0.0076 \\
9517.680582 & 0.9870 & 0.0077 \\
9517.681641 & 0.9801 & 0.0079 \\
9517.682702 & 0.9796 & 0.0081 \\
9517.683760 & 0.9860 & 0.0085 \\
9517.684820 & 0.9854 & 0.0088 \\
9517.685880 & 0.9812 & 0.0092 \\
9517.688005 & 0.9874 & 0.0102 \\
9518.404035 & 0.9969 & 0.0077 \\
9518.405091 & 0.9854 & 0.0076 \\
9518.406163 & 0.9955 & 0.0076 \\
9518.407234 & 0.9914 & 0.0075 \\
9518.408304 & 0.9770 & 0.0075 \\
9518.409371 & 0.9783 & 0.0075 \\
9518.410439 & 0.9868 & 0.0075 \\
9518.411508 & 0.9890 & 0.0075 \\
9518.412578 & 0.9771 & 0.0074 \\
9518.413645 & 0.9846 & 0.0075 \\
9518.414713 & 0.9812 & 0.0074 \\
9518.415779 & 0.9825 & 0.0074 \\
9518.416848 & 0.9821 & 0.0074 \\
9518.417915 & 0.9798 & 0.0074 \\
9518.418984 & 0.9802 & 0.0073 \\
9518.420047 & 0.9842 & 0.0073 \\
9518.421115 & 0.9947 & 0.0073 \\
9518.422181 & 0.9818 & 0.0073 \\
9518.423249 & 0.9861 & 0.0073 \\
9518.424313 & 0.9837 & 0.0072 \\
9518.425378 & 0.9852 & 0.0073 \\
9518.426443 & 0.9837 & 0.0072 \\
9518.427506 & 0.9851 & 0.0072 \\
9518.428568 & 0.9864 & 0.0073 \\
9518.429629 & 0.9891 & 0.0072 \\
9518.430689 & 0.9883 & 0.0072 \\
9518.431748 & 0.9806 & 0.0073 \\
9518.432811 & 0.9904 & 0.0073 \\
9518.433871 & 0.9910 & 0.0073 \\
9518.434933 & 0.9808 & 0.0072 \\
9518.437056 & 0.9965 & 0.0072 \\
9518.438120 & 0.9818 & 0.0071 \\
9518.439181 & 0.9872 & 0.0071 \\
9518.440240 & 0.9841 & 0.0071 \\
9518.441301 & 0.9891 & 0.0071 \\
9518.442360 & 0.9869 & 0.0071 \\
9518.443421 & 0.9919 & 0.0071 \\
9518.444483 & 0.9859 & 0.0071 \\
9518.445547 & 0.9862 & 0.0070 \\
9518.446607 & 0.9889 & 0.0070 \\
9518.447671 & 0.9796 & 0.0070 \\
9518.448731 & 0.9913 & 0.0070 \\
9518.449793 & 0.9929 & 0.0070 \\
9518.450855 & 0.9924 & 0.0070 \\
9518.451917 & 0.9865 & 0.0070 \\
9518.452980 & 0.9771 & 0.0069 \\
9518.454040 & 0.9863 & 0.0070 \\
9518.455101 & 0.9798 & 0.0069 \\
9518.456160 & 0.9947 & 0.0070 \\
9518.457222 & 0.9913 & 0.0070 \\
9518.458282 & 0.9938 & 0.0070 \\
9518.460403 & 0.9902 & 0.0069 \\
9518.461464 & 0.9980 & 0.0069 \\
9518.462527 & 0.9967 & 0.0069 \\
9518.463588 & 0.9939 & 0.0069 \\
9518.465709 & 0.9823 & 0.0068 \\
9518.466769 & 0.9882 & 0.0068 \\
9518.467830 & 0.9961 & 0.0068 \\
9518.468890 & 0.9809 & 0.0068 \\
9518.469951 & 0.9866 & 0.0068 \\
9518.471011 & 0.9859 & 0.0068 \\
9518.472069 & 0.9900 & 0.0068 \\
9518.473131 & 0.9875 & 0.0068 \\
9518.474194 & 0.9893 & 0.0068 \\
9518.475252 & 0.9889 & 0.0067 \\
9518.476316 & 0.9895 & 0.0067 \\
9518.477376 & 0.9863 & 0.0067 \\
9518.478438 & 0.9927 & 0.0067 \\
9518.479498 & 0.9943 & 0.0067 \\
9518.480559 & 0.9901 & 0.0067 \\
9518.481619 & 0.9942 & 0.0067 \\
9518.482682 & 0.9871 & 0.0066 \\
9518.483742 & 0.9876 & 0.0066 \\
9518.484803 & 0.9988 & 0.0066 \\
9518.485865 & 0.9955 & 0.0067 \\
9518.486925 & 0.9919 & 0.0066 \\
9518.487983 & 0.9826 & 0.0066 \\
9518.489043 & 0.9880 & 0.0066 \\
9518.490102 & 0.9927 & 0.0066 \\
9518.491162 & 0.9925 & 0.0066 \\
9518.492220 & 0.9923 & 0.0066 \\
9518.493281 & 0.9884 & 0.0066 \\
9518.494345 & 0.9945 & 0.0066 \\
9518.495402 & 0.9940 & 0.0065 \\
9518.496464 & 0.9996 & 0.0066 \\
9518.497527 & 0.9932 & 0.0066 \\
9518.498586 & 0.9930 & 0.0065 \\
9518.499646 & 0.9932 & 0.0065 \\
9518.500706 & 0.9951 & 0.0065 \\
9518.501765 & 0.9878 & 0.0065 \\
9518.502826 & 1.0041 & 0.0066 \\
9518.503888 & 1.0063 & 0.0066 \\
9518.504947 & 1.0027 & 0.0065 \\
9518.506007 & 0.9959 & 0.0065 \\
9518.507070 & 0.9974 & 0.0065 \\
9518.508131 & 1.0066 & 0.0065 \\
9518.509192 & 0.9987 & 0.0065 \\
9518.510255 & 1.0072 & 0.0065 \\
9518.511317 & 1.0057 & 0.0065 \\
9518.512378 & 1.0083 & 0.0065 \\
9518.513437 & 1.0119 & 0.0065 \\
9518.514495 & 1.0115 & 0.0065 \\
9518.515554 & 1.0151 & 0.0065 \\
9518.516613 & 1.0147 & 0.0065 \\
9518.517670 & 1.0091 & 0.0066 \\
9518.518728 & 1.0153 & 0.0065 \\
9518.519786 & 1.0207 & 0.0066 \\
9518.520845 & 1.0303 & 0.0065 \\
9518.521902 & 1.0205 & 0.0065 \\
9518.522961 & 1.0244 & 0.0066 \\
9518.524019 & 1.0317 & 0.0066 \\
9518.525077 & 1.0270 & 0.0066 \\
9518.526135 & 1.0332 & 0.0066 \\
9518.527193 & 1.0361 & 0.0066 \\
9518.528252 & 1.0426 & 0.0067 \\
9518.529310 & 1.0357 & 0.0066 \\
9518.530370 & 1.0387 & 0.0066 \\
9518.531429 & 1.0509 & 0.0066 \\
9518.532489 & 1.0449 & 0.0066 \\
9518.533550 & 1.0495 & 0.0066 \\
9518.534606 & 1.0492 & 0.0066 \\
9518.535665 & 1.0621 & 0.0067 \\
9518.536727 & 1.0511 & 0.0066 \\
9518.537787 & 1.0579 & 0.0067 \\
9518.538844 & 1.0541 & 0.0066 \\
9518.539903 & 1.0576 & 0.0067 \\
9518.540961 & 1.0606 & 0.0067 \\
9518.542018 & 1.0630 & 0.0066 \\
9518.543076 & 1.0702 & 0.0067 \\
9518.544133 & 1.0670 & 0.0067 \\
9518.545193 & 1.0761 & 0.0067 \\
9518.546252 & 1.0748 & 0.0067 \\
9518.547308 & 1.0731 & 0.0067 \\
9518.548368 & 1.0767 & 0.0067 \\
9518.549426 & 1.0690 & 0.0067 \\
9518.550485 & 1.0791 & 0.0067 \\
9518.551543 & 1.0727 & 0.0067 \\
9518.552602 & 1.0830 & 0.0067 \\
9518.553661 & 1.0781 & 0.0067 \\
9518.554720 & 1.0838 & 0.0067 \\
9518.555777 & 1.0786 & 0.0067 \\
9518.556835 & 1.0849 & 0.0067 \\
9518.557895 & 1.0852 & 0.0068 \\
9518.558955 & 1.0901 & 0.0067 \\
9518.560015 & 1.0803 & 0.0067 \\
9518.561073 & 1.0874 & 0.0067 \\
9518.562132 & 1.0862 & 0.0068 \\
9518.563189 & 1.0825 & 0.0068 \\
9518.564249 & 1.0827 & 0.0067 \\
9518.565308 & 1.0855 & 0.0068 \\
9518.566366 & 1.0911 & 0.0068 \\
9518.567425 & 1.0926 & 0.0068 \\
9518.568483 & 1.0914 & 0.0068 \\
9518.569542 & 1.0810 & 0.0068 \\
9518.570600 & 1.0830 & 0.0068 \\
9518.571659 & 1.0897 & 0.0068 \\
9518.572717 & 1.0837 & 0.0068 \\
9518.573775 & 1.0902 & 0.0068 \\
9518.574834 & 1.0858 & 0.0068 \\
9518.575892 & 1.0756 & 0.0068 \\
9518.576950 & 1.0851 & 0.0068 \\
9518.578009 & 1.0831 & 0.0068 \\
9518.579068 & 1.0781 & 0.0068 \\
9518.580126 & 1.0804 & 0.0067 \\
9518.581183 & 1.0739 & 0.0067 \\
9518.582241 & 1.0796 & 0.0067 \\
9518.583300 & 1.0778 & 0.0067 \\
9518.584360 & 1.0678 & 0.0067 \\
9518.585418 & 1.0711 & 0.0067 \\
9518.586476 & 1.0665 & 0.0067 \\
9518.587531 & 1.0677 & 0.0067 \\
9518.588590 & 1.0707 & 0.0067 \\
9518.589650 & 1.0697 & 0.0067 \\
9518.590711 & 1.0653 & 0.0066 \\
9518.591772 & 1.0637 & 0.0067 \\
9518.592830 & 1.0592 & 0.0067 \\
9518.593889 & 1.0579 & 0.0066 \\
9518.594946 & 1.0668 & 0.0066 \\
9518.596006 & 1.0504 & 0.0066 \\
9518.597065 & 1.0492 & 0.0066 \\
9518.598127 & 1.0543 & 0.0066 \\
9518.599185 & 1.0516 & 0.0066 \\
9518.600244 & 1.0458 & 0.0066 \\
9518.601302 & 1.0444 & 0.0066 \\
9518.602361 & 1.0444 & 0.0066 \\
9518.603419 & 1.0403 & 0.0065 \\
9518.604479 & 1.0391 & 0.0065 \\
9518.605536 & 1.0309 & 0.0065 \\
9518.606598 & 1.0259 & 0.0065 \\
9518.607657 & 1.0333 & 0.0065 \\
9518.608717 & 1.0333 & 0.0065 \\
9518.609777 & 1.0261 & 0.0065 \\
9518.610835 & 1.0267 & 0.0065 \\
9518.611895 & 1.0280 & 0.0065 \\
9518.612953 & 1.0206 & 0.0065 \\
9518.614012 & 1.0186 & 0.0065 \\
9518.615071 & 1.0218 & 0.0065 \\
9518.616130 & 1.0170 & 0.0065 \\
9518.617188 & 1.0233 & 0.0065 \\
9518.618249 & 1.0198 & 0.0065 \\
9518.619307 & 1.0151 & 0.0065 \\
9518.620368 & 1.0157 & 0.0065 \\
9518.621425 & 1.0122 & 0.0065 \\
9518.622486 & 1.0103 & 0.0065 \\
9518.623544 & 1.0083 & 0.0065 \\
9518.624605 & 1.0116 & 0.0065 \\
9518.625664 & 1.0063 & 0.0065 \\
9518.626725 & 1.0099 & 0.0065 \\
9518.627784 & 1.0012 & 0.0065 \\
9518.628841 & 0.9962 & 0.0065 \\
9518.629902 & 1.0020 & 0.0065 \\
9518.630960 & 1.0059 & 0.0065 \\
9518.632023 & 0.9994 & 0.0065 \\
9518.633084 & 0.9964 & 0.0065 \\
9518.634141 & 1.0066 & 0.0066 \\
9518.635201 & 1.0026 & 0.0066 \\
9518.636261 & 1.0087 & 0.0068 \\
9518.637320 & 1.0116 & 0.0069 \\
9518.638376 & 1.0068 & 0.0073 \\
9518.639438 & 1.0103 & 0.0074 \\
9518.640504 & 1.0213 & 0.0066 \\
9518.641564 & 1.0189 & 0.0066 \\
9518.642624 & 1.0229 & 0.0067 \\
9518.643685 & 1.0277 & 0.0067 \\
9518.644744 & 1.0169 & 0.0068 \\
9518.645804 & 1.0262 & 0.0069 \\
9518.646862 & 1.0360 & 0.0068 \\
9518.647919 & 1.0311 & 0.0069 \\
9518.648976 & 1.0312 & 0.0069 \\
9518.650037 & 1.0377 & 0.0068 \\
9518.651096 & 1.0422 & 0.0068 \\
9518.652155 & 1.0440 & 0.0068 \\
9518.653214 & 1.0437 & 0.0068 \\
9518.654274 & 1.0486 & 0.0068 \\
9518.655334 & 1.0554 & 0.0068 \\
9518.656392 & 1.0503 & 0.0069 \\
9518.657453 & 1.0568 & 0.0069 \\
9518.658511 & 1.0624 & 0.0069 \\
9518.659571 & 1.0652 & 0.0070 \\
9518.660629 & 1.0700 & 0.0071 \\
9518.661688 & 1.0750 & 0.0072 \\
9518.662746 & 1.0789 & 0.0073 \\
9518.663808 & 1.0789 & 0.0073 \\
9518.664867 & 1.0840 & 0.0074 \\
9518.665927 & 1.0914 & 0.0074 \\
9518.666984 & 1.0890 & 0.0074 \\
9518.668043 & 1.0855 & 0.0074 \\
9518.669103 & 1.0929 & 0.0075 \\
9518.670165 & 1.1008 & 0.0077 \\
9518.671223 & 1.1050 & 0.0078 \\
9518.672282 & 1.1088 & 0.0078 \\
9518.673341 & 1.1182 & 0.0079 \\
9518.674403 & 1.1113 & 0.0079 \\
9518.675465 & 1.1195 & 0.0081 \\
9518.676524 & 1.1262 & 0.0082 \\
9518.677586 & 1.1306 & 0.0083 \\
9518.678644 & 1.1254 & 0.0083 \\
9518.679704 & 1.1369 & 0.0086 \\
9518.680764 & 1.1455 & 0.0094 \\
9518.681827 & 1.1392 & 0.0101 \\
9518.682887 & 1.1399 & 0.0095 \\
9518.683950 & 1.1560 & 0.0100 \\
9518.685010 & 1.1535 & 0.0103 \\
9518.686070 & 1.1571 & 0.0110 \\
9518.687131 & 1.1520 & 0.0117 \\
9518.688190 & 1.1496 & 0.0139 \\
9518.689253 & 1.1655 & 0.0166 \\
9518.690313 & 1.1568 & 0.0187 \\
9518.691371 & 1.1725 & 0.0180 \\
9518.692433 & 1.1755 & 0.0201 \\
9519.402225 & 1.0637 & 0.0075 \\
9519.403281 & 1.0581 & 0.0074 \\
9519.404349 & 1.0459 & 0.0074 \\
9519.405420 & 1.0563 & 0.0075 \\
9519.406490 & 1.0466 & 0.0074 \\
9519.407558 & 1.0439 & 0.0074 \\
9519.408626 & 1.0527 & 0.0074 \\
9519.409693 & 1.0370 & 0.0073 \\
9519.410758 & 1.0364 & 0.0073 \\
9519.411825 & 1.0449 & 0.0072 \\
9519.412893 & 1.0368 & 0.0073 \\
9519.413959 & 1.0319 & 0.0072 \\
9519.415026 & 1.0196 & 0.0072 \\
9519.416094 & 1.0229 & 0.0071 \\
9519.417161 & 1.0192 & 0.0072 \\
9519.418227 & 1.0295 & 0.0072 \\
9519.419294 & 1.0272 & 0.0071 \\
9519.420361 & 1.0219 & 0.0071 \\
9519.421429 & 1.0187 & 0.0071 \\
9519.422494 & 1.0252 & 0.0071 \\
9519.423561 & 1.0112 & 0.0070 \\
9519.424624 & 1.0122 & 0.0070 \\
9519.425687 & 1.0166 & 0.0070 \\
9519.426748 & 1.0120 & 0.0069 \\
9519.427812 & 1.0136 & 0.0069 \\
9519.428876 & 1.0118 & 0.0069 \\
9519.429937 & 1.0174 & 0.0069 \\
9519.430998 & 0.9943 & 0.0068 \\
9519.432059 & 1.0159 & 0.0068 \\
9519.433123 & 0.9996 & 0.0068 \\
9519.434185 & 1.0188 & 0.0068 \\
9519.435246 & 1.0057 & 0.0068 \\
9519.436311 & 1.0056 & 0.0068 \\
9519.437373 & 1.0060 & 0.0067 \\
9519.438434 & 0.9988 & 0.0067 \\
9519.439495 & 1.0013 & 0.0067 \\
9519.440559 & 1.0095 & 0.0068 \\
9519.441620 & 1.0009 & 0.0067 \\
9519.442684 & 1.0009 & 0.0067 \\
9519.443743 & 1.0053 & 0.0066 \\
9519.444805 & 0.9945 & 0.0067 \\
9519.445869 & 0.9921 & 0.0066 \\
9519.447991 & 1.0032 & 0.0066 \\
9519.449049 & 1.0010 & 0.0066 \\
9519.450113 & 1.0013 & 0.0066 \\
9519.451177 & 0.9990 & 0.0066 \\
9519.452240 & 1.0063 & 0.0066 \\
9519.453300 & 0.9989 & 0.0065 \\
9519.454360 & 1.0032 & 0.0065 \\
9519.455420 & 0.9933 & 0.0065 \\
9519.456482 & 0.9877 & 0.0065 \\
9519.457543 & 1.0043 & 0.0065 \\
9519.458603 & 1.0005 & 0.0065 \\
9519.460731 & 0.9950 & 0.0065 \\
9519.461792 & 0.9914 & 0.0064 \\
9519.462855 & 1.0006 & 0.0064 \\
9519.463914 & 0.9926 & 0.0065 \\
9519.464976 & 0.9947 & 0.0064 \\
9519.466047 & 0.9993 & 0.0064 \\
9519.467109 & 0.9958 & 0.0063 \\
9519.468172 & 1.0060 & 0.0064 \\
9519.469232 & 0.9865 & 0.0063 \\
9519.470291 & 0.9945 & 0.0063 \\
9519.471351 & 0.9911 & 0.0063 \\
9519.472410 & 0.9940 & 0.0063 \\
9519.473474 & 0.9941 & 0.0063 \\
9519.474533 & 0.9920 & 0.0063 \\
9519.475591 & 0.9861 & 0.0063 \\
9519.476654 & 0.9932 & 0.0063 \\
9519.477718 & 0.9880 & 0.0063 \\
9519.478782 & 0.9946 & 0.0062 \\
9519.479844 & 1.0024 & 0.0062 \\
9519.480903 & 0.9865 & 0.0062 \\
9519.481965 & 0.9843 & 0.0062 \\
9519.483028 & 0.9902 & 0.0062 \\
9519.484089 & 0.9980 & 0.0062 \\
9519.485148 & 0.9830 & 0.0062 \\
9519.486207 & 0.9916 & 0.0062 \\
9519.487264 & 0.9999 & 0.0062 \\
9519.488323 & 0.9822 & 0.0062 \\
9519.489382 & 0.9789 & 0.0062 \\
9519.490444 & 0.9794 & 0.0062 \\
9519.491502 & 0.9861 & 0.0062 \\
9519.492561 & 0.9901 & 0.0062 \\
9519.493620 & 0.9819 & 0.0062 \\
9519.494684 & 0.9871 & 0.0062 \\
9519.495742 & 0.9929 & 0.0062 \\
9519.496801 & 0.9800 & 0.0062 \\
9519.497863 & 0.9890 & 0.0062 \\
9519.498922 & 0.9878 & 0.0062 \\
9519.499981 & 0.9768 & 0.0062 \\
9519.501043 & 0.9910 & 0.0062 \\
9519.502103 & 0.9819 & 0.0062 \\
9519.503161 & 0.9885 & 0.0062 \\
9519.504224 & 0.9820 & 0.0062 \\
9519.505283 & 0.9881 & 0.0061 \\
9519.506341 & 0.9830 & 0.0061 \\
9519.507399 & 0.9857 & 0.0062 \\
9519.508459 & 0.9819 & 0.0061 \\
9519.509519 & 0.9806 & 0.0061 \\
9519.510577 & 0.9910 & 0.0062 \\
9519.511637 & 0.9787 & 0.0061 \\
9519.512699 & 0.9951 & 0.0062 \\
9519.513757 & 0.9831 & 0.0061 \\
9519.514815 & 0.9833 & 0.0061 \\
9519.515873 & 0.9734 & 0.0061 \\
9519.516932 & 0.9774 & 0.0061 \\
9519.517990 & 0.9907 & 0.0061 \\
9519.519047 & 0.9818 & 0.0061 \\
9519.520105 & 0.9876 & 0.0061 \\
9519.521163 & 0.9788 & 0.0061 \\
9519.522221 & 0.9892 & 0.0061 \\
9519.523279 & 0.9673 & 0.0060 \\
9519.524343 & 0.9722 & 0.0061 \\
9519.525402 & 0.9694 & 0.0061 \\
9519.526459 & 0.9854 & 0.0061 \\
9519.527519 & 0.9816 & 0.0061 \\
9519.528578 & 0.9764 & 0.0061 \\
9519.529637 & 0.9760 & 0.0061 \\
9519.530696 & 0.9682 & 0.0061 \\
9519.531755 & 0.9838 & 0.0061 \\
9519.532814 & 0.9780 & 0.0061 \\
9519.533873 & 0.9776 & 0.0061 \\
9519.534930 & 0.9881 & 0.0061 \\
9519.535988 & 0.9810 & 0.0062 \\
9519.537050 & 0.9818 & 0.0061 \\
9519.538109 & 0.9696 & 0.0061 \\
9519.539167 & 0.9908 & 0.0062 \\
9519.540226 & 0.9756 & 0.0061 \\
9519.541286 & 0.9842 & 0.0061 \\
9519.542344 & 0.9692 & 0.0061 \\
9519.543404 & 0.9728 & 0.0061 \\
9519.544463 & 0.9707 & 0.0061 \\
9519.545521 & 0.9782 & 0.0061 \\
9519.546582 & 0.9813 & 0.0061 \\
9519.547641 & 0.9764 & 0.0061 \\
9519.548698 & 0.9799 & 0.0061 \\
9519.549758 & 0.9683 & 0.0061 \\
9519.550816 & 0.9725 & 0.0061 \\
9519.551874 & 0.9735 & 0.0061 \\
9519.552932 & 0.9812 & 0.0062 \\
9519.553992 & 0.9752 & 0.0061 \\
9519.555051 & 0.9726 & 0.0062 \\
9519.556108 & 0.9694 & 0.0061 \\
9519.557166 & 0.9805 & 0.0062 \\
9519.558228 & 0.9651 & 0.0062 \\
9519.559288 & 0.9751 & 0.0061 \\
9519.560347 & 0.9793 & 0.0062 \\
9519.561406 & 0.9760 & 0.0062 \\
9519.562466 & 0.9830 & 0.0062 \\
9519.563525 & 0.9772 & 0.0062 \\
9519.564585 & 0.9678 & 0.0061 \\
9519.565647 & 0.9679 & 0.0061 \\
9519.566707 & 0.9766 & 0.0062 \\
9519.567767 & 0.9799 & 0.0062 \\
9519.568825 & 0.9841 & 0.0061 \\
9519.569884 & 0.9806 & 0.0061 \\
9519.570944 & 0.9734 & 0.0062 \\
9519.572005 & 0.9772 & 0.0062 \\
9519.573065 & 0.9723 & 0.0061 \\
9519.574122 & 0.9789 & 0.0062 \\
9519.575183 & 0.9833 & 0.0062 \\
9519.576243 & 0.9785 & 0.0062 \\
9519.577306 & 0.9784 & 0.0062 \\
9519.578366 & 0.9790 & 0.0061 \\
9519.579424 & 0.9881 & 0.0062 \\
9519.580484 & 0.9768 & 0.0061 \\
9519.581543 & 0.9843 & 0.0062 \\
9519.582605 & 0.9742 & 0.0061 \\
9519.583665 & 0.9715 & 0.0062 \\
9519.584727 & 0.9769 & 0.0061 \\
9519.585790 & 0.9720 & 0.0061 \\
9519.586849 & 0.9800 & 0.0062 \\
9519.587907 & 0.9778 & 0.0062 \\
9519.588964 & 0.9884 & 0.0062 \\
9519.590025 & 0.9820 & 0.0062 \\
9519.591084 & 0.9819 & 0.0062 \\
9519.592142 & 0.9819 & 0.0062 \\
9519.593202 & 0.9809 & 0.0062 \\
9519.594264 & 0.9701 & 0.0062 \\
9519.595325 & 0.9889 & 0.0062 \\
9519.596383 & 0.9765 & 0.0062 \\
9519.597444 & 0.9707 & 0.0062 \\
9519.598502 & 0.9936 & 0.0062 \\
9519.599563 & 0.9841 & 0.0062 \\
9519.600625 & 0.9815 & 0.0062 \\
9519.601684 & 0.9848 & 0.0063 \\
9519.602742 & 0.9884 & 0.0062 \\
9519.603804 & 0.9768 & 0.0062 \\
9519.604864 & 0.9853 & 0.0063 \\
9519.605924 & 0.9882 & 0.0063 \\
9519.606983 & 0.9807 & 0.0062 \\
9519.608043 & 0.9882 & 0.0063 \\
9519.609103 & 0.9759 & 0.0062 \\
9519.610163 & 0.9831 & 0.0063 \\
9519.611223 & 0.9763 & 0.0063 \\
9519.612286 & 0.9818 & 0.0063 \\
9519.613345 & 0.9797 & 0.0062 \\
9519.614403 & 0.9869 & 0.0063 \\
9519.615466 & 0.9865 & 0.0063 \\
9519.616526 & 0.9893 & 0.0063 \\
9519.617585 & 0.9882 & 0.0063 \\
9519.618644 & 0.9862 & 0.0063 \\
9519.619703 & 0.9845 & 0.0063 \\
9519.620762 & 0.9810 & 0.0063 \\
9519.621821 & 0.9892 & 0.0063 \\
9519.622880 & 0.9829 & 0.0063 \\
9519.623940 & 0.9850 & 0.0063 \\
9519.624999 & 0.9870 & 0.0063 \\
9519.626057 & 0.9825 & 0.0063 \\
9519.627115 & 0.9803 & 0.0063 \\
9519.628177 & 0.9849 & 0.0063 \\
9519.629239 & 0.9900 & 0.0063 \\
9519.630301 & 0.9906 & 0.0064 \\
9519.631360 & 0.9947 & 0.0063 \\
9519.632419 & 0.9803 & 0.0063 \\
9519.633481 & 0.9814 & 0.0063 \\
9519.634539 & 0.9781 & 0.0063 \\
9519.635597 & 0.9828 & 0.0063 \\
9519.636654 & 0.9853 & 0.0063 \\
9519.637713 & 0.9838 & 0.0063 \\
9519.638777 & 0.9871 & 0.0063 \\
9519.639836 & 0.9875 & 0.0064 \\
9519.640897 & 0.9874 & 0.0064 \\
9519.641958 & 0.9857 & 0.0063 \\
9519.643017 & 0.9836 & 0.0064 \\
9519.644078 & 0.9891 & 0.0064 \\
9519.645137 & 0.9815 & 0.0064 \\
9519.646198 & 0.9887 & 0.0064 \\
9519.647256 & 0.9815 & 0.0064 \\
9519.648319 & 0.9858 & 0.0064 \\
9519.649380 & 0.9824 & 0.0064 \\
9519.650438 & 0.9854 & 0.0064 \\
9519.651499 & 0.9869 & 0.0064 \\
9519.652561 & 0.9990 & 0.0065 \\
9519.653618 & 0.9854 & 0.0065 \\
9519.654679 & 0.9947 & 0.0065 \\
9519.655739 & 0.9905 & 0.0065 \\
9519.656798 & 0.9919 & 0.0065 \\
9519.657863 & 0.9920 & 0.0065 \\
9519.658922 & 0.9904 & 0.0065 \\
9519.659984 & 0.9865 & 0.0065 \\
9519.661043 & 0.9913 & 0.0065 \\
9519.662105 & 0.9898 & 0.0065 \\
9519.663162 & 0.9894 & 0.0065 \\
9519.664222 & 0.9854 & 0.0065 \\
9519.665283 & 0.9832 & 0.0065 \\
9519.666340 & 0.9976 & 0.0065 \\
9519.667401 & 0.9983 & 0.0065 \\
9519.668459 & 1.0044 & 0.0065 \\
9519.669520 & 0.9853 & 0.0065 \\
9519.670580 & 0.9856 & 0.0065 \\
9519.671639 & 0.9954 & 0.0066 \\
9519.672701 & 1.0009 & 0.0066 \\
9519.673762 & 0.9978 & 0.0066 \\
9519.674824 & 0.9863 & 0.0066 \\
9519.675884 & 0.9961 & 0.0066 \\
9519.676945 & 0.9866 & 0.0067 \\
9519.678006 & 0.9950 & 0.0067 \\
9519.679068 & 0.9959 & 0.0067 \\
9519.680128 & 0.9891 & 0.0069 \\
9519.681189 & 0.9911 & 0.0069 \\
9519.682250 & 0.9878 & 0.0070 \\
9519.683309 & 0.9965 & 0.0072 \\
9519.684369 & 0.9977 & 0.0074 \\
9519.685430 & 0.9936 & 0.0076 \\
9519.686489 & 0.9957 & 0.0078 \\
9519.687549 & 0.9887 & 0.0081 \\
9519.688612 & 0.9949 & 0.0085 \\
9519.689671 & 0.9880 & 0.0089 \\
9519.690734 & 0.9934 & 0.0094 \\
9519.691796 & 0.9879 & 0.0101 \\
9519.692858 & 0.9985 & 0.0109 \\
9519.693919 & 0.9885 & 0.0116 \\
9525.388116 & 1.0304 & 0.0068 \\
9525.389172 & 1.0438 & 0.0068 \\
9525.390242 & 1.0422 & 0.0068 \\
9525.391310 & 1.0388 & 0.0067 \\
9525.392381 & 1.0380 & 0.0067 \\
9525.393447 & 1.0572 & 0.0067 \\
9525.394513 & 1.0517 & 0.0067 \\
9525.395580 & 1.0522 & 0.0067 \\
9525.396646 & 1.0573 & 0.0067 \\
9525.397713 & 1.0551 & 0.0067 \\
9525.398782 & 1.0536 & 0.0067 \\
9525.399850 & 1.0556 & 0.0067 \\
9525.400916 & 1.0632 & 0.0067 \\
9525.401983 & 1.0574 & 0.0067 \\
9525.403047 & 1.0665 & 0.0067 \\
9525.404114 & 1.0705 & 0.0066 \\
9525.405178 & 1.0689 & 0.0066 \\
9525.407312 & 1.0658 & 0.0066 \\
9525.408378 & 1.0672 & 0.0066 \\
9525.409438 & 1.0606 & 0.0066 \\
9525.410499 & 1.0671 & 0.0066 \\
9525.411560 & 1.0697 & 0.0066 \\
9525.412622 & 1.0737 & 0.0066 \\
9525.413684 & 1.0743 & 0.0066 \\
9525.414748 & 1.0819 & 0.0066 \\
9525.415811 & 1.0835 & 0.0066 \\
9525.416873 & 1.0701 & 0.0065 \\
9525.417935 & 1.0698 & 0.0065 \\
9525.418997 & 1.0799 & 0.0065 \\
9525.420059 & 1.0831 & 0.0066 \\
9525.421119 & 1.0842 & 0.0066 \\
9525.422182 & 1.0853 & 0.0065 \\
9525.423244 & 1.0726 & 0.0065 \\
9525.424304 & 1.0829 & 0.0065 \\
9525.425365 & 1.0773 & 0.0065 \\
9525.426428 & 1.0748 & 0.0065 \\
9525.427489 & 1.0767 & 0.0065 \\
9525.428551 & 1.0826 & 0.0065 \\
9525.429613 & 1.0825 & 0.0065 \\
9525.430675 & 1.0772 & 0.0065 \\
9525.431737 & 1.0735 & 0.0064 \\
9525.432799 & 1.0789 & 0.0065 \\
9525.433859 & 1.0738 & 0.0064 \\
9525.434920 & 1.0701 & 0.0064 \\
9525.435982 & 1.0737 & 0.0064 \\
9525.437044 & 1.0667 & 0.0064 \\
9525.438105 & 1.0686 & 0.0064 \\
9525.439166 & 1.0725 & 0.0064 \\
9525.440227 & 1.0657 & 0.0064 \\
9525.441288 & 1.0627 & 0.0064 \\
9525.442349 & 1.0579 & 0.0064 \\
9525.443409 & 1.0621 & 0.0064 \\
9525.444469 & 1.0589 & 0.0063 \\
9525.445530 & 1.0610 & 0.0063 \\
9525.446592 & 1.0514 & 0.0063 \\
9525.447653 & 1.0480 & 0.0063 \\
9525.448712 & 1.0464 & 0.0063 \\
9525.449773 & 1.0570 & 0.0063 \\
9525.450834 & 1.0484 & 0.0063 \\
9525.451896 & 1.0564 & 0.0063 \\
9525.452956 & 1.0488 & 0.0063 \\
9525.454016 & 1.0565 & 0.0063 \\
9525.455079 & 1.0395 & 0.0063 \\
9525.456137 & 1.0329 & 0.0062 \\
9525.457197 & 1.0429 & 0.0062 \\
9525.458259 & 1.0388 & 0.0062 \\
9525.459317 & 1.0272 & 0.0064 \\
9525.460378 & 1.0341 & 0.0063 \\
9525.461441 & 1.0327 & 0.0072 \\
9525.477390 & 1.0044 & 0.0129 \\
9525.478452 & 0.9920 & 0.0089 \\
9525.479510 & 1.0010 & 0.0089 \\
9525.480571 & 0.9998 & 0.0097 \\
9525.481631 & 0.9933 & 0.0082 \\
9525.482693 & 0.9915 & 0.0072 \\
9525.483753 & 0.9917 & 0.0064 \\
9525.484814 & 0.9975 & 0.0064 \\
9525.485874 & 0.9941 & 0.0060 \\
9525.486934 & 0.9975 & 0.0060 \\
9525.487994 & 0.9903 & 0.0059 \\
9525.489053 & 0.9908 & 0.0059 \\
9525.490112 & 0.9952 & 0.0059 \\
9525.491172 & 0.9908 & 0.0059 \\
9525.492229 & 0.9902 & 0.0059 \\
9525.493287 & 0.9839 & 0.0060 \\
9525.494345 & 0.9879 & 0.0060 \\
9525.495404 & 0.9842 & 0.0060 \\
9525.496461 & 0.9888 & 0.0060 \\
9525.497521 & 0.9884 & 0.0060 \\
9525.498579 & 0.9846 & 0.0059 \\
9525.499637 & 0.9903 & 0.0059 \\
9525.500696 & 0.9858 & 0.0059 \\
9525.501753 & 0.9774 & 0.0059 \\
9525.502812 & 0.9917 & 0.0059 \\
9525.503870 & 0.9860 & 0.0059 \\
9525.504928 & 0.9882 & 0.0059 \\
9525.505985 & 0.9874 & 0.0059 \\
9525.507045 & 0.9858 & 0.0059 \\
9525.508106 & 0.9777 & 0.0059 \\
9525.509164 & 0.9858 & 0.0059 \\
9525.510221 & 0.9800 & 0.0059 \\
9525.511280 & 0.9820 & 0.0059 \\
9525.512342 & 0.9905 & 0.0059 \\
9525.514459 & 0.9865 & 0.0059 \\
9525.515516 & 0.9783 & 0.0059 \\
9525.516575 & 0.9813 & 0.0059 \\
9525.517634 & 0.9867 & 0.0059 \\
9525.518694 & 0.9790 & 0.0059 \\
9525.519752 & 0.9836 & 0.0059 \\
9525.520812 & 0.9835 & 0.0059 \\
9525.521872 & 0.9822 & 0.0059 \\
9525.522932 & 0.9790 & 0.0059 \\
9525.523992 & 0.9849 & 0.0059 \\
9525.525049 & 0.9874 & 0.0059 \\
9525.526108 & 0.9873 & 0.0059 \\
9525.527166 & 0.9866 & 0.0059 \\
9525.528225 & 0.9783 & 0.0059 \\
9525.529282 & 0.9834 & 0.0059 \\
9525.530340 & 0.9756 & 0.0059 \\
9525.531398 & 0.9763 & 0.0059 \\
9525.532457 & 0.9799 & 0.0059 \\
9525.533514 & 0.9778 & 0.0059 \\
9525.534573 & 0.9774 & 0.0059 \\
9525.535632 & 0.9810 & 0.0059 \\
9525.536689 & 0.9814 & 0.0059 \\
9525.537748 & 0.9776 & 0.0063 \\
9525.538806 & 0.9851 & 0.0068 \\
9525.539864 & 0.9758 & 0.0066 \\
9525.540921 & 0.9799 & 0.0066 \\
9525.541978 & 0.9850 & 0.0064 \\
9525.543036 & 0.9768 & 0.0065 \\
9525.544093 & 0.9753 & 0.0068 \\
9525.545151 & 0.9750 & 0.0073 \\
9525.546209 & 0.9824 & 0.0079 \\
9525.547266 & 0.9812 & 0.0076 \\
9525.548326 & 0.9798 & 0.0087 \\
9525.549384 & 0.9777 & 0.0085 \\
9525.550441 & 0.9860 & 0.0080 \\
9525.551500 & 0.9792 & 0.0081 \\
9525.554676 & 0.9753 & 0.0103 \\
9525.555736 & 0.9774 & 0.0123 \\
9525.556793 & 0.9777 & 0.0146 \\
9525.557852 & 0.9758 & 0.0095 \\
9525.559971 & 0.9687 & 0.0111 \\
9525.561030 & 0.9760 & 0.0137 \\
9525.562088 & 0.9806 & 0.0143 \\
9525.563148 & 0.9656 & 0.0113 \\
9525.564206 & 0.9755 & 0.0079 \\
9525.565264 & 0.9704 & 0.0080 \\
9525.566321 & 0.9726 & 0.0092 \\
9525.568437 & 0.9723 & 0.0087 \\
9525.569496 & 0.9745 & 0.0085 \\
9525.570555 & 0.9765 & 0.0080 \\
9525.571613 & 0.9666 & 0.0078 \\
9525.572671 & 0.9721 & 0.0077 \\
9525.574788 & 0.9674 & 0.0071 \\
9525.575845 & 0.9726 & 0.0069 \\
9525.576904 & 0.9779 & 0.0081 \\
9525.579020 & 0.9827 & 0.0086 \\
9525.580080 & 0.9697 & 0.0075 \\
9525.582197 & 0.9714 & 0.0066 \\
9525.583257 & 0.9740 & 0.0061 \\
9525.584314 & 0.9774 & 0.0063 \\
9525.586436 & 0.9644 & 0.0082 \\
9525.588554 & 0.9743 & 0.0068 \\
9525.590673 & 0.9791 & 0.0060 \\
9525.591732 & 0.9690 & 0.0061 \\
9525.592793 & 0.9712 & 0.0059 \\
9525.593852 & 0.9745 & 0.0059 \\
9525.594913 & 0.9763 & 0.0059 \\
9525.595974 & 0.9727 & 0.0059 \\
9525.597034 & 0.9750 & 0.0059 \\
9525.598094 & 0.9749 & 0.0060 \\
9525.599155 & 0.9800 & 0.0059 \\
9525.600214 & 0.9748 & 0.0059 \\
9525.601276 & 0.9745 & 0.0059 \\
9525.602333 & 0.9716 & 0.0059 \\
9525.603393 & 0.9701 & 0.0059 \\
9525.604454 & 0.9769 & 0.0059 \\
9525.605511 & 0.9740 & 0.0059 \\
9525.606572 & 0.9718 & 0.0059 \\
9525.607630 & 0.9697 & 0.0059 \\
9525.608691 & 0.9744 & 0.0060 \\
9525.609750 & 0.9686 & 0.0059 \\
9525.610811 & 0.9682 & 0.0059 \\
9525.611872 & 0.9698 & 0.0060 \\
9525.612934 & 0.9705 & 0.0060 \\
9525.613993 & 0.9747 & 0.0068 \\
9525.615053 & 0.9741 & 0.0099 \\
9525.616112 & 0.9661 & 0.0120 \\
9525.617174 & 0.9670 & 0.0081 \\
9528.368787 & 1.1999 & 0.0087 \\
9528.369844 & 1.1999 & 0.0086 \\
9528.370927 & 1.2099 & 0.0087 \\
9528.372007 & 1.2087 & 0.0087 \\
9528.373077 & 1.2076 & 0.0086 \\
9528.374143 & 1.2083 & 0.0086 \\
9528.375211 & 1.2170 & 0.0086 \\
9528.376279 & 1.1994 & 0.0085 \\
9528.377347 & 1.2146 & 0.0085 \\
9528.378416 & 1.2157 & 0.0086 \\
9528.379482 & 1.2108 & 0.0085 \\
9528.380550 & 1.2109 & 0.0085 \\
9528.381618 & 1.2149 & 0.0085 \\
9528.382684 & 1.2070 & 0.0086 \\
9528.383750 & 1.2202 & 0.0086 \\
9528.384816 & 1.2176 & 0.0085 \\
9528.385884 & 1.2117 & 0.0085 \\
9528.386952 & 1.2197 & 0.0086 \\
9528.388018 & 1.2144 & 0.0085 \\
9528.389083 & 1.2048 & 0.0085 \\
9528.390149 & 1.2111 & 0.0085 \\
9528.391215 & 1.2022 & 0.0085 \\
9528.392283 & 1.2021 & 0.0084 \\
9528.393348 & 1.2013 & 0.0084 \\
9528.394415 & 1.2207 & 0.0084 \\
9528.395484 & 1.2010 & 0.0083 \\
9528.396553 & 1.2041 & 0.0083 \\
9528.397615 & 1.2052 & 0.0083 \\
9528.398679 & 1.2059 & 0.0084 \\
9528.399740 & 1.2064 & 0.0083 \\
9528.400807 & 1.2109 & 0.0083 \\
9528.401873 & 1.1891 & 0.0082 \\
9528.402933 & 1.1868 & 0.0082 \\
9528.403993 & 1.1858 & 0.0082 \\
9528.405055 & 1.1826 & 0.0082 \\
9528.406118 & 1.1935 & 0.0081 \\
9528.407177 & 1.1709 & 0.0081 \\
9528.408241 & 1.1681 & 0.0081 \\
9528.409306 & 1.1719 & 0.0080 \\
9528.410366 & 1.1585 & 0.0079 \\
9528.411427 & 1.1660 & 0.0079 \\
9528.412491 & 1.1435 & 0.0078 \\
9528.413554 & 1.1462 & 0.0078 \\
9528.414614 & 1.1428 & 0.0078 \\
9528.415676 & 1.1311 & 0.0077 \\
9528.416737 & 1.1423 & 0.0077 \\
9528.417799 & 1.1235 & 0.0076 \\
9528.418861 & 1.1193 & 0.0076 \\
9528.419921 & 1.1122 & 0.0075 \\
9528.420984 & 1.1065 & 0.0075 \\
9528.422046 & 1.1069 & 0.0075 \\
9528.423110 & 1.1037 & 0.0075 \\
9528.424171 & 1.1139 & 0.0075 \\
9528.425229 & 1.1003 & 0.0074 \\
9528.426292 & 1.0875 & 0.0073 \\
9528.427357 & 1.0852 & 0.0073 \\
9528.428418 & 1.0839 & 0.0073 \\
9528.429477 & 1.0857 & 0.0073 \\
9528.430542 & 1.0862 & 0.0072 \\
9528.431606 & 1.0818 & 0.0072 \\
9528.432665 & 1.0785 & 0.0072 \\
9528.433727 & 1.0710 & 0.0072 \\
9528.434789 & 1.0647 & 0.0071 \\
9528.435848 & 1.0584 & 0.0071 \\
9528.436910 & 1.0495 & 0.0071 \\
9528.437970 & 1.0566 & 0.0071 \\
9528.439031 & 1.0578 & 0.0070 \\
9528.440091 & 1.0418 & 0.0070 \\
9528.441151 & 1.0367 & 0.0069 \\
9528.442211 & 1.0400 & 0.0069 \\
9528.443275 & 1.0340 & 0.0069 \\
9528.444337 & 1.0455 & 0.0069 \\
9528.446458 & 1.0234 & 0.0068 \\
9528.447522 & 1.0322 & 0.0067 \\
9528.448581 & 1.0115 & 0.0067 \\
9528.449644 & 1.0221 & 0.0067 \\
9528.450705 & 1.0104 & 0.0066 \\
9528.451766 & 1.0238 & 0.0066 \\
9528.452832 & 1.0115 & 0.0066 \\
9528.453893 & 1.0172 & 0.0066 \\
9528.454953 & 1.0133 & 0.0066 \\
9528.456014 & 1.0077 & 0.0066 \\
9528.457076 & 1.0035 & 0.0066 \\
9528.458136 & 1.0042 & 0.0066 \\
9528.459195 & 1.0031 & 0.0066 \\
9528.460258 & 1.0017 & 0.0066 \\
9528.461317 & 1.0010 & 0.0066 \\
9528.462378 & 0.9973 & 0.0065 \\
9528.463435 & 0.9861 & 0.0065 \\
9528.464495 & 0.9858 & 0.0065 \\
9528.465555 & 0.9843 & 0.0065 \\
9528.467677 & 0.9779 & 0.0064 \\
9528.468736 & 0.9788 & 0.0064 \\
9528.469796 & 0.9838 & 0.0064 \\
9528.470855 & 0.9736 & 0.0063 \\
9528.471917 & 0.9895 & 0.0064 \\
9528.472977 & 0.9822 & 0.0064 \\
9528.474034 & 0.9810 & 0.0064 \\
9528.475097 & 0.9898 & 0.0064 \\
9528.476156 & 0.9845 & 0.0064 \\
9528.477217 & 0.9798 & 0.0063 \\
9528.478275 & 0.9851 & 0.0064 \\
9528.479333 & 0.9872 & 0.0064 \\
9528.480393 & 0.9869 & 0.0064 \\
9528.481452 & 0.9908 & 0.0064 \\
9528.482510 & 0.9906 & 0.0064 \\
9528.483567 & 0.9848 & 0.0063 \\
9528.484626 & 0.9917 & 0.0064 \\
9528.485685 & 0.9910 & 0.0064 \\
9528.486744 & 0.9929 & 0.0064 \\
9528.487804 & 0.9890 & 0.0064 \\
9528.488866 & 0.9937 & 0.0064 \\
9528.489924 & 0.9872 & 0.0064 \\
9528.490985 & 0.9821 & 0.0064 \\
9528.492044 & 0.9758 & 0.0064 \\
9528.493104 & 0.9919 & 0.0064 \\
9528.494161 & 0.9804 & 0.0063 \\
9528.495219 & 0.9783 & 0.0063 \\
9528.496280 & 0.9834 & 0.0064 \\
9528.497337 & 0.9819 & 0.0063 \\
9528.498395 & 0.9813 & 0.0063 \\
9528.499453 & 0.9900 & 0.0063 \\
9528.500512 & 0.9916 & 0.0063 \\
9528.501571 & 0.9826 & 0.0063 \\
9528.502628 & 0.9785 & 0.0063 \\
9528.503687 & 0.9786 & 0.0063 \\
9528.504744 & 0.9814 & 0.0063 \\
9528.505803 & 0.9805 & 0.0063 \\
9528.506863 & 0.9843 & 0.0063 \\
9528.507923 & 0.9839 & 0.0063 \\
9528.508982 & 0.9835 & 0.0064 \\
9528.510039 & 0.9777 & 0.0063 \\
9528.511097 & 0.9799 & 0.0064 \\
9528.512158 & 0.9783 & 0.0064 \\
9528.513216 & 0.9855 & 0.0063 \\
9528.514274 & 0.9860 & 0.0064 \\
9528.515333 & 0.9744 & 0.0064 \\
9528.516390 & 0.9789 & 0.0063 \\
9528.517448 & 0.9779 & 0.0063 \\
9528.518507 & 0.9788 & 0.0063 \\
9528.520625 & 0.9855 & 0.0063 \\
9528.521685 & 0.9847 & 0.0063 \\
9528.522744 & 0.9800 & 0.0063 \\
9528.523803 & 0.9904 & 0.0064 \\
9528.524861 & 0.9806 & 0.0063 \\
9528.525919 & 0.9845 & 0.0063 \\
9528.526978 & 0.9889 & 0.0063 \\
9528.528035 & 0.9841 & 0.0063 \\
9528.529093 & 0.9800 & 0.0063 \\
9528.530152 & 0.9838 & 0.0063 \\
9528.531211 & 0.9865 & 0.0063 \\
9528.532267 & 0.9803 & 0.0063 \\
9528.533325 & 0.9848 & 0.0063 \\
9528.534384 & 0.9930 & 0.0063 \\
9528.535443 & 0.9769 & 0.0062 \\
9528.536502 & 0.9974 & 0.0063 \\
9528.537561 & 0.9797 & 0.0062 \\
9528.538620 & 0.9901 & 0.0063 \\
9528.539680 & 0.9898 & 0.0062 \\
9528.540739 & 0.9867 & 0.0062 \\
9528.541797 & 0.9840 & 0.0062 \\
9528.542853 & 0.9824 & 0.0062 \\
9528.543913 & 0.9828 & 0.0062 \\
9528.544970 & 0.9871 & 0.0062 \\
9528.546029 & 0.9871 & 0.0062 \\
9528.547089 & 0.9869 & 0.0062 \\
9528.548148 & 0.9856 & 0.0062 \\
9528.549207 & 0.9897 & 0.0062 \\
9528.550264 & 0.9804 & 0.0062 \\
9528.551326 & 0.9891 & 0.0061 \\
9528.552385 & 0.9844 & 0.0061 \\
9528.553441 & 0.9857 & 0.0062 \\
9528.554502 & 0.9924 & 0.0062 \\
9528.555559 & 0.9864 & 0.0062 \\
9528.556616 & 0.9909 & 0.0062 \\
9528.557675 & 0.9825 & 0.0062 \\
9528.558733 & 0.9810 & 0.0061 \\
9528.559792 & 0.9905 & 0.0062 \\
9528.560851 & 0.9793 & 0.0062 \\
9528.561913 & 0.9834 & 0.0062 \\
9528.562970 & 0.9949 & 0.0062 \\
9528.564029 & 0.9882 & 0.0062 \\
9528.565089 & 0.9933 & 0.0062 \\
9528.566148 & 0.9889 & 0.0062 \\
9528.567206 & 0.9888 & 0.0062 \\
9528.568265 & 0.9882 & 0.0062 \\
9528.569324 & 0.9942 & 0.0062 \\
9528.570384 & 0.9818 & 0.0061 \\
9528.571442 & 0.9914 & 0.0062 \\
9528.572500 & 0.9872 & 0.0062 \\
9528.573564 & 0.9877 & 0.0062 \\
9528.574622 & 0.9882 & 0.0062 \\
9528.575684 & 0.9844 & 0.0062 \\
9528.576745 & 0.9956 & 0.0062 \\
9528.577804 & 0.9837 & 0.0062 \\
9528.578862 & 0.9899 & 0.0062 \\
9528.579924 & 0.9853 & 0.0062 \\
9528.580982 & 0.9860 & 0.0062 \\
9528.582040 & 0.9922 & 0.0062 \\
9528.583100 & 0.9930 & 0.0062 \\
9528.584161 & 0.9826 & 0.0062 \\
9528.585221 & 0.9870 & 0.0062 \\
9528.586282 & 0.9847 & 0.0062 \\
9528.587339 & 0.9791 & 0.0062 \\
9528.588399 & 0.9913 & 0.0062 \\
9528.589458 & 0.9931 & 0.0062 \\
9528.590516 & 0.9978 & 0.0062 \\
9528.591576 & 0.9940 & 0.0062 \\
9528.592636 & 0.9967 & 0.0062 \\
9528.593696 & 0.9958 & 0.0063 \\
9528.594756 & 1.0056 & 0.0063 \\
9528.595816 & 1.0047 & 0.0063 \\
9528.596874 & 1.0044 & 0.0063 \\
9528.597935 & 1.0026 & 0.0063 \\
9528.598994 & 1.0026 & 0.0063 \\
9528.600052 & 1.0037 & 0.0063 \\
9528.601115 & 1.0066 & 0.0063 \\
9528.602172 & 1.0089 & 0.0063 \\
9528.603232 & 1.0042 & 0.0063 \\
9528.604290 & 1.0088 & 0.0063 \\
9528.605350 & 1.0157 & 0.0063 \\
9528.606409 & 1.0060 & 0.0063 \\
9528.607470 & 1.0205 & 0.0063 \\
9528.608528 & 1.0173 & 0.0063 \\
9528.609591 & 1.0205 & 0.0064 \\
9528.610652 & 1.0271 & 0.0064 \\
9528.611711 & 1.0178 & 0.0064 \\
9528.612769 & 1.0184 & 0.0064 \\
9528.613830 & 1.0339 & 0.0064 \\
9528.614888 & 1.0379 & 0.0064 \\
9528.615949 & 1.0353 & 0.0065 \\
9528.617010 & 1.0318 & 0.0064 \\
9528.618070 & 1.0361 & 0.0064 \\
9528.619130 & 1.0334 & 0.0065 \\
9528.620190 & 1.0391 & 0.0065 \\
9528.621254 & 1.0368 & 0.0065 \\
9528.622315 & 1.0487 & 0.0065 \\
9528.623376 & 1.0437 & 0.0065 \\
9528.624435 & 1.0479 & 0.0065 \\
9528.625498 & 1.0482 & 0.0065 \\
9528.626558 & 1.0439 & 0.0065 \\
9528.627618 & 1.0468 & 0.0066 \\
9528.628679 & 1.0492 & 0.0066 \\
9528.629738 & 1.0599 & 0.0066 \\
9528.630798 & 1.0590 & 0.0066 \\
9528.631857 & 1.0590 & 0.0066 \\
9528.632920 & 1.0622 & 0.0066 \\
9528.633981 & 1.0629 & 0.0066 \\
9528.635040 & 1.0639 & 0.0066 \\
9528.636102 & 1.0696 & 0.0066 \\
9528.637163 & 1.0622 & 0.0066 \\
9528.638225 & 1.0540 & 0.0066 \\
9528.639283 & 1.0634 & 0.0066 \\
9528.640345 & 1.0681 & 0.0066 \\
9528.641404 & 1.0776 & 0.0067 \\
9528.642461 & 1.0697 & 0.0066 \\
9528.643523 & 1.0616 & 0.0067 \\
9528.644583 & 1.0684 & 0.0067 \\
9528.645643 & 1.0713 & 0.0067 \\
9528.646707 & 1.0852 & 0.0067 \\
9528.647767 & 1.0743 & 0.0067 \\
9528.648830 & 1.0752 & 0.0068 \\
9528.649895 & 1.0792 & 0.0067 \\
9528.650955 & 1.0842 & 0.0068 \\
9528.652017 & 1.0852 & 0.0068 \\
9528.653078 & 1.0781 & 0.0068 \\
9528.654139 & 1.0769 & 0.0068 \\
9528.655200 & 1.0759 & 0.0068 \\
9528.656261 & 1.0719 & 0.0068 \\
9528.657322 & 1.0704 & 0.0068 \\
9528.658384 & 1.0780 & 0.0068 \\
9528.659447 & 1.0696 & 0.0068 \\
9528.660509 & 1.0725 & 0.0068 \\
9528.661567 & 1.0720 & 0.0068 \\
9528.662624 & 1.0671 & 0.0068 \\
9528.663685 & 1.0680 & 0.0068 \\
9528.664745 & 1.0712 & 0.0068 \\
9528.665807 & 1.0739 & 0.0068 \\
9528.666869 & 1.0762 & 0.0069 \\
9528.667928 & 1.0660 & 0.0069 \\
9528.668990 & 1.0696 & 0.0069 \\
9528.670052 & 1.0657 & 0.0069 \\
9528.671111 & 1.0516 & 0.0069 \\
9528.672170 & 1.0614 & 0.0069 \\
9528.673235 & 1.0628 & 0.0070 \\
9528.674293 & 1.0606 & 0.0070 \\
9528.675353 & 1.0593 & 0.0069 \\
9528.676415 & 1.0604 & 0.0070 \\
9528.677476 & 1.0548 & 0.0070 \\
9528.678535 & 1.0400 & 0.0069 \\
9528.679598 & 1.0521 & 0.0070 \\
9528.680657 & 1.0455 & 0.0070 \\
9528.681718 & 1.0481 & 0.0071 \\
9528.682776 & 1.0342 & 0.0071 \\
9528.683839 & 1.0398 & 0.0071 \\
9528.684898 & 1.0427 & 0.0071 \\
9528.685959 & 1.0469 & 0.0072 \\
9528.687019 & 1.0275 & 0.0072 \\
9528.688079 & 1.0265 & 0.0073 \\
9528.689142 & 1.0271 & 0.0074 \\
9528.690202 & 1.0235 & 0.0075 \\
9528.691260 & 1.0142 & 0.0076 \\
9528.692320 & 1.0204 & 0.0078 \\
9528.693380 & 1.0364 & 0.0081 \\
9528.694441 & 1.0088 & 0.0083 \\
9528.695500 & 1.0110 & 0.0087 \\
9528.696559 & 0.9999 & 0.0104 \\
9528.697620 & 1.0147 & 0.0125 \\
9528.698681 & 1.0003 & 0.0104 \\
9528.699742 & 1.0036 & 0.0109 \\
9528.700804 & 0.9949 & 0.0117 \\
9528.701864 & 0.9887 & 0.0127 \\
9528.702926 & 0.9979 & 0.0140 \\
9528.703989 & 1.0079 & 0.0163 \\
9528.705048 & 0.9964 & 0.0173 \\
9528.706110 & 0.9867 & 0.0185 \\
9528.707171 & 0.9784 & 0.0202 \\
9528.708232 & 0.9976 & 0.0221 \\
9528.709295 & 0.9797 & 0.0239 \\
9528.710356 & 0.9812 & 0.0268 \\
9528.711416 & 0.9762 & 0.0303 \\
9586.214585 & 0.9919 & 0.0071 \\
9586.215738 & 0.9818 & 0.0070 \\
9586.216803 & 0.9831 & 0.0070 \\
9586.217867 & 0.9814 & 0.0070 \\
9586.218932 & 0.9898 & 0.0070 \\
9586.219997 & 0.9870 & 0.0070 \\
9586.221062 & 0.9916 & 0.0069 \\
9586.222127 & 0.9902 & 0.0070 \\
9586.223188 & 0.9903 & 0.0070 \\
9586.224252 & 0.9873 & 0.0069 \\
9586.225312 & 0.9904 & 0.0069 \\
9586.226375 & 0.9901 & 0.0069 \\
9586.227439 & 0.9823 & 0.0069 \\
9586.228501 & 0.9808 & 0.0069 \\
9586.229566 & 0.9794 & 0.0069 \\
9586.230628 & 0.9961 & 0.0069 \\
9586.231689 & 0.9860 & 0.0069 \\
9586.232750 & 0.9950 & 0.0069 \\
9586.233812 & 0.9823 & 0.0068 \\
9586.234875 & 0.9931 & 0.0068 \\
9586.235937 & 0.9887 & 0.0068 \\
9586.237001 & 0.9874 & 0.0068 \\
9586.238066 & 0.9895 & 0.0068 \\
9586.239131 & 0.9914 & 0.0068 \\
9586.240196 & 0.9972 & 0.0068 \\
9586.241261 & 1.0012 & 0.0068 \\
9586.242322 & 0.9950 & 0.0067 \\
9586.243387 & 0.9972 & 0.0067 \\
9586.244452 & 1.0038 & 0.0067 \\
9586.245514 & 0.9909 & 0.0067 \\
9586.246579 & 0.9966 & 0.0067 \\
9586.247642 & 1.0040 & 0.0067 \\
9586.249775 & 0.9977 & 0.0067 \\
9586.250842 & 0.9984 & 0.0066 \\
9586.251909 & 0.9958 & 0.0066 \\
9586.252976 & 0.9940 & 0.0066 \\
9586.254041 & 1.0046 & 0.0066 \\
9586.255108 & 0.9983 & 0.0066 \\
9586.256175 & 1.0003 & 0.0066 \\
9586.257242 & 0.9982 & 0.0066 \\
9586.258307 & 1.0013 & 0.0066 \\
9586.259371 & 1.0047 & 0.0065 \\
9586.261265 & 0.9941 & 0.0065 \\
9586.262330 & 1.0025 & 0.0065 \\
9586.263394 & 0.9979 & 0.0065 \\
9586.264457 & 1.0077 & 0.0065 \\
9586.265523 & 1.0011 & 0.0065 \\
9586.266588 & 0.9989 & 0.0065 \\
9586.267653 & 0.9979 & 0.0065 \\
9586.268717 & 0.9996 & 0.0065 \\
9586.269782 & 1.0038 & 0.0065 \\
9586.270847 & 0.9989 & 0.0065 \\
9586.271911 & 0.9992 & 0.0065 \\
9586.272976 & 0.9980 & 0.0065 \\
9586.274040 & 0.9963 & 0.0065 \\
9586.275106 & 1.0036 & 0.0065 \\
9586.276170 & 1.0032 & 0.0065 \\
9586.277235 & 1.0045 & 0.0065 \\
9586.278300 & 1.0077 & 0.0065 \\
9586.279365 & 0.9998 & 0.0064 \\
9586.280429 & 1.0113 & 0.0064 \\
9586.281494 & 1.0111 & 0.0064 \\
9586.282559 & 1.0081 & 0.0064 \\
9586.283624 & 1.0039 & 0.0064 \\
9586.284688 & 1.0117 & 0.0064 \\
9586.285753 & 1.0182 & 0.0064 \\
9586.286818 & 1.0143 & 0.0064 \\
9586.287883 & 1.0173 & 0.0064 \\
9586.288948 & 1.0188 & 0.0064 \\
9586.290012 & 1.0185 & 0.0064 \\
9586.291077 & 1.0242 & 0.0064 \\
9586.292142 & 1.0230 & 0.0064 \\
9586.293207 & 1.0187 & 0.0064 \\
9586.294271 & 1.0188 & 0.0064 \\
9586.295336 & 1.0254 & 0.0064 \\
9586.296401 & 1.0216 & 0.0064 \\
9586.297466 & 1.0293 & 0.0064 \\
9586.298530 & 1.0329 & 0.0064 \\
9586.299595 & 1.0315 & 0.0063 \\
9586.300660 & 1.0349 & 0.0064 \\
9586.301725 & 1.0404 & 0.0064 \\
9586.302789 & 1.0385 & 0.0064 \\
9586.304919 & 1.0460 & 0.0064 \\
9586.305983 & 1.0394 & 0.0064 \\
9586.307046 & 1.0420 & 0.0064 \\
9586.308110 & 1.0422 & 0.0064 \\
9586.309172 & 1.0457 & 0.0064 \\
9586.310235 & 1.0453 & 0.0064 \\
9586.311298 & 1.0513 & 0.0065 \\
9586.312362 & 1.0520 & 0.0065 \\
9586.313424 & 1.0542 & 0.0065 \\
9586.314487 & 1.0599 & 0.0065 \\
9586.315551 & 1.0535 & 0.0066 \\
9586.316615 & 1.0464 & 0.0066 \\
9586.317678 & 1.0631 & 0.0066 \\
9586.318739 & 1.0545 & 0.0067 \\
9586.319803 & 1.0632 & 0.0067 \\
9586.320867 & 1.0669 & 0.0067 \\
9586.321930 & 1.0729 & 0.0068 \\
9586.322992 & 1.0757 & 0.0069 \\
9586.324058 & 1.0682 & 0.0069 \\
9586.325122 & 1.0684 & 0.0069 \\
9586.326186 & 1.0843 & 0.0070 \\
9586.327251 & 1.0810 & 0.0071 \\
9586.328312 & 1.0813 & 0.0071 \\
9586.329373 & 1.0818 & 0.0072 \\
9586.330436 & 1.0807 & 0.0072 \\
9586.331499 & 1.0840 & 0.0072 \\
9586.332564 & 1.0840 & 0.0073 \\
9586.333628 & 1.0781 & 0.0074 \\
9586.334692 & 1.0885 & 0.0075 \\
9586.335756 & 1.0838 & 0.0075 \\
9586.336820 & 1.0831 & 0.0076 \\
9586.337884 & 1.0886 & 0.0077 \\
9586.338947 & 1.0861 & 0.0078 \\
9586.340012 & 1.0887 & 0.0078 \\
9586.341075 & 1.0851 & 0.0079 \\
9586.342140 & 1.0934 & 0.0081 \\
9586.343204 & 1.0851 & 0.0081 \\
9586.344267 & 1.0915 & 0.0083 \\
9586.345330 & 1.0930 & 0.0084 \\
9586.346391 & 1.0828 & 0.0084 \\
9586.347454 & 1.0820 & 0.0086 \\
9586.348515 & 1.0841 & 0.0086 \\
9586.349579 & 1.0808 & 0.0088 \\
9586.350640 & 1.0830 & 0.0089 \\
9586.351705 & 1.0870 & 0.0090 \\
9586.352769 & 1.0788 & 0.0091 \\
9586.353833 & 1.0782 & 0.0092 \\
9586.354894 & 1.0829 & 0.0093 \\
9586.355959 & 1.0753 & 0.0093 \\
9586.357024 & 1.0920 & 0.0094 \\
9586.358088 & 1.0808 & 0.0095 \\
9586.359153 & 1.0907 & 0.0095 \\
9586.360214 & 1.0956 & 0.0096 \\
9586.361278 & 1.0957 & 0.0097 \\
9586.362342 & 1.1000 & 0.0098 \\
9586.363406 & 1.0953 & 0.0098 \\
9586.364471 & 1.0917 & 0.0099 \\
9586.365532 & 1.0946 & 0.0099 \\
9586.366594 & 1.0925 & 0.0100 \\
9586.367659 & 1.0964 & 0.0101 \\
9586.368720 & 1.0971 & 0.0100 \\
9586.369781 & 1.1013 & 0.0101 \\
9586.370845 & 1.0983 & 0.0083 \\
9586.371909 & 1.1116 & 0.0062 \\
9586.372973 & 1.1032 & 0.0062 \\
9586.374037 & 1.1062 & 0.0062 \\
9586.375102 & 1.1109 & 0.0062 \\
9586.376166 & 1.1038 & 0.0061 \\
9586.377228 & 1.1101 & 0.0062 \\
9586.378293 & 1.1149 & 0.0062 \\
9586.379357 & 1.1128 & 0.0062 \\
9586.380422 & 1.1168 & 0.0062 \\
9586.381487 & 1.1147 & 0.0061 \\
9586.382549 & 1.1204 & 0.0061 \\
9586.383613 & 1.1170 & 0.0061 \\
9586.384676 & 1.1119 & 0.0061 \\
9586.385740 & 1.1238 & 0.0062 \\
9586.386805 & 1.1224 & 0.0061 \\
9586.387868 & 1.1252 & 0.0061 \\
9586.388931 & 1.1222 & 0.0061 \\
9586.389996 & 1.1333 & 0.0062 \\
9586.391059 & 1.1346 & 0.0061 \\
9586.392123 & 1.1413 & 0.0062 \\
9586.393185 & 1.1404 & 0.0062 \\
9586.394250 & 1.1368 & 0.0062 \\
9586.395315 & 1.1401 & 0.0062 \\
9586.396379 & 1.1420 & 0.0062 \\
9586.397444 & 1.1499 & 0.0062 \\
9586.398509 & 1.1505 & 0.0062 \\
9586.399574 & 1.1387 & 0.0062 \\
9586.400638 & 1.1509 & 0.0062 \\
9586.401703 & 1.1550 & 0.0062 \\
9586.402768 & 1.1583 & 0.0062 \\
9586.403832 & 1.1717 & 0.0062 \\
9586.404897 & 1.1629 & 0.0062 \\
9586.405962 & 1.1771 & 0.0062 \\
9586.407027 & 1.1799 & 0.0062 \\
9586.408091 & 1.1810 & 0.0062 \\
9586.409152 & 1.1805 & 0.0062 \\
9586.410216 & 1.1857 & 0.0063 \\
9586.411279 & 1.1925 & 0.0063 \\
9586.420120 & 1.2219 & 0.0064 \\
9586.421185 & 1.2265 & 0.0064 \\
9586.422249 & 1.2236 & 0.0064 \\
9586.423314 & 1.2253 & 0.0064 \\
9586.424378 & 1.2328 & 0.0064 \\
9586.425443 & 1.2316 & 0.0064 \\
9586.426508 & 1.2263 & 0.0064 \\
9586.427573 & 1.2282 & 0.0064 \\
9586.428637 & 1.2315 & 0.0064 \\
9586.429702 & 1.2286 & 0.0064 \\
9586.430766 & 1.2234 & 0.0064 \\
9586.431831 & 1.2309 & 0.0064 \\
9586.432896 & 1.2267 & 0.0064 \\
9586.433961 & 1.2302 & 0.0064 \\
9586.435026 & 1.2323 & 0.0065 \\
9586.436091 & 1.2341 & 0.0065 \\
9586.437156 & 1.2301 & 0.0064 \\
9586.438221 & 1.2316 & 0.0064 \\
9586.439285 & 1.2246 & 0.0064 \\
9586.440350 & 1.2278 & 0.0065 \\
9586.441415 & 1.2287 & 0.0064 \\
9586.442479 & 1.2343 & 0.0065 \\
9586.443544 & 1.2255 & 0.0064 \\
9586.444609 & 1.2308 & 0.0064 \\
9586.445674 & 1.2223 & 0.0064 \\
9586.446739 & 1.2234 & 0.0064 \\
9586.447803 & 1.2226 & 0.0064 \\
9586.448868 & 1.2099 & 0.0064 \\
9586.449933 & 1.2149 & 0.0064 \\
9586.450998 & 1.2143 & 0.0064 \\
9586.452063 & 1.2059 & 0.0064 \\
9586.453128 & 1.1965 & 0.0064 \\
9586.454192 & 1.1956 & 0.0064 \\
9586.455257 & 1.1991 & 0.0064 \\
9586.456322 & 1.1799 & 0.0064 \\
9586.457387 & 1.1799 & 0.0064 \\
9586.458452 & 1.1764 & 0.0063 \\
9586.459517 & 1.1634 & 0.0063 \\
9586.460582 & 1.1720 & 0.0063 \\
9586.461646 & 1.1584 & 0.0063 \\
9586.462711 & 1.1525 & 0.0063 \\
9586.463776 & 1.1603 & 0.0063 \\
9586.464840 & 1.1500 & 0.0063 \\
9586.465905 & 1.1467 & 0.0063 \\
9586.466970 & 1.1432 & 0.0063 \\
9586.468035 & 1.1304 & 0.0062 \\
9586.469100 & 1.1333 & 0.0062 \\
9586.470165 & 1.1265 & 0.0062 \\
9586.471229 & 1.1155 & 0.0062 \\
9586.472294 & 1.1245 & 0.0062 \\
9586.473359 & 1.1160 & 0.0062 \\
9586.474424 & 1.1098 & 0.0062 \\
9586.475489 & 1.1048 & 0.0062 \\
9586.476554 & 1.1041 & 0.0062 \\
9586.477618 & 1.1015 & 0.0062 \\
9586.478683 & 1.1009 & 0.0062 \\
9586.479748 & 1.0951 & 0.0061 \\
9586.480815 & 1.0862 & 0.0061 \\
9586.481880 & 1.0827 & 0.0061 \\
9586.482946 & 1.0778 & 0.0061 \\
9586.484012 & 1.0656 & 0.0061 \\
9586.485077 & 1.0766 & 0.0061 \\
9586.486143 & 1.0748 & 0.0061 \\
9586.487208 & 1.0644 & 0.0061 \\
9586.488275 & 1.0659 & 0.0061 \\
9586.489340 & 1.0541 & 0.0061 \\
9586.490405 & 1.0495 & 0.0060 \\
9586.491471 & 1.0502 & 0.0061 \\
9586.492537 & 1.0405 & 0.0060 \\
9586.493601 & 1.0471 & 0.0061 \\
9586.494666 & 1.0358 & 0.0060 \\
9586.495731 & 1.0425 & 0.0060 \\
9586.496796 & 1.0367 & 0.0061 \\
9586.497861 & 1.0373 & 0.0061 \\
9586.498926 & 1.0224 & 0.0060 \\
9586.499990 & 1.0301 & 0.0061 \\
9586.501055 & 1.0241 & 0.0060 \\
9586.502119 & 1.0201 & 0.0060 \\
9586.503184 & 1.0195 & 0.0060 \\
9586.504248 & 1.0145 & 0.0060 \\
9586.505313 & 1.0105 & 0.0060 \\
9586.506378 & 1.0186 & 0.0060 \\
9586.507443 & 1.0006 & 0.0060 \\
9586.508507 & 1.0092 & 0.0060 \\
9586.509572 & 1.0024 & 0.0060 \\
9586.510637 & 1.0003 & 0.0060 \\
9586.511702 & 0.9922 & 0.0060 \\
9586.512767 & 0.9952 & 0.0060 \\
9586.513831 & 1.0039 & 0.0060 \\
9586.514896 & 1.0006 & 0.0060 \\
9586.515961 & 0.9977 & 0.0060 \\
9586.517026 & 1.0017 & 0.0060 \\
9586.518090 & 0.9952 & 0.0060 \\
9586.519155 & 0.9964 & 0.0060 \\
9586.520219 & 0.9867 & 0.0060 \\
9586.521285 & 0.9980 & 0.0060 \\
9586.522349 & 0.9954 & 0.0060 \\
9586.523414 & 0.9930 & 0.0060 \\
9586.524479 & 0.9884 & 0.0060 \\
9586.525544 & 0.9948 & 0.0061 \\
9586.526608 & 0.9854 & 0.0061 \\
9586.527673 & 0.9865 & 0.0061 \\
9586.528738 & 0.9942 & 0.0061 \\
9586.529802 & 0.9857 & 0.0061 \\
9586.530867 & 0.9842 & 0.0061 \\
9586.531932 & 0.9874 & 0.0061 \\
9586.532997 & 0.9919 & 0.0061 \\
9586.534062 & 0.9875 & 0.0061 \\
9586.535127 & 0.9919 & 0.0061 \\
9586.536191 & 0.9941 & 0.0062 \\
9586.537256 & 0.9921 & 0.0062 \\
9586.538321 & 0.9962 & 0.0062 \\
9586.539386 & 0.9932 & 0.0062 \\
9586.540451 & 0.9935 & 0.0062 \\
9586.541515 & 0.9918 & 0.0062 \\
9586.542580 & 0.9894 & 0.0062 \\
9586.543645 & 0.9882 & 0.0062 \\
9586.544710 & 0.9909 & 0.0063 \\
9586.545774 & 0.9882 & 0.0063 \\
9586.546839 & 0.9830 & 0.0062 \\
9586.547904 & 0.9960 & 0.0063 \\
9586.548969 & 0.9876 & 0.0063 \\
9586.550034 & 0.9854 & 0.0063 \\
9586.551099 & 0.9878 & 0.0063 \\
9586.552163 & 0.9888 & 0.0063 \\
9586.553228 & 0.9943 & 0.0063 \\
9586.554292 & 0.9867 & 0.0063 \\
9586.555357 & 0.9896 & 0.0063 \\
9586.556422 & 0.9915 & 0.0063 \\
9586.557487 & 0.9894 & 0.0063 \\
9586.558552 & 0.9833 & 0.0063 \\
9586.559616 & 0.9929 & 0.0063 \\
9586.560681 & 0.9836 & 0.0063 \\
9586.561746 & 0.9909 & 0.0063 \\
9586.562811 & 0.9922 & 0.0063 \\
9586.563876 & 0.9874 & 0.0063 \\
9586.564940 & 0.9821 & 0.0064 \\
9586.566005 & 0.9867 & 0.0064 \\
9586.567070 & 0.9890 & 0.0064 \\
9586.568135 & 0.9864 & 0.0064 \\
9586.569199 & 0.9908 & 0.0064 \\
9586.570264 & 0.9922 & 0.0064 \\
9586.571329 & 0.9896 & 0.0065 \\
9586.572391 & 0.9842 & 0.0065 \\
9586.573456 & 0.9852 & 0.0065 \\
9586.574521 & 0.9948 & 0.0065 \\
9586.575586 & 0.9926 & 0.0065 \\
9586.576651 & 0.9789 & 0.0065 \\
9586.577715 & 0.9913 & 0.0065 \\
9586.578780 & 0.9863 & 0.0065 \\
9586.579845 & 0.9909 & 0.0065 \\
9586.580910 & 0.9832 & 0.0065 \\
9586.581975 & 0.9840 & 0.0066 \\
9586.583039 & 0.9878 & 0.0065 \\
9586.584104 & 0.9816 & 0.0066 \\
9586.585169 & 0.9895 & 0.0066 \\
9586.586234 & 0.9861 & 0.0066 \\
9586.587299 & 0.9867 & 0.0066 \\
9586.588364 & 0.9935 & 0.0067 \\
9586.589428 & 0.9861 & 0.0066 \\
9586.590493 & 0.9936 & 0.0067 \\
9586.591558 & 0.9816 & 0.0067 \\
9586.592623 & 0.9844 & 0.0067 \\
9586.594752 & 0.9910 & 0.0067 \\
9586.595818 & 0.9835 & 0.0067 \\
9586.596883 & 0.9850 & 0.0067 \\
9586.597949 & 0.9891 & 0.0067 \\
9586.599014 & 0.9929 & 0.0068 \\
9586.600080 & 0.9876 & 0.0068 \\
9586.601146 & 0.9845 & 0.0068 \\
9586.602211 & 0.9792 & 0.0068 \\
9586.603278 & 0.9777 & 0.0068 \\
9586.604344 & 0.9935 & 0.0068 \\
9586.605410 & 0.9864 & 0.0068 \\
9586.606477 & 0.9921 & 0.0069 \\
9586.607542 & 0.9785 & 0.0068 \\
9586.608607 & 0.9858 & 0.0069 \\
9586.609673 & 0.9800 & 0.0069 \\
9586.610738 & 0.9882 & 0.0070 \\
9586.611803 & 0.9971 & 0.0070 \\
9586.612868 & 0.9830 & 0.0070 \\
9586.613933 & 0.9916 & 0.0070 \\
9586.614997 & 0.9892 & 0.0071 \\
9586.616062 & 1.0015 & 0.0071 \\
9586.617127 & 0.9889 & 0.0071 \\
9586.618192 & 0.9801 & 0.0071 \\
9586.619256 & 0.9813 & 0.0071 \\
9586.621386 & 0.9950 & 0.0073 \\
9586.622450 & 0.9808 & 0.0073 \\
9586.623516 & 0.9956 & 0.0073 \\
9586.624580 & 0.9905 & 0.0073 \\
9586.625645 & 0.9886 & 0.0074 \\
9586.626710 & 0.9876 & 0.0074 \\
9586.627775 & 0.9884 & 0.0074 \\
9586.628840 & 0.9900 & 0.0075 \\
9586.629904 & 0.9970 & 0.0075 \\
9634.243241 & 0.9946 & 0.0062 \\
9634.244294 & 0.9876 & 0.0061 \\
9634.245351 & 0.9984 & 0.0061 \\
9634.246413 & 0.9901 & 0.0061 \\
9634.247482 & 0.9856 & 0.0061 \\
9634.248556 & 0.9897 & 0.0061 \\
9634.249644 & 0.9882 & 0.0060 \\
9634.250732 & 0.9911 & 0.0060 \\
9634.251837 & 0.9967 & 0.0060 \\
9634.252944 & 0.9872 & 0.0060 \\
9634.254117 & 0.9923 & 0.0060 \\
9634.255290 & 0.9907 & 0.0060 \\
9634.256342 & 0.9989 & 0.0060 \\
9634.257395 & 0.9933 & 0.0060 \\
9634.258449 & 0.9894 & 0.0060 \\
9634.259503 & 0.9950 & 0.0060 \\
9634.260556 & 0.9964 & 0.0060 \\
9634.261609 & 0.9950 & 0.0060 \\
9634.262662 & 0.9932 & 0.0060 \\
9634.263714 & 0.9932 & 0.0060 \\
9634.264767 & 0.9908 & 0.0060 \\
9634.266468 & 0.9955 & 0.0060 \\
9634.268246 & 0.9933 & 0.0060 \\
9634.269310 & 0.9984 & 0.0060 \\
9634.270366 & 0.9958 & 0.0060 \\
9634.271424 & 0.9970 & 0.0060 \\
9634.272479 & 0.9981 & 0.0060 \\
9634.273535 & 0.9924 & 0.0060 \\
9634.274590 & 1.0032 & 0.0060 \\
9634.275644 & 0.9928 & 0.0060 \\
9634.276698 & 0.9956 & 0.0060 \\
9634.277753 & 1.0007 & 0.0059 \\
9634.278810 & 0.9961 & 0.0060 \\
9634.279866 & 0.9909 & 0.0060 \\
9634.280925 & 0.9928 & 0.0060 \\
9634.281984 & 0.9944 & 0.0059 \\
9634.283042 & 0.9955 & 0.0059 \\
9634.284100 & 1.0054 & 0.0059 \\
9634.285158 & 0.9935 & 0.0059 \\
9634.286218 & 1.0015 & 0.0060 \\
9634.287273 & 0.9985 & 0.0059 \\
9634.288331 & 0.9989 & 0.0059 \\
9634.289388 & 0.9982 & 0.0059 \\
9634.290445 & 1.0168 & 0.0060 \\
9634.291503 & 1.0004 & 0.0060 \\
9634.292562 & 0.9957 & 0.0060 \\
9634.293620 & 1.0043 & 0.0060 \\
9634.294678 & 1.0113 & 0.0060 \\
9634.295732 & 1.0086 & 0.0060 \\
9634.296790 & 1.0014 & 0.0060 \\
9634.297846 & 1.0083 & 0.0060 \\
9634.298903 & 1.0061 & 0.0060 \\
9634.299960 & 1.0142 & 0.0060 \\
9634.301019 & 1.0221 & 0.0060 \\
9634.302075 & 1.0161 & 0.0060 \\
9634.303131 & 1.0171 & 0.0060 \\
9634.304186 & 1.0192 & 0.0060 \\
9634.305244 & 1.0269 & 0.0060 \\
9634.306298 & 1.0235 & 0.0060 \\
9634.307354 & 1.0192 & 0.0060 \\
9634.308412 & 1.0326 & 0.0060 \\
9634.309468 & 1.0278 & 0.0060 \\
9634.310526 & 1.0326 & 0.0060 \\
9634.311584 & 1.0333 & 0.0060 \\
9634.312646 & 1.0276 & 0.0060 \\
9634.313700 & 1.0369 & 0.0060 \\
9634.314755 & 1.0384 & 0.0060 \\
9634.315813 & 1.0360 & 0.0060 \\
9634.316872 & 1.0392 & 0.0060 \\
9634.317926 & 1.0451 & 0.0060 \\
9634.318984 & 1.0414 & 0.0061 \\
9634.320042 & 1.0447 & 0.0061 \\
9634.321099 & 1.0478 & 0.0061 \\
9634.322157 & 1.0515 & 0.0061 \\
9634.323211 & 1.0502 & 0.0061 \\
9634.324267 & 1.0569 & 0.0061 \\
9634.325326 & 1.0562 & 0.0061 \\
9634.326380 & 1.0618 & 0.0061 \\
9634.327438 & 1.0641 & 0.0061 \\
9634.328493 & 1.0635 & 0.0061 \\
9634.329554 & 1.0591 & 0.0061 \\
9634.330613 & 1.0645 & 0.0061 \\
9634.331672 & 1.0631 & 0.0061 \\
9634.332728 & 1.0620 & 0.0061 \\
9634.333781 & 1.0696 & 0.0062 \\
9634.334839 & 1.0730 & 0.0062 \\
9634.335894 & 1.0660 & 0.0061 \\
9634.336951 & 1.0746 & 0.0061 \\
9634.338007 & 1.0743 & 0.0062 \\
9634.339062 & 1.0740 & 0.0062 \\
9634.340119 & 1.0793 & 0.0062 \\
9634.341173 & 1.0810 & 0.0062 \\
9634.342233 & 1.0782 & 0.0062 \\
9634.343286 & 1.0816 & 0.0062 \\
9634.344341 & 1.0855 & 0.0062 \\
9634.345400 & 1.0762 & 0.0062 \\
9634.346455 & 1.0782 & 0.0062 \\
9634.347512 & 1.0851 & 0.0062 \\
9634.348567 & 1.0799 & 0.0062 \\
9634.349625 & 1.0830 & 0.0062 \\
9634.350678 & 1.0852 & 0.0062 \\
9634.351733 & 1.0848 & 0.0062 \\
9634.352793 & 1.0810 & 0.0062 \\
9634.353849 & 1.0848 & 0.0063 \\
9634.354908 & 1.0920 & 0.0063 \\
9634.355964 & 1.0864 & 0.0063 \\
9634.357021 & 1.0839 & 0.0063 \\
9634.358078 & 1.0891 & 0.0063 \\
9634.359135 & 1.0801 & 0.0063 \\
9634.360192 & 1.0782 & 0.0063 \\
9634.361250 & 1.0763 & 0.0063 \\
9634.362307 & 1.0796 & 0.0063 \\
9634.363363 & 1.0806 & 0.0063 \\
9634.364420 & 1.0808 & 0.0063 \\
9634.365476 & 1.0718 & 0.0063 \\
9634.366532 & 1.0744 & 0.0063 \\
9634.367591 & 1.0737 & 0.0063 \\
9634.368648 & 1.0743 & 0.0063 \\
9634.369706 & 1.0714 & 0.0063 \\
9634.370762 & 1.0617 & 0.0063 \\
9634.371818 & 1.0652 & 0.0063 \\
9634.372876 & 1.0655 & 0.0063 \\
9634.373932 & 1.0618 & 0.0063 \\
9634.374987 & 1.0590 & 0.0063 \\
9634.376045 & 1.0614 & 0.0063 \\
9634.377101 & 1.0620 & 0.0063 \\
9634.378158 & 1.0476 & 0.0062 \\
9634.379215 & 1.0497 & 0.0062 \\
9634.380269 & 1.0552 & 0.0063 \\
9634.381327 & 1.0482 & 0.0062 \\
9634.382383 & 1.0516 & 0.0063 \\
9634.383439 & 1.0436 & 0.0063 \\
9634.384496 & 1.0456 & 0.0063 \\
9634.385555 & 1.0447 & 0.0063 \\
9634.386612 & 1.0382 & 0.0063 \\
9634.387666 & 1.0293 & 0.0063 \\
9634.388723 & 1.0386 & 0.0063 \\
9634.389780 & 1.0345 & 0.0063 \\
9634.390836 & 1.0307 & 0.0063 \\
9634.391896 & 1.0366 & 0.0063 \\
9634.392952 & 1.0258 & 0.0063 \\
9634.394008 & 1.0223 & 0.0063 \\
9634.395064 & 1.0305 & 0.0063 \\
9634.396120 & 1.0231 & 0.0063 \\
9634.397178 & 1.0165 & 0.0063 \\
9634.398238 & 1.0251 & 0.0063 \\
9634.399292 & 1.0189 & 0.0063 \\
9634.400350 & 1.0128 & 0.0063 \\
9634.401407 & 1.0124 & 0.0063 \\
9634.402465 & 1.0008 & 0.0063 \\
9634.403522 & 1.0143 & 0.0063 \\
9634.404578 & 1.0100 & 0.0063 \\
9634.405636 & 1.0040 & 0.0063 \\
9634.406694 & 1.0042 & 0.0063 \\
9634.407752 & 1.0028 & 0.0063 \\
9634.408808 & 1.0063 & 0.0063 \\
9634.409867 & 0.9984 & 0.0063 \\
9634.410922 & 0.9924 & 0.0063 \\
9634.411979 & 0.9928 & 0.0063 \\
9634.413035 & 1.0079 & 0.0064 \\
9634.414095 & 0.9896 & 0.0063 \\
9634.415150 & 0.9912 & 0.0063 \\
9634.416208 & 0.9913 & 0.0063 \\
9634.417264 & 0.9993 & 0.0064 \\
9634.418322 & 0.9912 & 0.0064 \\
9634.419379 & 0.9974 & 0.0064 \\
9634.420435 & 0.9830 & 0.0064 \\
9634.421492 & 0.9988 & 0.0064 \\
9634.422547 & 0.9933 & 0.0064 \\
9634.423604 & 0.9919 & 0.0064 \\
9634.424659 & 0.9936 & 0.0064 \\
9634.425715 & 0.9889 & 0.0064 \\
9634.426771 & 0.9990 & 0.0065 \\
9634.427828 & 0.9908 & 0.0064 \\
9634.428886 & 0.9901 & 0.0065 \\
9634.429943 & 0.9919 & 0.0065 \\
9634.431001 & 0.9910 & 0.0065 \\
9634.432058 & 0.9908 & 0.0065 \\
9634.433113 & 0.9854 & 0.0065 \\
9634.434171 & 0.9866 & 0.0065 \\
9634.435226 & 0.9837 & 0.0065 \\
9634.436284 & 0.9900 & 0.0065 \\
9634.437341 & 0.9874 & 0.0065 \\
9634.438397 & 0.9911 & 0.0066 \\
9634.439455 & 0.9847 & 0.0065 \\
9634.440510 & 0.9900 & 0.0066 \\
9634.441566 & 0.9921 & 0.0066 \\
9634.442625 & 0.9947 & 0.0066 \\
9634.443681 & 0.9844 & 0.0066 \\
9634.444737 & 0.9883 & 0.0066 \\
9634.445793 & 0.9875 & 0.0066 \\
9634.446848 & 0.9903 & 0.0067 \\
9634.447904 & 0.9944 & 0.0067 \\
9634.448960 & 0.9914 & 0.0067 \\
9634.450016 & 0.9937 & 0.0067 \\
9634.451075 & 0.9829 & 0.0067 \\
9634.452130 & 0.9860 & 0.0068 \\
9634.453186 & 0.9899 & 0.0068 \\
9634.454241 & 0.9859 & 0.0068 \\
9634.455296 & 0.9862 & 0.0068 \\
9634.456352 & 0.9929 & 0.0068 \\
9634.457407 & 0.9800 & 0.0068 \\
9634.458463 & 0.9770 & 0.0068 \\
9634.459517 & 0.9859 & 0.0069 \\
9634.460573 & 0.9829 & 0.0069 \\
9634.461627 & 0.9924 & 0.0069 \\
9634.462684 & 0.9857 & 0.0069 \\
9634.463739 & 0.9921 & 0.0070 \\
9634.464797 & 0.9857 & 0.0070 \\
9634.465851 & 0.9782 & 0.0070 \\
9634.466907 & 0.9788 & 0.0070 \\
9634.467962 & 0.9882 & 0.0071 \\
9634.469018 & 0.9876 & 0.0071 \\
9634.470072 & 0.9835 & 0.0071 \\
9634.471125 & 0.9805 & 0.0071 \\
9634.472181 & 0.9777 & 0.0071 \\
9634.473237 & 0.9868 & 0.0072 \\
9634.474292 & 0.9828 & 0.0072 \\
9634.475347 & 0.9769 & 0.0072 \\
9634.476401 & 0.9853 & 0.0072 \\
9634.477456 & 0.9769 & 0.0072 \\
9634.478511 & 0.9805 & 0.0073 \\
9634.480621 & 0.9785 & 0.0073 \\
9634.481675 & 0.9869 & 0.0074 \\
9634.482732 & 0.9822 & 0.0074 \\
9634.483786 & 0.9917 & 0.0074 \\
9634.484842 & 0.9700 & 0.0074 \\
9634.485900 & 0.9815 & 0.0075 \\
9634.486955 & 0.9846 & 0.0075 \\
9639.241940 & 1.0072 & 0.0070 \\
9639.242993 & 1.0089 & 0.0069 \\
9639.244051 & 1.0020 & 0.0068 \\
9639.245109 & 1.0148 & 0.0068 \\
9639.246167 & 1.0081 & 0.0067 \\
9639.247226 & 1.0021 & 0.0066 \\
9639.248286 & 1.0096 & 0.0066 \\
9639.249344 & 1.0017 & 0.0066 \\
9639.250403 & 0.9986 & 0.0065 \\
9639.251463 & 0.9976 & 0.0065 \\
9639.252521 & 0.9947 & 0.0065 \\
9639.253580 & 0.9971 & 0.0064 \\
9639.254639 & 0.9935 & 0.0064 \\
9639.255696 & 0.9980 & 0.0064 \\
9639.256753 & 0.9919 & 0.0064 \\
9639.257808 & 0.9911 & 0.0064 \\
9639.258864 & 0.9970 & 0.0064 \\
9639.259921 & 0.9985 & 0.0064 \\
9639.260978 & 0.9963 & 0.0064 \\
9639.262035 & 0.9956 & 0.0064 \\
9639.263093 & 0.9977 & 0.0064 \\
9639.264150 & 0.9947 & 0.0064 \\
9639.265206 & 0.9940 & 0.0064 \\
9639.266263 & 0.9977 & 0.0064 \\
9639.267321 & 0.9963 & 0.0064 \\
9639.268379 & 0.9960 & 0.0064 \\
9639.269436 & 0.9920 & 0.0064 \\
9639.270493 & 0.9936 & 0.0064 \\
9639.271550 & 0.9928 & 0.0064 \\
9639.272609 & 0.9951 & 0.0064 \\
9639.273669 & 0.9962 & 0.0064 \\
9639.274729 & 0.9996 & 0.0064 \\
9639.275787 & 0.9894 & 0.0063 \\
9639.276843 & 0.9893 & 0.0063 \\
9639.277901 & 0.9903 & 0.0064 \\
9639.278959 & 0.9892 & 0.0064 \\
9639.280018 & 0.9892 & 0.0064 \\
9639.281078 & 0.9933 & 0.0064 \\
9639.282135 & 0.9899 & 0.0064 \\
9639.283194 & 0.9888 & 0.0064 \\
9639.284255 & 0.9884 & 0.0064 \\
9639.285312 & 0.9881 & 0.0064 \\
9639.286369 & 0.9910 & 0.0064 \\
9639.287427 & 0.9813 & 0.0064 \\
9639.288486 & 0.9829 & 0.0064 \\
9639.289544 & 0.9887 & 0.0064 \\
9639.290600 & 0.9853 & 0.0064 \\
9639.291656 & 0.9843 & 0.0064 \\
9639.292714 & 0.9878 & 0.0064 \\
9639.293770 & 0.9914 & 0.0064 \\
9639.294827 & 0.9868 & 0.0064 \\
9639.295885 & 0.9947 & 0.0064 \\
9639.296942 & 0.9877 & 0.0064 \\
9639.297999 & 0.9921 & 0.0064 \\
9639.299056 & 0.9819 & 0.0064 \\
9639.300113 & 0.9920 & 0.0064 \\
9639.301170 & 0.9850 & 0.0064 \\
9639.302230 & 0.9878 & 0.0064 \\
9639.303289 & 0.9811 & 0.0064 \\
9639.304348 & 0.9849 & 0.0064 \\
9639.305407 & 0.9942 & 0.0064 \\
9639.306464 & 0.9897 & 0.0064 \\
9639.307522 & 0.9902 & 0.0064 \\
9639.308578 & 0.9875 & 0.0064 \\
9639.309635 & 0.9924 & 0.0064 \\
9639.310692 & 0.9900 & 0.0064 \\
9639.311749 & 0.9882 & 0.0064 \\
9639.312806 & 0.9865 & 0.0064 \\
9639.313864 & 0.9840 & 0.0064 \\
9639.314920 & 0.9910 & 0.0064 \\
9639.315979 & 0.9872 & 0.0064 \\
9639.317037 & 0.9851 & 0.0064 \\
9639.318096 & 0.9912 & 0.0064 \\
9639.319153 & 0.9865 & 0.0064 \\
9639.320210 & 0.9827 & 0.0064 \\
9639.321266 & 0.9776 & 0.0064 \\
9639.322322 & 0.9828 & 0.0064 \\
9639.323379 & 0.9803 & 0.0064 \\
9639.324436 & 0.9770 & 0.0064 \\
9639.325492 & 0.9813 & 0.0064 \\
9639.326548 & 0.9907 & 0.0064 \\
9639.327605 & 0.9821 & 0.0064 \\
9639.328662 & 0.9798 & 0.0064 \\
9639.329719 & 0.9801 & 0.0064 \\
9639.330776 & 0.9820 & 0.0064 \\
9639.331833 & 0.9758 & 0.0063 \\
9639.332889 & 0.9801 & 0.0064 \\
9639.333944 & 0.9779 & 0.0064 \\
9639.335000 & 0.9898 & 0.0064 \\
9639.336057 & 0.9787 & 0.0064 \\
9639.337114 & 0.9848 & 0.0064 \\
9639.338172 & 0.9891 & 0.0064 \\
9639.339232 & 0.9769 & 0.0064 \\
9639.340292 & 0.9860 & 0.0064 \\
9639.341352 & 0.9745 & 0.0064 \\
9639.342410 & 0.9780 & 0.0064 \\
9639.343468 & 0.9841 & 0.0064 \\
9639.344528 & 0.9795 & 0.0064 \\
9639.345586 & 0.9755 & 0.0064 \\
9639.346644 & 0.9861 & 0.0064 \\
9639.347702 & 0.9843 & 0.0064 \\
9639.348760 & 0.9864 & 0.0065 \\
9639.349819 & 0.9807 & 0.0065 \\
9639.350877 & 0.9756 & 0.0065 \\
9639.351934 & 0.9803 & 0.0065 \\
9639.352991 & 0.9794 & 0.0065 \\
9639.354051 & 0.9822 & 0.0065 \\
9639.355109 & 0.9801 & 0.0065 \\
9639.356170 & 0.9812 & 0.0065 \\
9639.357228 & 0.9790 & 0.0066 \\
9639.358285 & 0.9792 & 0.0066 \\
9639.359345 & 0.9757 & 0.0066 \\
9639.360401 & 0.9872 & 0.0066 \\
9639.361460 & 0.9885 & 0.0066 \\
9639.362520 & 0.9739 & 0.0066 \\
9639.363579 & 0.9780 & 0.0066 \\
9639.364638 & 0.9703 & 0.0066 \\
9639.366758 & 0.9854 & 0.0066 \\
9639.367817 & 0.9758 & 0.0066 \\
9639.368875 & 0.9845 & 0.0066 \\
9639.369933 & 0.9802 & 0.0066 \\
9639.370992 & 0.9820 & 0.0067 \\
9639.372052 & 0.9818 & 0.0067 \\
9639.373109 & 0.9856 & 0.0067 \\
9639.374167 & 0.9821 & 0.0067 \\
9639.375224 & 0.9810 & 0.0067 \\
9639.376280 & 0.9786 & 0.0067 \\
9639.377337 & 0.9803 & 0.0067 \\
9639.378395 & 0.9848 & 0.0067 \\
9639.379454 & 0.9802 & 0.0067 \\
9639.380512 & 0.9726 & 0.0067 \\
9639.381571 & 0.9814 & 0.0068 \\
9639.382630 & 0.9709 & 0.0067 \\
9639.383688 & 0.9800 & 0.0068 \\
9639.384745 & 0.9747 & 0.0068 \\
9639.385803 & 0.9783 & 0.0068 \\
9639.386861 & 0.9798 & 0.0068 \\
9639.388975 & 0.9830 & 0.0069 \\
9639.390033 & 0.9824 & 0.0068 \\
9639.391088 & 0.9761 & 0.0068 \\
9639.392147 & 0.9844 & 0.0068 \\
9639.393206 & 0.9801 & 0.0068 \\
9639.394265 & 0.9829 & 0.0069 \\
9639.395323 & 0.9764 & 0.0069 \\
9639.396382 & 0.9799 & 0.0069 \\
9639.397440 & 0.9786 & 0.0069 \\
9639.398496 & 0.9743 & 0.0069 \\
9639.399553 & 0.9780 & 0.0070 \\
9639.400611 & 0.9801 & 0.0070 \\
9639.401668 & 0.9774 & 0.0070 \\
9639.402724 & 0.9786 & 0.0070 \\
9639.403782 & 0.9763 & 0.0070 \\
9639.404841 & 0.9773 & 0.0071 \\
9639.405897 & 0.9847 & 0.0071 \\
9639.406952 & 0.9763 & 0.0071 \\
9639.408008 & 0.9764 & 0.0071 \\
9639.409063 & 0.9792 & 0.0072 \\
9639.411177 & 0.9794 & 0.0072 \\
9639.412233 & 0.9798 & 0.0072 \\
9639.413291 & 0.9834 & 0.0072 \\
9639.414348 & 0.9707 & 0.0072 \\
9639.415403 & 0.9870 & 0.0072 \\
9639.416458 & 0.9837 & 0.0072 \\
9639.417515 & 0.9779 & 0.0072 \\
9639.418571 & 0.9761 & 0.0073 \\
9639.419627 & 0.9762 & 0.0073 \\
9639.420684 & 0.9833 & 0.0074 \\
9639.421739 & 0.9758 & 0.0073 \\
9639.422795 & 0.9756 & 0.0074 \\
9639.423850 & 0.9781 & 0.0074 \\
9639.424905 & 0.9876 & 0.0075 \\
9639.425962 & 0.9801 & 0.0074 \\
9639.427017 & 0.9813 & 0.0075 \\
9639.428073 & 0.9814 & 0.0075 \\
9639.429130 & 0.9786 & 0.0075 \\
9639.430188 & 0.9786 & 0.0075 \\
9639.431246 & 0.9834 & 0.0075 \\
9639.433359 & 0.9815 & 0.0076 \\
9639.435470 & 0.9870 & 0.0077 \\
9639.436526 & 0.9795 & 0.0077 \\
9639.437584 & 0.9878 & 0.0077 \\
9639.439698 & 0.9888 & 0.0078 \\
9639.440754 & 0.9759 & 0.0078 \\
9639.442867 & 0.9831 & 0.0078 \\
9639.443925 & 0.9804 & 0.0079 \\
9639.444983 & 0.9874 & 0.0079 \\
9639.446040 & 0.9811 & 0.0079 \\
9639.447096 & 0.9785 & 0.0079 \\
9639.448153 & 0.9852 & 0.0080 \\
9639.452384 & 0.9851 & 0.0080 \\
9639.453442 & 0.9849 & 0.0081 \\
9639.454498 & 0.9819 & 0.0081 \\
9639.455554 & 0.9857 & 0.0081 \\
9639.457663 & 0.9730 & 0.0082 \\
9639.458719 & 0.9808 & 0.0082 \\
9639.459774 & 0.9814 & 0.0082 \\
9639.460830 & 0.9800 & 0.0082 \\
9639.461888 & 0.9916 & 0.0084 \\
9639.462945 & 0.9901 & 0.0084 \\
9639.464002 & 0.9888 & 0.0084 \\
9639.466117 & 0.9913 & 0.0085 \\
9639.468229 & 0.9894 & 0.0086 \\
9639.470340 & 0.9888 & 0.0087 \\
9639.471394 & 0.9735 & 0.0087 \\
9639.472449 & 0.9947 & 0.0088 \\
9639.473505 & 0.9905 & 0.0089 \\
9639.474559 & 0.9807 & 0.0089 \\
9639.475614 & 0.9890 & 0.0089 \\
9639.478778 & 0.9839 & 0.0091 \\
9639.479832 & 0.9814 & 0.0092 \\
9641.240367 & 1.0643 & 0.0082 \\
9641.241426 & 1.0575 & 0.0080 \\
9641.242484 & 1.0486 & 0.0077 \\
9641.243543 & 1.0441 & 0.0076 \\
9641.244604 & 1.0447 & 0.0074 \\
9641.245665 & 1.0482 & 0.0073 \\
9641.246723 & 1.0452 & 0.0072 \\
9641.247782 & 1.0416 & 0.0072 \\
9641.248839 & 1.0418 & 0.0071 \\
9641.249897 & 1.0423 & 0.0070 \\
9641.250954 & 1.0307 & 0.0069 \\
9641.252013 & 1.0252 & 0.0069 \\
9641.253070 & 1.0283 & 0.0069 \\
9641.254126 & 1.0303 & 0.0068 \\
9641.255182 & 1.0191 & 0.0068 \\
9641.256238 & 1.0314 & 0.0068 \\
9641.257295 & 1.0270 & 0.0068 \\
9641.258350 & 1.0254 & 0.0068 \\
9641.259407 & 1.0204 & 0.0068 \\
9641.260465 & 1.0251 & 0.0068 \\
9641.261523 & 1.0203 & 0.0067 \\
9641.262580 & 1.0084 & 0.0067 \\
9641.263639 & 1.0165 & 0.0067 \\
9641.264696 & 1.0191 & 0.0067 \\
9641.265755 & 1.0184 & 0.0066 \\
9641.266815 & 1.0179 & 0.0066 \\
9641.267873 & 1.0098 & 0.0066 \\
9641.268933 & 1.0095 & 0.0066 \\
9641.269991 & 1.0029 & 0.0066 \\
9641.271050 & 1.0023 & 0.0066 \\
9641.272109 & 1.0071 & 0.0066 \\
9641.273166 & 0.9998 & 0.0066 \\
9641.274224 & 1.0079 & 0.0066 \\
9641.275281 & 1.0038 & 0.0066 \\
9641.276339 & 1.0079 & 0.0066 \\
9641.277396 & 1.0016 & 0.0066 \\
9641.278455 & 0.9982 & 0.0065 \\
9641.279513 & 1.0034 & 0.0065 \\
9641.280571 & 1.0007 & 0.0065 \\
9641.281631 & 1.0098 & 0.0065 \\
9641.282687 & 1.0027 & 0.0065 \\
9641.283743 & 1.0150 & 0.0065 \\
9641.284799 & 1.0099 & 0.0065 \\
9641.285855 & 0.9977 & 0.0065 \\
9641.286912 & 1.0046 & 0.0065 \\
9641.287968 & 1.0057 & 0.0065 \\
9641.289025 & 1.0042 & 0.0065 \\
9641.290083 & 1.0094 & 0.0065 \\
9641.291139 & 1.0029 & 0.0065 \\
9641.292197 & 1.0039 & 0.0065 \\
9641.293254 & 0.9994 & 0.0065 \\
9641.294311 & 1.0027 & 0.0065 \\
9641.295369 & 1.0126 & 0.0066 \\
9641.296427 & 1.0076 & 0.0066 \\
9641.297482 & 1.0148 & 0.0066 \\
9641.298539 & 1.0155 & 0.0066 \\
9641.299595 & 1.0065 & 0.0066 \\
9641.300652 & 1.0174 & 0.0066 \\
9641.301709 & 1.0123 & 0.0066 \\
9641.302768 & 1.0137 & 0.0067 \\
9641.303825 & 1.0198 & 0.0067 \\
9641.304881 & 1.0189 & 0.0066 \\
9641.305938 & 1.0210 & 0.0067 \\
9641.306994 & 1.0235 & 0.0066 \\
9641.308052 & 1.0228 & 0.0067 \\
9641.309109 & 1.0188 & 0.0066 \\
9641.310165 & 1.0268 & 0.0067 \\
9641.311222 & 1.0302 & 0.0067 \\
9641.312278 & 1.0293 & 0.0067 \\
9641.313335 & 1.0251 & 0.0067 \\
9641.314392 & 1.0345 & 0.0068 \\
9641.315448 & 1.0330 & 0.0068 \\
9641.316503 & 1.0339 & 0.0067 \\
9641.317560 & 1.0337 & 0.0067 \\
9641.318616 & 1.0460 & 0.0068 \\
9641.319673 & 1.0395 & 0.0068 \\
9641.320729 & 1.0449 & 0.0068 \\
9641.321785 & 1.0393 & 0.0068 \\
9641.322841 & 1.0478 & 0.0069 \\
9641.323897 & 1.0441 & 0.0069 \\
9641.324954 & 1.0466 & 0.0069 \\
9641.326010 & 1.0620 & 0.0069 \\
9641.327067 & 1.0506 & 0.0069 \\
9641.328122 & 1.0618 & 0.0069 \\
9641.329179 & 1.0633 & 0.0069 \\
9641.330236 & 1.0688 & 0.0070 \\
9641.331292 & 1.0584 & 0.0069 \\
9641.332352 & 1.0736 & 0.0070 \\
9641.333411 & 1.0663 & 0.0070 \\
9641.334468 & 1.0792 & 0.0070 \\
9641.335524 & 1.0817 & 0.0070 \\
9641.336581 & 1.0834 & 0.0070 \\
9641.337637 & 1.0821 & 0.0070 \\
9641.338695 & 1.0848 & 0.0070 \\
9641.339752 & 1.0909 & 0.0070 \\
9641.340811 & 1.0937 & 0.0070 \\
9641.341869 & 1.0925 & 0.0071 \\
9641.342926 & 1.1013 & 0.0071 \\
9641.343985 & 1.1088 & 0.0071 \\
9641.345043 & 1.0985 & 0.0071 \\
9641.346101 & 1.1055 & 0.0072 \\
9641.347158 & 1.1030 & 0.0072 \\
9641.348217 & 1.1098 & 0.0072 \\
9641.349276 & 1.1071 & 0.0072 \\
9641.350334 & 1.1143 & 0.0073 \\
9641.351390 & 1.1154 & 0.0073 \\
9641.352447 & 1.1215 & 0.0074 \\
9641.353505 & 1.1160 & 0.0074 \\
9641.354562 & 1.1169 & 0.0074 \\
9641.355619 & 1.1162 & 0.0074 \\
9641.356678 & 1.1290 & 0.0075 \\
9641.357736 & 1.1240 & 0.0074 \\
9641.358795 & 1.1303 & 0.0075 \\
9641.359853 & 1.1295 & 0.0075 \\
9641.360909 & 1.1228 & 0.0075 \\
9641.361966 & 1.1265 & 0.0075 \\
9641.363023 & 1.1198 & 0.0075 \\
9641.364081 & 1.1223 & 0.0075 \\
9641.365140 & 1.1224 & 0.0075 \\
9641.366198 & 1.1294 & 0.0076 \\
9641.367256 & 1.1181 & 0.0076 \\
9641.368313 & 1.1214 & 0.0076 \\
9641.369372 & 1.1251 & 0.0076 \\
9641.370429 & 1.1189 & 0.0076 \\
9641.371486 & 1.1189 & 0.0076 \\
9641.372543 & 1.1265 & 0.0077 \\
9641.373601 & 1.1153 & 0.0076 \\
9641.374658 & 1.1286 & 0.0076 \\
9641.375714 & 1.1226 & 0.0076 \\
9641.376773 & 1.1257 & 0.0076 \\
9641.377830 & 1.1236 & 0.0076 \\
9641.378887 & 1.1186 & 0.0076 \\
9641.379943 & 1.1252 & 0.0076 \\
9641.380999 & 1.1178 & 0.0076 \\
9641.382055 & 1.1211 & 0.0076 \\
9641.383111 & 1.1196 & 0.0076 \\
9641.384168 & 1.1103 & 0.0076 \\
9641.385223 & 1.1320 & 0.0077 \\
9641.386278 & 1.1183 & 0.0077 \\
9641.387336 & 1.1231 & 0.0077 \\
9641.388390 & 1.1176 & 0.0077 \\
9641.389447 & 1.1157 & 0.0077 \\
9641.390504 & 1.1217 & 0.0078 \\
9641.391561 & 1.1161 & 0.0078 \\
9641.392618 & 1.1116 & 0.0077 \\
9641.393675 & 1.1069 & 0.0077 \\
9641.394730 & 1.1029 & 0.0077 \\
9641.395786 & 1.0986 & 0.0077 \\
9641.396842 & 1.1052 & 0.0078 \\
9641.397897 & 1.0830 & 0.0077 \\
9641.398954 & 1.0904 & 0.0077 \\
9641.400010 & 1.0903 & 0.0077 \\
9641.401064 & 1.0885 & 0.0077 \\
9641.402121 & 1.0886 & 0.0077 \\
9641.403177 & 1.0836 & 0.0077 \\
9641.404233 & 1.0785 & 0.0077 \\
9641.405290 & 1.0751 & 0.0077 \\
9641.406344 & 1.0718 & 0.0077 \\
9641.407400 & 1.0791 & 0.0077 \\
9641.408457 & 1.0664 & 0.0077 \\
9641.409514 & 1.0629 & 0.0077 \\
9641.410570 & 1.0650 & 0.0077 \\
9641.411626 & 1.0682 & 0.0077 \\
9641.412681 & 1.0563 & 0.0077 \\
9641.413737 & 1.0567 & 0.0077 \\
9641.414793 & 1.0495 & 0.0077 \\
9641.415849 & 1.0533 & 0.0077 \\
9641.416903 & 1.0490 & 0.0077 \\
9641.417959 & 1.0475 & 0.0077 \\
9641.419014 & 1.0434 & 0.0077 \\
9641.420068 & 1.0367 & 0.0077 \\
9641.421124 & 1.0413 & 0.0077 \\
9641.422179 & 1.0356 & 0.0077 \\
9641.423236 & 1.0344 & 0.0077 \\
9641.424290 & 1.0369 & 0.0077 \\
9641.425345 & 1.0236 & 0.0077 \\
9641.426400 & 1.0386 & 0.0078 \\
9641.427456 & 1.0300 & 0.0078 \\
9641.428512 & 1.0205 & 0.0077 \\
9641.429568 & 1.0185 & 0.0077 \\
9641.430624 & 1.0097 & 0.0078 \\
9641.431681 & 1.0167 & 0.0078 \\
9641.432738 & 1.0188 & 0.0079 \\
9641.433793 & 1.0115 & 0.0079 \\
9641.434850 & 1.0099 & 0.0079 \\
9641.435907 & 1.0180 & 0.0079 \\
9641.436962 & 1.0079 & 0.0080 \\
9641.438018 & 1.0095 & 0.0080 \\
9641.439075 & 1.0139 & 0.0080 \\
9641.440131 & 1.0084 & 0.0080 \\
9641.441186 & 1.0074 & 0.0082 \\
9641.442242 & 1.0025 & 0.0083 \\
9641.443299 & 0.9982 & 0.0082 \\
9641.444357 & 0.9883 & 0.0084 \\
9641.445414 & 1.0104 & 0.0091 \\
9641.446472 & 0.9979 & 0.0087 \\
9641.447529 & 0.9979 & 0.0085 \\
9641.448587 & 0.9968 & 0.0088 \\
9641.449643 & 1.0011 & 0.0091 \\
9641.450701 & 0.9946 & 0.0087 \\
9641.451757 & 0.9868 & 0.0087 \\
9641.452813 & 1.0000 & 0.0095 \\
9641.453867 & 0.9958 & 0.0093 \\
9641.454922 & 0.9944 & 0.0092 \\
9641.455978 & 0.9898 & 0.0092 \\
9641.458092 & 0.9958 & 0.0093 \\
9641.459149 & 0.9782 & 0.0094 \\
9641.460207 & 0.9904 & 0.0093 \\
9641.461263 & 0.9902 & 0.0094 \\
9641.462320 & 0.9926 & 0.0096 \\
9641.463378 & 0.9871 & 0.0100 \\
9641.464433 & 0.9917 & 0.0111 \\
9641.465491 & 0.9956 & 0.0113 \\
9641.466548 & 0.9958 & 0.0115 \\
9641.467602 & 0.9870 & 0.0113 \\
9641.468659 & 1.0000 & 0.0116 \\
9641.469714 & 1.0023 & 0.0111 \\
9641.471826 & 1.0025 & 0.0103 \\
9641.472882 & 0.9908 & 0.0100 \\
9642.239182 & 0.9790 & 0.0078 \\
9642.240236 & 0.9769 & 0.0075 \\
9642.241294 & 0.9828 & 0.0074 \\
9642.242354 & 0.9833 & 0.0072 \\
9642.243413 & 0.9737 & 0.0071 \\
9642.245822 & 0.9768 & 0.0068 \\
9642.246885 & 0.9840 & 0.0067 \\
9642.247945 & 0.9828 & 0.0066 \\
9642.249003 & 0.9790 & 0.0065 \\
9642.250061 & 0.9831 & 0.0065 \\
9642.251120 & 0.9773 & 0.0063 \\
9642.252177 & 0.9847 & 0.0064 \\
9642.253232 & 0.9820 & 0.0063 \\
9642.254289 & 0.9809 & 0.0063 \\
9642.255346 & 0.9829 & 0.0063 \\
9642.256404 & 0.9828 & 0.0064 \\
9642.257462 & 0.9815 & 0.0064 \\
9642.258521 & 0.9799 & 0.0064 \\
9642.259580 & 0.9781 & 0.0064 \\
9642.260640 & 0.9785 & 0.0064 \\
9642.261701 & 0.9776 & 0.0064 \\
9642.262763 & 0.9808 & 0.0064 \\
9642.263825 & 0.9736 & 0.0065 \\
9642.264884 & 0.9717 & 0.0065 \\
9642.265943 & 0.9793 & 0.0066 \\
9642.267004 & 0.9789 & 0.0066 \\
9642.268064 & 0.9816 & 0.0066 \\
9642.269125 & 0.9859 & 0.0066 \\
9642.270183 & 0.9773 & 0.0066 \\
9642.271240 & 0.9845 & 0.0066 \\
9642.272298 & 0.9737 & 0.0066 \\
9642.273356 & 0.9749 & 0.0066 \\
9642.274414 & 0.9798 & 0.0066 \\
9642.275476 & 0.9813 & 0.0066 \\
9642.276535 & 0.9778 & 0.0066 \\
9642.277594 & 0.9841 & 0.0066 \\
9642.278653 & 0.9796 & 0.0066 \\
9642.279713 & 0.9737 & 0.0066 \\
9642.280770 & 0.9862 & 0.0066 \\
9642.281826 & 0.9839 & 0.0067 \\
9642.282881 & 0.9770 & 0.0066 \\
9642.283939 & 0.9905 & 0.0067 \\
9642.284996 & 0.9795 & 0.0066 \\
9642.286052 & 0.9797 & 0.0067 \\
9642.287111 & 0.9870 & 0.0067 \\
9642.288168 & 0.9842 & 0.0066 \\
9642.289226 & 0.9834 & 0.0066 \\
9642.290283 & 0.9783 & 0.0066 \\
9642.291342 & 0.9909 & 0.0066 \\
9642.292398 & 0.9811 & 0.0066 \\
9642.293456 & 0.9716 & 0.0066 \\
9642.294512 & 0.9848 & 0.0067 \\
9642.295571 & 0.9831 & 0.0067 \\
9642.296630 & 0.9877 & 0.0067 \\
9642.297687 & 0.9878 & 0.0067 \\
9642.298743 & 0.9859 & 0.0067 \\
9642.299801 & 0.9747 & 0.0067 \\
9642.300857 & 0.9898 & 0.0068 \\
9642.301915 & 0.9763 & 0.0068 \\
9642.302973 & 0.9839 & 0.0068 \\
9642.304029 & 0.9827 & 0.0068 \\
9642.305086 & 0.9849 & 0.0068 \\
9642.306143 & 0.9821 & 0.0068 \\
9642.307199 & 0.9854 & 0.0068 \\
9642.308258 & 0.9845 & 0.0068 \\
9642.309315 & 0.9809 & 0.0068 \\
9642.310372 & 0.9786 & 0.0068 \\
9642.311428 & 0.9934 & 0.0068 \\
9642.312485 & 0.9813 & 0.0068 \\
9642.313542 & 0.9864 & 0.0069 \\
9642.314599 & 0.9810 & 0.0069 \\
9642.315656 & 0.9891 & 0.0070 \\
9642.316713 & 0.9833 & 0.0070 \\
9642.317770 & 0.9847 & 0.0070 \\
9642.318826 & 0.9897 & 0.0070 \\
9642.319883 & 0.9858 & 0.0070 \\
9642.320939 & 0.9785 & 0.0070 \\
9642.321995 & 0.9760 & 0.0070 \\
9642.323052 & 0.9795 & 0.0070 \\
9642.324110 & 0.9835 & 0.0070 \\
9642.325166 & 0.9878 & 0.0070 \\
9642.326222 & 0.9856 & 0.0070 \\
9642.327281 & 0.9792 & 0.0070 \\
9642.328338 & 0.9887 & 0.0071 \\
9642.329397 & 0.9912 & 0.0071 \\
9642.330457 & 0.9832 & 0.0071 \\
9642.331515 & 0.9850 & 0.0071 \\
9642.332574 & 0.9889 & 0.0071 \\
9642.333632 & 0.9901 & 0.0072 \\
9642.334688 & 0.9766 & 0.0072 \\
9642.335747 & 0.9858 & 0.0072 \\
9642.336806 & 0.9914 & 0.0072 \\
9642.337865 & 0.9892 & 0.0072 \\
9642.338925 & 0.9870 & 0.0072 \\
9642.339984 & 0.9906 & 0.0072 \\
9642.341043 & 0.9829 & 0.0073 \\
9642.342102 & 0.9926 & 0.0073 \\
9642.343160 & 0.9877 & 0.0074 \\
9642.344220 & 0.9901 & 0.0074 \\
9642.345279 & 0.9821 & 0.0074 \\
9642.346337 & 0.9924 & 0.0075 \\
9642.347396 & 0.9897 & 0.0074 \\
9642.348454 & 0.9832 & 0.0075 \\
9642.349510 & 0.9917 & 0.0075 \\
9642.350568 & 0.9850 & 0.0076 \\
9642.351624 & 0.9929 & 0.0076 \\
9642.352681 & 0.9883 & 0.0076 \\
9642.353737 & 0.9832 & 0.0076 \\
9642.354794 & 0.9929 & 0.0077 \\
9642.355850 & 0.9959 & 0.0078 \\
9642.356907 & 0.9897 & 0.0079 \\
9642.357963 & 0.9931 & 0.0080 \\
9642.359020 & 0.9902 & 0.0080 \\
9642.360076 & 0.9941 & 0.0080 \\
9642.361133 & 0.9999 & 0.0081 \\
9642.362191 & 0.9966 & 0.0080 \\
9642.363249 & 0.9990 & 0.0080 \\
9642.364305 & 1.0005 & 0.0080 \\
9642.365362 & 0.9946 & 0.0080 \\
9642.366420 & 1.0005 & 0.0080 \\
9642.367475 & 1.0043 & 0.0080 \\
9642.368531 & 1.0083 & 0.0081 \\
9642.369588 & 1.0062 & 0.0082 \\
9642.370644 & 1.0072 & 0.0082 \\
9642.371701 & 1.0122 & 0.0082 \\
9642.372758 & 1.0090 & 0.0082 \\
9642.373817 & 1.0156 & 0.0083 \\
9642.374877 & 1.0172 & 0.0085 \\
9642.375934 & 1.0144 & 0.0085 \\
9642.376991 & 1.0134 & 0.0084 \\
9642.378048 & 1.0241 & 0.0084 \\
9642.379104 & 1.0229 & 0.0083 \\
9642.380160 & 1.0210 & 0.0084 \\
9642.381217 & 1.0305 & 0.0085 \\
9642.382274 & 1.0217 & 0.0084 \\
9642.383329 & 1.0448 & 0.0086 \\
9642.384386 & 1.0282 & 0.0086 \\
9642.385442 & 1.0323 & 0.0086 \\
9642.386500 & 1.0371 & 0.0087 \\
9642.387558 & 1.0368 & 0.0087 \\
9642.388614 & 1.0402 & 0.0088 \\
9642.389672 & 1.0420 & 0.0089 \\
9642.390728 & 1.0441 & 0.0089 \\
9642.391784 & 1.0537 & 0.0089 \\
9642.392841 & 1.0458 & 0.0090 \\
9642.393898 & 1.0561 & 0.0091 \\
9642.394954 & 1.0475 & 0.0091 \\
9642.396012 & 1.0565 & 0.0092 \\
9642.397070 & 1.0620 & 0.0092 \\
9642.398127 & 1.0636 & 0.0092 \\
9642.399183 & 1.0558 & 0.0093 \\
9642.400241 & 1.0654 & 0.0093 \\
9642.401298 & 1.0712 & 0.0094 \\
9642.402355 & 1.0631 & 0.0095 \\
9642.403411 & 1.0604 & 0.0096 \\
9642.404469 & 1.0719 & 0.0098 \\
9642.405526 & 1.0708 & 0.0098 \\
9642.406583 & 1.0696 & 0.0100 \\
9642.407639 & 1.0718 & 0.0102 \\
9642.408695 & 1.0740 & 0.0101 \\
9642.409751 & 1.0826 & 0.0102 \\
9642.410808 & 1.0684 & 0.0103 \\
9642.411865 & 1.0868 & 0.0104 \\
9642.412923 & 1.0781 & 0.0105 \\
9642.415037 & 1.0808 & 0.0106 \\
9642.417149 & 1.0865 & 0.0109 \\
9642.418208 & 1.0772 & 0.0111 \\
9642.419266 & 1.0764 & 0.0118 \\
9642.420323 & 1.0810 & 0.0117 \\
9642.421379 & 1.0719 & 0.0116 \\
9642.422434 & 1.0876 & 0.0121 \\
9642.423489 & 1.0751 & 0.0123 \\
9642.424544 & 1.0784 & 0.0124 \\
9642.425600 & 1.0716 & 0.0130 \\
9642.427715 & 1.0837 & 0.0169 \\
9642.428772 & 1.0693 & 0.0221 \\
9661.265021 & 0.9978 & 0.0068 \\
9661.266073 & 0.9941 & 0.0067 \\
9661.267128 & 0.9974 & 0.0066 \\
9661.268183 & 0.9977 & 0.0065 \\
9661.269240 & 0.9922 & 0.0065 \\
9661.270296 & 1.0035 & 0.0065 \\
9661.271353 & 1.0002 & 0.0064 \\
9661.272408 & 1.0003 & 0.0064 \\
9661.273466 & 1.0012 & 0.0064 \\
9661.274523 & 1.0029 & 0.0063 \\
9661.275580 & 0.9988 & 0.0063 \\
9661.276638 & 0.9974 & 0.0063 \\
9661.277695 & 1.0007 & 0.0063 \\
9661.278753 & 0.9995 & 0.0063 \\
9661.279808 & 0.9965 & 0.0063 \\
9661.280864 & 1.0021 & 0.0063 \\
9661.281922 & 1.0048 & 0.0063 \\
9661.282980 & 1.0039 & 0.0063 \\
9661.284039 & 0.9940 & 0.0063 \\
9661.285097 & 0.9974 & 0.0063 \\
9661.286154 & 0.9995 & 0.0063 \\
9661.287213 & 1.0060 & 0.0063 \\
9661.288271 & 1.0063 & 0.0063 \\
9661.289328 & 0.9976 & 0.0063 \\
9661.290386 & 1.0061 & 0.0064 \\
9661.291443 & 1.0095 & 0.0064 \\
9661.292500 & 1.0097 & 0.0064 \\
9661.293557 & 1.0019 & 0.0063 \\
9661.294613 & 1.0031 & 0.0063 \\
9661.295670 & 0.9977 & 0.0063 \\
9661.296727 & 1.0064 & 0.0064 \\
9661.297784 & 0.9945 & 0.0064 \\
9661.298842 & 1.0024 & 0.0064 \\
9661.299899 & 1.0084 & 0.0064 \\
9661.300955 & 0.9992 & 0.0064 \\
9661.302011 & 1.0006 & 0.0064 \\
9661.303067 & 1.0090 & 0.0064 \\
9661.304123 & 0.9993 & 0.0064 \\
9661.305180 & 1.0090 & 0.0064 \\
9661.306238 & 1.0098 & 0.0064 \\
9661.307295 & 1.0134 & 0.0065 \\
9661.308354 & 1.0073 & 0.0064 \\
9661.309414 & 1.0096 & 0.0065 \\
9661.310472 & 1.0126 & 0.0065 \\
9661.311529 & 1.0096 & 0.0065 \\
9661.312585 & 1.0133 & 0.0065 \\
9661.313641 & 1.0086 & 0.0065 \\
9661.314697 & 0.9999 & 0.0065 \\
9661.315753 & 1.0127 & 0.0065 \\
9661.316809 & 1.0104 & 0.0065 \\
9661.317867 & 1.0057 & 0.0065 \\
9661.318924 & 1.0094 & 0.0065 \\
9661.319983 & 1.0131 & 0.0065 \\
9661.321042 & 1.0020 & 0.0065 \\
9661.322101 & 1.0146 & 0.0066 \\
9661.323159 & 1.0171 & 0.0066 \\
9661.324217 & 1.0112 & 0.0066 \\
9661.325275 & 1.0131 & 0.0066 \\
9661.326332 & 1.0075 & 0.0066 \\
9661.327387 & 1.0167 & 0.0066 \\
9661.328442 & 1.0254 & 0.0066 \\
9661.329499 & 1.0302 & 0.0066 \\
9661.330556 & 1.0246 & 0.0066 \\
9661.331612 & 1.0311 & 0.0067 \\
9661.332669 & 1.0439 & 0.0067 \\
9661.333727 & 1.0225 & 0.0067 \\
9661.334783 & 1.0459 & 0.0067 \\
9661.335842 & 1.0431 & 0.0067 \\
9661.336898 & 1.0462 & 0.0068 \\
9661.337954 & 1.0436 & 0.0068 \\
9661.339011 & 1.0505 & 0.0068 \\
9661.340067 & 1.0551 & 0.0069 \\
9661.341123 & 1.0538 & 0.0069 \\
9661.342181 & 1.0690 & 0.0069 \\
9661.343237 & 1.0610 & 0.0069 \\
9661.344294 & 1.0606 & 0.0069 \\
9661.345351 & 1.0752 & 0.0070 \\
9661.346407 & 1.0873 & 0.0071 \\
9661.347463 & 1.0781 & 0.0070 \\
9661.348519 & 1.0950 & 0.0071 \\
9661.349574 & 1.0967 & 0.0071 \\
9661.350631 & 1.1021 & 0.0072 \\
9661.351688 & 1.1098 & 0.0072 \\
9661.352745 & 1.1139 & 0.0072 \\
9661.353802 & 1.1095 & 0.0072 \\
9661.354858 & 1.1355 & 0.0073 \\
9661.355915 & 1.1270 & 0.0073 \\
9661.356971 & 1.1397 & 0.0074 \\
9661.358028 & 1.1331 & 0.0074 \\
9661.359086 & 1.1512 & 0.0075 \\
9661.360141 & 1.1656 & 0.0075 \\
9661.361196 & 1.1560 & 0.0075 \\
9661.362250 & 1.1698 & 0.0076 \\
9661.363305 & 1.1748 & 0.0076 \\
9661.364359 & 1.1681 & 0.0076 \\
9661.365416 & 1.1820 & 0.0077 \\
9661.366472 & 1.1803 & 0.0077 \\
9661.367527 & 1.1885 & 0.0078 \\
9661.368583 & 1.1982 & 0.0078 \\
9661.369638 & 1.2014 & 0.0079 \\
9661.370693 & 1.2059 & 0.0079 \\
9661.371749 & 1.2159 & 0.0080 \\
9661.372806 & 1.2222 & 0.0080 \\
9661.373862 & 1.2267 & 0.0080 \\
9661.374919 & 1.2167 & 0.0080 \\
9661.375974 & 1.2369 & 0.0080 \\
9661.377027 & 1.2456 & 0.0081 \\
9661.378082 & 1.2416 & 0.0081 \\
9661.379138 & 1.2491 & 0.0082 \\
9661.380192 & 1.2500 & 0.0082 \\
9661.381248 & 1.2638 & 0.0082 \\
9661.382303 & 1.2549 & 0.0082 \\
9661.383359 & 1.2680 & 0.0083 \\
9661.384415 & 1.2676 & 0.0083 \\
9661.385473 & 1.2771 & 0.0084 \\
9661.386530 & 1.2834 & 0.0084 \\
9661.387587 & 1.2961 & 0.0085 \\
9661.388645 & 1.2972 & 0.0085 \\
9661.389702 & 1.3049 & 0.0086 \\
9661.390758 & 1.3050 & 0.0086 \\
9661.391816 & 1.3099 & 0.0086 \\
9661.392872 & 1.2984 & 0.0087 \\
9661.393928 & 1.3150 & 0.0087 \\
9661.394984 & 1.3137 & 0.0088 \\
9661.396041 & 1.3181 & 0.0089 \\
9661.397099 & 1.3260 & 0.0089 \\
9661.398156 & 1.3242 & 0.0090 \\
9661.399214 & 1.3118 & 0.0090 \\
9661.400271 & 1.3265 & 0.0090 \\
9661.401329 & 1.3308 & 0.0091 \\
9661.402386 & 1.3179 & 0.0091 \\
9661.403444 & 1.3259 & 0.0092 \\
9661.404500 & 1.3158 & 0.0092 \\
9661.405557 & 1.3297 & 0.0092 \\
9661.406615 & 1.3246 & 0.0092 \\
9661.407671 & 1.3180 & 0.0092 \\
9661.408730 & 1.3183 & 0.0092 \\
9661.409789 & 1.3109 & 0.0092 \\
9661.410844 & 1.3116 & 0.0093 \\
9661.411901 & 1.3220 & 0.0094 \\
9661.412956 & 1.3100 & 0.0094 \\
9661.414014 & 1.3078 & 0.0094 \\
9661.417184 & 1.2969 & 0.0095 \\
9661.418243 & 1.3037 & 0.0095 \\
9661.419303 & 1.3121 & 0.0097 \\
9661.420363 & 1.3010 & 0.0097 \\
9661.421424 & 1.2972 & 0.0097 \\
9661.423539 & 1.2960 & 0.0098 \\
9661.424596 & 1.2845 & 0.0098 \\
9661.425652 & 1.2735 & 0.0098 \\
9661.426711 & 1.2766 & 0.0099 \\
9661.427768 & 1.2628 & 0.0099 \\
9661.428824 & 1.2652 & 0.0100 \\
9661.429882 & 1.2674 & 0.0100 \\
9661.430941 & 1.2655 & 0.0101 \\
9661.431999 & 1.2456 & 0.0100 \\
9661.433065 & 1.2472 & 0.0101 \\
9661.434125 & 1.2262 & 0.0100 \\
9664.265396 & 1.0023 & 0.0082 \\
9664.266455 & 1.0012 & 0.0081 \\
9664.267518 & 1.0053 & 0.0079 \\
9664.268580 & 1.0045 & 0.0078 \\
9664.269645 & 1.0009 & 0.0076 \\
9664.270710 & 1.0120 & 0.0076 \\
9664.271775 & 1.0134 & 0.0075 \\
9664.272840 & 1.0016 & 0.0075 \\
9664.273905 & 1.0009 & 0.0074 \\
9664.274969 & 1.0134 & 0.0074 \\
9664.276035 & 1.0177 & 0.0074 \\
9664.277099 & 1.0104 & 0.0073 \\
9664.278165 & 1.0148 & 0.0074 \\
9664.279231 & 1.0058 & 0.0074 \\
9664.280295 & 1.0049 & 0.0074 \\
9664.281360 & 1.0201 & 0.0074 \\
9664.282424 & 1.0124 & 0.0074 \\
9664.283489 & 1.0135 & 0.0074 \\
9664.284553 & 1.0134 & 0.0074 \\
9664.285618 & 1.0214 & 0.0075 \\
9664.286680 & 1.0255 & 0.0075 \\
9664.287744 & 1.0250 & 0.0074 \\
9664.288807 & 1.0194 & 0.0074 \\
9664.289871 & 1.0247 & 0.0074 \\
9664.290934 & 1.0289 & 0.0074 \\
9664.291997 & 1.0305 & 0.0074 \\
9664.293061 & 1.0320 & 0.0074 \\
9664.294125 & 1.0313 & 0.0074 \\
9664.295188 & 1.0320 & 0.0075 \\
9664.296252 & 1.0363 & 0.0075 \\
9664.297315 & 1.0293 & 0.0075 \\
9664.298378 & 1.0407 & 0.0075 \\
9664.299441 & 1.0473 & 0.0075 \\
9664.300505 & 1.0511 & 0.0076 \\
9664.301569 & 1.0487 & 0.0076 \\
9664.302632 & 1.0458 & 0.0076 \\
9664.303695 & 1.0518 & 0.0076 \\
9664.304757 & 1.0571 & 0.0076 \\
9664.305819 & 1.0505 & 0.0076 \\
9664.306882 & 1.0549 & 0.0076 \\
9664.307945 & 1.0566 & 0.0077 \\
9664.309009 & 1.0700 & 0.0077 \\
9664.310073 & 1.0731 & 0.0077 \\
9664.311136 & 1.0700 & 0.0077 \\
9664.312201 & 1.0702 & 0.0077 \\
9664.313265 & 1.0746 & 0.0078 \\
9664.314329 & 1.0793 & 0.0078 \\
9664.315392 & 1.0794 & 0.0079 \\
9664.316454 & 1.0871 & 0.0079 \\
9664.317516 & 1.0788 & 0.0080 \\
9664.318578 & 1.0840 & 0.0080 \\
9664.319639 & 1.0835 & 0.0080 \\
9664.320701 & 1.0955 & 0.0081 \\
9664.321764 & 1.1008 & 0.0081 \\
9664.322827 & 1.0948 & 0.0081 \\
9664.323890 & 1.0990 & 0.0082 \\
9664.324954 & 1.0997 & 0.0082 \\
9664.326016 & 1.1054 & 0.0082 \\
9664.327080 & 1.1009 & 0.0083 \\
9664.328141 & 1.1061 & 0.0083 \\
9664.329201 & 1.1217 & 0.0084 \\
9664.330264 & 1.1153 & 0.0084 \\
9664.331327 & 1.1201 & 0.0085 \\
9664.332391 & 1.1203 & 0.0085 \\
9664.333455 & 1.1267 & 0.0086 \\
9664.334517 & 1.1277 & 0.0087 \\
9664.335579 & 1.1142 & 0.0086 \\
9664.336641 & 1.1204 & 0.0087 \\
9664.337704 & 1.1244 & 0.0086 \\
9664.338766 & 1.1247 & 0.0087 \\
9664.339829 & 1.1299 & 0.0087 \\
9664.340891 & 1.1308 & 0.0087 \\
9664.341954 & 1.1185 & 0.0087 \\
9664.343017 & 1.1193 & 0.0087 \\
9664.344079 & 1.1174 & 0.0088 \\
9664.345143 & 1.1201 & 0.0088 \\
9664.346205 & 1.1198 & 0.0089 \\
9664.347268 & 1.1335 & 0.0089 \\
9664.348331 & 1.1259 & 0.0089 \\
9664.349394 & 1.1256 & 0.0089 \\
9664.350456 & 1.1126 & 0.0089 \\
9664.351517 & 1.1254 & 0.0090 \\
9664.352578 & 1.1165 & 0.0090 \\
9664.353638 & 1.1159 & 0.0090 \\
9664.354700 & 1.1301 & 0.0091 \\
9664.355762 & 1.1217 & 0.0091 \\
9664.356825 & 1.1180 & 0.0091 \\
9664.357890 & 1.1406 & 0.0093 \\
9664.358952 & 1.1239 & 0.0093 \\
9664.360015 & 1.1208 & 0.0092 \\
9664.361076 & 1.1157 & 0.0092 \\
9664.362138 & 1.1228 & 0.0093 \\
9664.363199 & 1.1085 & 0.0093 \\
9664.364263 & 1.1323 & 0.0094 \\
9664.365326 & 1.1106 & 0.0093 \\
9664.366391 & 1.1114 & 0.0093 \\
9664.367454 & 1.1057 & 0.0094 \\
9664.368515 & 1.1083 & 0.0094 \\
9664.369575 & 1.0980 & 0.0094 \\
9664.370636 & 1.1094 & 0.0096 \\
9664.371697 & 1.0987 & 0.0096 \\
9664.372761 & 1.1005 & 0.0096 \\
9664.373824 & 1.0924 & 0.0096 \\
9664.374886 & 1.0855 & 0.0096 \\
9664.375948 & 1.0879 & 0.0096 \\
9664.377012 & 1.0975 & 0.0097 \\
9664.378076 & 1.0920 & 0.0096 \\
9664.379141 & 1.0740 & 0.0095 \\
9664.381268 & 1.0800 & 0.0096 \\
9664.382331 & 1.0818 & 0.0097 \\
9664.383394 & 1.0610 & 0.0097 \\
9664.384457 & 1.0668 & 0.0098 \\
9664.385519 & 1.0616 & 0.0099 \\
9664.386582 & 1.0551 & 0.0098 \\
9664.387647 & 1.0612 & 0.0099 \\
9664.388709 & 1.0624 & 0.0099 \\
9664.389772 & 1.0653 & 0.0100 \\
9664.390835 & 1.0612 & 0.0100 \\
9664.391898 & 1.0476 & 0.0100 \\
9664.392961 & 1.0500 & 0.0101 \\
9664.394024 & 1.0411 & 0.0101 \\
9664.395085 & 1.0435 & 0.0102 \\
9664.396147 & 1.0351 & 0.0103 \\
9664.397210 & 1.0489 & 0.0105 \\
9664.398272 & 1.0282 & 0.0104 \\
9664.399336 & 1.0414 & 0.0105 \\
9664.400399 & 1.0366 & 0.0106 \\
9664.401462 & 1.0327 & 0.0105 \\
9664.402524 & 1.0292 & 0.0105 \\
9664.403586 & 1.0314 & 0.0106 \\
9664.404647 & 1.0196 & 0.0106 \\
9664.405711 & 1.0093 & 0.0108 \\
9664.406773 & 1.0206 & 0.0109 \\
9664.407836 & 1.0122 & 0.0109 \\
9664.408899 & 1.0091 & 0.0109 \\
9664.409963 & 1.0013 & 0.0110 \\
9664.411027 & 1.0116 & 0.0110 \\
9664.412093 & 1.0108 & 0.0110 \\
9664.413157 & 0.9950 & 0.0110 \\
9664.414221 & 1.0084 & 0.0113 \\
9664.415286 & 1.0001 & 0.0114 \\
9664.416350 & 0.9969 & 0.0115 \\

